Conceptual Design of BabyIAXO, the intermediate stage towards the International Axion Observatory

This article describes BabyIAXO, an intermediate experimental stage of the International Axion Observatory (IAXO), proposed to be sited at DESY. IAXO is a large-scale axion helioscope that will look for axions and axion-like particles (ALPs), produced in the Sun, with unprecedented sensitivity. BabyIAXO is conceived to test all IAXO subsystems (magnet, optics and detectors) at a relevant scale for the final system and thus serve as prototype for IAXO, but at the same time as a fully-fledged helioscope with relevant physics reach itself, and with potential for discovery. The BabyIAXO magnet will feature two 10 m long, 70 cm diameter bores, and will host two detection lines (optics and detector) of dimensions similar to the final ones foreseen for IAXO. BabyIAXO will detect or reject solar axions or ALPs with axion-photon couplings down to $g_{a\gamma} \sim 1.5 \times 10^{-11}$ GeV$^{-1}$, and masses up to $m_a\sim 0.25$ eV. BabyIAXO will offer additional opportunities for axion research in view of IAXO, like the development of precision x-ray detectors to identify particular spectral features in the solar axion spectrum, and the implementation of radiofrequency-cavity-based axion dark matter setups.

==> pics/ExclusionPlot.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.4828);
\draw [color=c, fill=c] (2.8,2.72759) rectangle (19,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086) -- (19,18.5086) -- (19,2.72759) -- (2.8,2.72759);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.72759) rectangle (19,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086) -- (19,18.5086) -- (19,2.72759) -- (2.8,2.72759);
\draw [c,line width=0.9] (2.8,2.72759) -- (19,2.72759);
\draw [anchor= east] (19,1.30924) node[scale=1.5317, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,3.20102) -- (2.8,2.72759);
\draw [anchor=base] (2.8,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.28767,2.9643) -- (3.28767,2.72759);
\draw [c,line width=0.9] (3.57294,2.9643) -- (3.57294,2.72759);
\draw [c,line width=0.9] (3.77534,2.9643) -- (3.77534,2.72759);
\draw [c,line width=0.9] (3.93233,2.9643) -- (3.93233,2.72759);
\draw [c,line width=0.9] (4.06061,2.9643) -- (4.06061,2.72759);
\draw [c,line width=0.9] (4.16906,2.9643) -- (4.16906,2.72759);
\draw [c,line width=0.9] (4.26301,2.9643) -- (4.26301,2.72759);
\draw [c,line width=0.9] (4.34587,2.9643) -- (4.34587,2.72759);
\draw [c,line width=0.9] (4.42,3.20102) -- (4.42,2.72759);
\draw [anchor=base] (4.42,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (4.90767,2.9643) -- (4.90767,2.72759);
\draw [c,line width=0.9] (5.19294,2.9643) -- (5.19294,2.72759);
\draw [c,line width=0.9] (5.39534,2.9643) -- (5.39534,2.72759);
\draw [c,line width=0.9] (5.55233,2.9643) -- (5.55233,2.72759);
\draw [c,line width=0.9] (5.68061,2.9643) -- (5.68061,2.72759);
\draw [c,line width=0.9] (5.78906,2.9643) -- (5.78906,2.72759);
\draw [c,line width=0.9] (5.88301,2.9643) -- (5.88301,2.72759);
\draw [c,line width=0.9] (5.96587,2.9643) -- (5.96587,2.72759);
\draw [c,line width=0.9] (6.04,3.20102) -- (6.04,2.72759);
\draw [anchor=base] (6.04,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (6.52767,2.9643) -- (6.52767,2.72759);
\draw [c,line width=0.9] (6.81294,2.9643) -- (6.81294,2.72759);
\draw [c,line width=0.9] (7.01534,2.9643) -- (7.01534,2.72759);
\draw [c,line width=0.9] (7.17233,2.9643) -- (7.17233,2.72759);
\draw [c,line width=0.9] (7.30061,2.9643) -- (7.30061,2.72759);
\draw [c,line width=0.9] (7.40906,2.9643) -- (7.40906,2.72759);
\draw [c,line width=0.9] (7.50301,2.9643) -- (7.50301,2.72759);
\draw [c,line width=0.9] (7.58587,2.9643) -- (7.58587,2.72759);
\draw [c,line width=0.9] (7.66,3.20102) -- (7.66,2.72759);
\draw [anchor=base] (7.66,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (8.14767,2.9643) -- (8.14767,2.72759);
\draw [c,line width=0.9] (8.43294,2.9643) -- (8.43294,2.72759);
\draw [c,line width=0.9] (8.63534,2.9643) -- (8.63534,2.72759);
\draw [c,line width=0.9] (8.79233,2.9643) -- (8.79233,2.72759);
\draw [c,line width=0.9] (8.92061,2.9643) -- (8.92061,2.72759);
\draw [c,line width=0.9] (9.02906,2.9643) -- (9.02906,2.72759);
\draw [c,line width=0.9] (9.12301,2.9643) -- (9.12301,2.72759);
\draw [c,line width=0.9] (9.20587,2.9643) -- (9.20587,2.72759);
\draw [c,line width=0.9] (9.28,3.20102) -- (9.28,2.72759);
\draw [anchor=base] (9.28,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (9.76767,2.9643) -- (9.76767,2.72759);
\draw [c,line width=0.9] (10.0529,2.9643) -- (10.0529,2.72759);
\draw [c,line width=0.9] (10.2553,2.9643) -- (10.2553,2.72759);
\draw [c,line width=0.9] (10.4123,2.9643) -- (10.4123,2.72759);
\draw [c,line width=0.9] (10.5406,2.9643) -- (10.5406,2.72759);
\draw [c,line width=0.9] (10.6491,2.9643) -- (10.6491,2.72759);
\draw [c,line width=0.9] (10.743,2.9643) -- (10.743,2.72759);
\draw [c,line width=0.9] (10.8259,2.9643) -- (10.8259,2.72759);
\draw [c,line width=0.9] (10.9,3.20102) -- (10.9,2.72759);
\draw [anchor=base] (10.9,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (11.3877,2.9643) -- (11.3877,2.72759);
\draw [c,line width=0.9] (11.6729,2.9643) -- (11.6729,2.72759);
\draw [c,line width=0.9] (11.8753,2.9643) -- (11.8753,2.72759);
\draw [c,line width=0.9] (12.0323,2.9643) -- (12.0323,2.72759);
\draw [c,line width=0.9] (12.1606,2.9643) -- (12.1606,2.72759);
\draw [c,line width=0.9] (12.2691,2.9643) -- (12.2691,2.72759);
\draw [c,line width=0.9] (12.363,2.9643) -- (12.363,2.72759);
\draw [c,line width=0.9] (12.4459,2.9643) -- (12.4459,2.72759);
\draw [c,line width=0.9] (12.52,3.20102) -- (12.52,2.72759);
\draw [anchor=base] (12.52,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (13.0077,2.9643) -- (13.0077,2.72759);
\draw [c,line width=0.9] (13.2929,2.9643) -- (13.2929,2.72759);
\draw [c,line width=0.9] (13.4953,2.9643) -- (13.4953,2.72759);
\draw [c,line width=0.9] (13.6523,2.9643) -- (13.6523,2.72759);
\draw [c,line width=0.9] (13.7806,2.9643) -- (13.7806,2.72759);
\draw [c,line width=0.9] (13.8891,2.9643) -- (13.8891,2.72759);
\draw [c,line width=0.9] (13.983,2.9643) -- (13.983,2.72759);
\draw [c,line width=0.9] (14.0659,2.9643) -- (14.0659,2.72759);
\draw [c,line width=0.9] (14.14,3.20102) -- (14.14,2.72759);
\draw [anchor=base] (14.14,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (14.6277,2.9643) -- (14.6277,2.72759);
\draw [c,line width=0.9] (14.9129,2.9643) -- (14.9129,2.72759);
\draw [c,line width=0.9] (15.1153,2.9643) -- (15.1153,2.72759);
\draw [c,line width=0.9] (15.2723,2.9643) -- (15.2723,2.72759);
\draw [c,line width=0.9] (15.4006,2.9643) -- (15.4006,2.72759);
\draw [c,line width=0.9] (15.5091,2.9643) -- (15.5091,2.72759);
\draw [c,line width=0.9] (15.603,2.9643) -- (15.603,2.72759);
\draw [c,line width=0.9] (15.6859,2.9643) -- (15.6859,2.72759);
\draw [c,line width=0.9] (15.76,3.20102) -- (15.76,2.72759);
\draw [anchor=base] (15.76,1.84599) node[scale=1.5317, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (16.2477,2.9643) -- (16.2477,2.72759);
\draw [c,line width=0.9] (16.5329,2.9643) -- (16.5329,2.72759);
\draw [c,line width=0.9] (16.7353,2.9643) -- (16.7353,2.72759);
\draw [c,line width=0.9] (16.8923,2.9643) -- (16.8923,2.72759);
\draw [c,line width=0.9] (17.0206,2.9643) -- (17.0206,2.72759);
\draw [c,line width=0.9] (17.1291,2.9643) -- (17.1291,2.72759);
\draw [c,line width=0.9] (17.223,2.9643) -- (17.223,2.72759);
\draw [c,line width=0.9] (17.3059,2.9643) -- (17.3059,2.72759);
\draw [c,line width=0.9] (17.38,3.20102) -- (17.38,2.72759);
\draw [anchor=base] (17.38,1.84599) node[scale=1.5317, color=c, rotate=0]{1};
\draw [c,line width=0.9] (17.8677,2.9643) -- (17.8677,2.72759);
\draw [c,line width=0.9] (18.1529,2.9643) -- (18.1529,2.72759);
\draw [c,line width=0.9] (18.3553,2.9643) -- (18.3553,2.72759);
\draw [c,line width=0.9] (18.5123,2.9643) -- (18.5123,2.72759);
\draw [c,line width=0.9] (18.6406,2.9643) -- (18.6406,2.72759);
\draw [c,line width=0.9] (18.7491,2.9643) -- (18.7491,2.72759);
\draw [c,line width=0.9] (18.843,2.9643) -- (18.843,2.72759);
\draw [c,line width=0.9] (18.9259,2.9643) -- (18.9259,2.72759);
\draw [c,line width=0.9] (19,3.20102) -- (19,2.72759);
\draw [anchor=base] (19,1.84599) node[scale=1.5317, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.8,18.5086) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,18.0352) -- (2.8,18.5086);
\draw [c,line width=0.9] (3.28767,18.2719) -- (3.28767,18.5086);
\draw [c,line width=0.9] (3.57294,18.2719) -- (3.57294,18.5086);
\draw [c,line width=0.9] (3.77534,18.2719) -- (3.77534,18.5086);
\draw [c,line width=0.9] (3.93233,18.2719) -- (3.93233,18.5086);
\draw [c,line width=0.9] (4.06061,18.2719) -- (4.06061,18.5086);
\draw [c,line width=0.9] (4.16906,18.2719) -- (4.16906,18.5086);
\draw [c,line width=0.9] (4.26301,18.2719) -- (4.26301,18.5086);
\draw [c,line width=0.9] (4.34587,18.2719) -- (4.34587,18.5086);
\draw [c,line width=0.9] (4.42,18.0352) -- (4.42,18.5086);
\draw [c,line width=0.9] (4.90767,18.2719) -- (4.90767,18.5086);
\draw [c,line width=0.9] (5.19294,18.2719) -- (5.19294,18.5086);
\draw [c,line width=0.9] (5.39534,18.2719) -- (5.39534,18.5086);
\draw [c,line width=0.9] (5.55233,18.2719) -- (5.55233,18.5086);
\draw [c,line width=0.9] (5.68061,18.2719) -- (5.68061,18.5086);
\draw [c,line width=0.9] (5.78906,18.2719) -- (5.78906,18.5086);
\draw [c,line width=0.9] (5.88301,18.2719) -- (5.88301,18.5086);
\draw [c,line width=0.9] (5.96587,18.2719) -- (5.96587,18.5086);
\draw [c,line width=0.9] (6.04,18.0352) -- (6.04,18.5086);
\draw [c,line width=0.9] (6.52767,18.2719) -- (6.52767,18.5086);
\draw [c,line width=0.9] (6.81294,18.2719) -- (6.81294,18.5086);
\draw [c,line width=0.9] (7.01534,18.2719) -- (7.01534,18.5086);
\draw [c,line width=0.9] (7.17233,18.2719) -- (7.17233,18.5086);
\draw [c,line width=0.9] (7.30061,18.2719) -- (7.30061,18.5086);
\draw [c,line width=0.9] (7.40906,18.2719) -- (7.40906,18.5086);
\draw [c,line width=0.9] (7.50301,18.2719) -- (7.50301,18.5086);
\draw [c,line width=0.9] (7.58587,18.2719) -- (7.58587,18.5086);
\draw [c,line width=0.9] (7.66,18.0352) -- (7.66,18.5086);
\draw [c,line width=0.9] (8.14767,18.2719) -- (8.14767,18.5086);
\draw [c,line width=0.9] (8.43294,18.2719) -- (8.43294,18.5086);
\draw [c,line width=0.9] (8.63534,18.2719) -- (8.63534,18.5086);
\draw [c,line width=0.9] (8.79233,18.2719) -- (8.79233,18.5086);
\draw [c,line width=0.9] (8.92061,18.2719) -- (8.92061,18.5086);
\draw [c,line width=0.9] (9.02906,18.2719) -- (9.02906,18.5086);
\draw [c,line width=0.9] (9.12301,18.2719) -- (9.12301,18.5086);
\draw [c,line width=0.9] (9.20587,18.2719) -- (9.20587,18.5086);
\draw [c,line width=0.9] (9.28,18.0352) -- (9.28,18.5086);
\draw [c,line width=0.9] (9.76767,18.2719) -- (9.76767,18.5086);
\draw [c,line width=0.9] (10.0529,18.2719) -- (10.0529,18.5086);
\draw [c,line width=0.9] (10.2553,18.2719) -- (10.2553,18.5086);
\draw [c,line width=0.9] (10.4123,18.2719) -- (10.4123,18.5086);
\draw [c,line width=0.9] (10.5406,18.2719) -- (10.5406,18.5086);
\draw [c,line width=0.9] (10.6491,18.2719) -- (10.6491,18.5086);
\draw [c,line width=0.9] (10.743,18.2719) -- (10.743,18.5086);
\draw [c,line width=0.9] (10.8259,18.2719) -- (10.8259,18.5086);
\draw [c,line width=0.9] (10.9,18.0352) -- (10.9,18.5086);
\draw [c,line width=0.9] (11.3877,18.2719) -- (11.3877,18.5086);
\draw [c,line width=0.9] (11.6729,18.2719) -- (11.6729,18.5086);
\draw [c,line width=0.9] (11.8753,18.2719) -- (11.8753,18.5086);
\draw [c,line width=0.9] (12.0323,18.2719) -- (12.0323,18.5086);
\draw [c,line width=0.9] (12.1606,18.2719) -- (12.1606,18.5086);
\draw [c,line width=0.9] (12.2691,18.2719) -- (12.2691,18.5086);
\draw [c,line width=0.9] (12.363,18.2719) -- (12.363,18.5086);
\draw [c,line width=0.9] (12.4459,18.2719) -- (12.4459,18.5086);
\draw [c,line width=0.9] (12.52,18.0352) -- (12.52,18.5086);
\draw [c,line width=0.9] (13.0077,18.2719) -- (13.0077,18.5086);
\draw [c,line width=0.9] (13.2929,18.2719) -- (13.2929,18.5086);
\draw [c,line width=0.9] (13.4953,18.2719) -- (13.4953,18.5086);
\draw [c,line width=0.9] (13.6523,18.2719) -- (13.6523,18.5086);
\draw [c,line width=0.9] (13.7806,18.2719) -- (13.7806,18.5086);
\draw [c,line width=0.9] (13.8891,18.2719) -- (13.8891,18.5086);
\draw [c,line width=0.9] (13.983,18.2719) -- (13.983,18.5086);
\draw [c,line width=0.9] (14.0659,18.2719) -- (14.0659,18.5086);
\draw [c,line width=0.9] (14.14,18.0352) -- (14.14,18.5086);
\draw [c,line width=0.9] (14.6277,18.2719) -- (14.6277,18.5086);
\draw [c,line width=0.9] (14.9129,18.2719) -- (14.9129,18.5086);
\draw [c,line width=0.9] (15.1153,18.2719) -- (15.1153,18.5086);
\draw [c,line width=0.9] (15.2723,18.2719) -- (15.2723,18.5086);
\draw [c,line width=0.9] (15.4006,18.2719) -- (15.4006,18.5086);
\draw [c,line width=0.9] (15.5091,18.2719) -- (15.5091,18.5086);
\draw [c,line width=0.9] (15.603,18.2719) -- (15.603,18.5086);
\draw [c,line width=0.9] (15.6859,18.2719) -- (15.6859,18.5086);
\draw [c,line width=0.9] (15.76,18.0352) -- (15.76,18.5086);
\draw [c,line width=0.9] (16.2477,18.2719) -- (16.2477,18.5086);
\draw [c,line width=0.9] (16.5329,18.2719) -- (16.5329,18.5086);
\draw [c,line width=0.9] (16.7353,18.2719) -- (16.7353,18.5086);
\draw [c,line width=0.9] (16.8923,18.2719) -- (16.8923,18.5086);
\draw [c,line width=0.9] (17.0206,18.2719) -- (17.0206,18.5086);
\draw [c,line width=0.9] (17.1291,18.2719) -- (17.1291,18.5086);
\draw [c,line width=0.9] (17.223,18.2719) -- (17.223,18.5086);
\draw [c,line width=0.9] (17.3059,18.2719) -- (17.3059,18.5086);
\draw [c,line width=0.9] (17.38,18.0352) -- (17.38,18.5086);
\draw [c,line width=0.9] (17.8677,18.2719) -- (17.8677,18.5086);
\draw [c,line width=0.9] (18.1529,18.2719) -- (18.1529,18.5086);
\draw [c,line width=0.9] (18.3553,18.2719) -- (18.3553,18.5086);
\draw [c,line width=0.9] (18.5123,18.2719) -- (18.5123,18.5086);
\draw [c,line width=0.9] (18.6406,18.2719) -- (18.6406,18.5086);
\draw [c,line width=0.9] (18.7491,18.2719) -- (18.7491,18.5086);
\draw [c,line width=0.9] (18.843,18.2719) -- (18.843,18.5086);
\draw [c,line width=0.9] (18.9259,18.2719) -- (18.9259,18.5086);
\draw [c,line width=0.9] (19,18.0352) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086);
\draw [anchor= east] (0.784,18.5086) node[scale=1.5317, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.72759) -- (2.8,2.72759);
\draw [anchor= east] (2.644,2.72759) node[scale=1.5317, color=c, rotate=0]{$10^{-16}$};
\draw [c,line width=0.9] (3.043,3.20264) -- (2.8,3.20264);
\draw [c,line width=0.9] (3.043,3.48053) -- (2.8,3.48053);
\draw [c,line width=0.9] (3.043,3.6777) -- (2.8,3.6777);
\draw [c,line width=0.9] (3.043,3.83063) -- (2.8,3.83063);
\draw [c,line width=0.9] (3.043,3.95559) -- (2.8,3.95559);
\draw [c,line width=0.9] (3.043,4.06124) -- (2.8,4.06124);
\draw [c,line width=0.9] (3.043,4.15276) -- (2.8,4.15276);
\draw [c,line width=0.9] (3.043,4.23348) -- (2.8,4.23348);
\draw [c,line width=0.9] (3.286,4.30569) -- (2.8,4.30569);
\draw [anchor= east] (2.644,4.30569) node[scale=1.5317, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.043,4.78075) -- (2.8,4.78075);
\draw [c,line width=0.9] (3.043,5.05864) -- (2.8,5.05864);
\draw [c,line width=0.9] (3.043,5.2558) -- (2.8,5.2558);
\draw [c,line width=0.9] (3.043,5.40874) -- (2.8,5.40874);
\draw [c,line width=0.9] (3.043,5.53369) -- (2.8,5.53369);
\draw [c,line width=0.9] (3.043,5.63934) -- (2.8,5.63934);
\draw [c,line width=0.9] (3.043,5.73086) -- (2.8,5.73086);
\draw [c,line width=0.9] (3.043,5.81158) -- (2.8,5.81158);
\draw [c,line width=0.9] (3.286,5.88379) -- (2.8,5.88379);
\draw [anchor= east] (2.644,5.88379) node[scale=1.5317, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.043,6.35885) -- (2.8,6.35885);
\draw [c,line width=0.9] (3.043,6.63674) -- (2.8,6.63674);
\draw [c,line width=0.9] (3.043,6.83391) -- (2.8,6.83391);
\draw [c,line width=0.9] (3.043,6.98684) -- (2.8,6.98684);
\draw [c,line width=0.9] (3.043,7.1118) -- (2.8,7.1118);
\draw [c,line width=0.9] (3.043,7.21745) -- (2.8,7.21745);
\draw [c,line width=0.9] (3.043,7.30896) -- (2.8,7.30896);
\draw [c,line width=0.9] (3.043,7.38969) -- (2.8,7.38969);
\draw [c,line width=0.9] (3.286,7.4619) -- (2.8,7.4619);
\draw [anchor= east] (2.644,7.4619) node[scale=1.5317, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,7.93695) -- (2.8,7.93695);
\draw [c,line width=0.9] (3.043,8.21484) -- (2.8,8.21484);
\draw [c,line width=0.9] (3.043,8.41201) -- (2.8,8.41201);
\draw [c,line width=0.9] (3.043,8.56495) -- (2.8,8.56495);
\draw [c,line width=0.9] (3.043,8.6899) -- (2.8,8.6899);
\draw [c,line width=0.9] (3.043,8.79555) -- (2.8,8.79555);
\draw [c,line width=0.9] (3.043,8.88707) -- (2.8,8.88707);
\draw [c,line width=0.9] (3.043,8.96779) -- (2.8,8.96779);
\draw [c,line width=0.9] (3.286,9.04) -- (2.8,9.04);
\draw [anchor= east] (2.644,9.04) node[scale=1.5317, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,9.51506) -- (2.8,9.51506);
\draw [c,line width=0.9] (3.043,9.79295) -- (2.8,9.79295);
\draw [c,line width=0.9] (3.043,9.99011) -- (2.8,9.99011);
\draw [c,line width=0.9] (3.043,10.143) -- (2.8,10.143);
\draw [c,line width=0.9] (3.043,10.268) -- (2.8,10.268);
\draw [c,line width=0.9] (3.043,10.3737) -- (2.8,10.3737);
\draw [c,line width=0.9] (3.043,10.4652) -- (2.8,10.4652);
\draw [c,line width=0.9] (3.043,10.5459) -- (2.8,10.5459);
\draw [c,line width=0.9] (3.286,10.6181) -- (2.8,10.6181);
\draw [anchor= east] (2.644,10.6181) node[scale=1.5317, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,11.0932) -- (2.8,11.0932);
\draw [c,line width=0.9] (3.043,11.3711) -- (2.8,11.3711);
\draw [c,line width=0.9] (3.043,11.5682) -- (2.8,11.5682);
\draw [c,line width=0.9] (3.043,11.7212) -- (2.8,11.7212);
\draw [c,line width=0.9] (3.043,11.8461) -- (2.8,11.8461);
\draw [c,line width=0.9] (3.043,11.9518) -- (2.8,11.9518);
\draw [c,line width=0.9] (3.043,12.0433) -- (2.8,12.0433);
\draw [c,line width=0.9] (3.043,12.124) -- (2.8,12.124);
\draw [c,line width=0.9] (3.286,12.1962) -- (2.8,12.1962);
\draw [anchor= east] (2.644,12.1962) node[scale=1.5317, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,12.6713) -- (2.8,12.6713);
\draw [c,line width=0.9] (3.043,12.9492) -- (2.8,12.9492);
\draw [c,line width=0.9] (3.043,13.1463) -- (2.8,13.1463);
\draw [c,line width=0.9] (3.043,13.2993) -- (2.8,13.2993);
\draw [c,line width=0.9] (3.043,13.4242) -- (2.8,13.4242);
\draw [c,line width=0.9] (3.043,13.5299) -- (2.8,13.5299);
\draw [c,line width=0.9] (3.043,13.6214) -- (2.8,13.6214);
\draw [c,line width=0.9] (3.043,13.7021) -- (2.8,13.7021);
\draw [c,line width=0.9] (3.286,13.7743) -- (2.8,13.7743);
\draw [anchor= east] (2.644,13.7743) node[scale=1.5317, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (3.043,14.2494) -- (2.8,14.2494);
\draw [c,line width=0.9] (3.043,14.5273) -- (2.8,14.5273);
\draw [c,line width=0.9] (3.043,14.7244) -- (2.8,14.7244);
\draw [c,line width=0.9] (3.043,14.8774) -- (2.8,14.8774);
\draw [c,line width=0.9] (3.043,15.0023) -- (2.8,15.0023);
\draw [c,line width=0.9] (3.043,15.108) -- (2.8,15.108);
\draw [c,line width=0.9] (3.043,15.1995) -- (2.8,15.1995);
\draw [c,line width=0.9] (3.043,15.2802) -- (2.8,15.2802);
\draw [c,line width=0.9] (3.286,15.3524) -- (2.8,15.3524);
\draw [anchor= east] (2.644,15.3524) node[scale=1.5317, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (3.043,15.8275) -- (2.8,15.8275);
\draw [c,line width=0.9] (3.043,16.1054) -- (2.8,16.1054);
\draw [c,line width=0.9] (3.043,16.3025) -- (2.8,16.3025);
\draw [c,line width=0.9] (3.043,16.4555) -- (2.8,16.4555);
\draw [c,line width=0.9] (3.043,16.5804) -- (2.8,16.5804);
\draw [c,line width=0.9] (3.043,16.6861) -- (2.8,16.6861);
\draw [c,line width=0.9] (3.043,16.7776) -- (2.8,16.7776);
\draw [c,line width=0.9] (3.043,16.8583) -- (2.8,16.8583);
\draw [c,line width=0.9] (3.286,16.9305) -- (2.8,16.9305);
\draw [anchor= east] (2.644,16.9305) node[scale=1.5317, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (3.043,17.4056) -- (2.8,17.4056);
\draw [c,line width=0.9] (3.043,17.6835) -- (2.8,17.6835);
\draw [c,line width=0.9] (3.043,17.8806) -- (2.8,17.8806);
\draw [c,line width=0.9] (3.043,18.0336) -- (2.8,18.0336);
\draw [c,line width=0.9] (3.043,18.1585) -- (2.8,18.1585);
\draw [c,line width=0.9] (3.043,18.2642) -- (2.8,18.2642);
\draw [c,line width=0.9] (3.043,18.3557) -- (2.8,18.3557);
\draw [c,line width=0.9] (3.043,18.4364) -- (2.8,18.4364);
\draw [c,line width=0.9] (3.286,18.5086) -- (2.8,18.5086);
\draw [anchor= east] (2.644,18.5086) node[scale=1.5317, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (19,2.72759) -- (19,18.5086);
\draw [c,line width=0.9] (18.514,2.72759) -- (19,2.72759);
\draw [c,line width=0.9] (18.757,3.20264) -- (19,3.20264);
\draw [c,line width=0.9] (18.757,3.48053) -- (19,3.48053);
\draw [c,line width=0.9] (18.757,3.6777) -- (19,3.6777);
\draw [c,line width=0.9] (18.757,3.83063) -- (19,3.83063);
\draw [c,line width=0.9] (18.757,3.95559) -- (19,3.95559);
\draw [c,line width=0.9] (18.757,4.06124) -- (19,4.06124);
\draw [c,line width=0.9] (18.757,4.15276) -- (19,4.15276);
\draw [c,line width=0.9] (18.757,4.23348) -- (19,4.23348);
\draw [c,line width=0.9] (18.514,4.30569) -- (19,4.30569);
\draw [c,line width=0.9] (18.757,4.78075) -- (19,4.78075);
\draw [c,line width=0.9] (18.757,5.05864) -- (19,5.05864);
\draw [c,line width=0.9] (18.757,5.2558) -- (19,5.2558);
\draw [c,line width=0.9] (18.757,5.40874) -- (19,5.40874);
\draw [c,line width=0.9] (18.757,5.53369) -- (19,5.53369);
\draw [c,line width=0.9] (18.757,5.63934) -- (19,5.63934);
\draw [c,line width=0.9] (18.757,5.73086) -- (19,5.73086);
\draw [c,line width=0.9] (18.757,5.81158) -- (19,5.81158);
\draw [c,line width=0.9] (18.514,5.88379) -- (19,5.88379);
\draw [c,line width=0.9] (18.757,6.35885) -- (19,6.35885);
\draw [c,line width=0.9] (18.757,6.63674) -- (19,6.63674);
\draw [c,line width=0.9] (18.757,6.83391) -- (19,6.83391);
\draw [c,line width=0.9] (18.757,6.98684) -- (19,6.98684);
\draw [c,line width=0.9] (18.757,7.1118) -- (19,7.1118);
\draw [c,line width=0.9] (18.757,7.21745) -- (19,7.21745);
\draw [c,line width=0.9] (18.757,7.30896) -- (19,7.30896);
\draw [c,line width=0.9] (18.757,7.38969) -- (19,7.38969);
\draw [c,line width=0.9] (18.514,7.4619) -- (19,7.4619);
\draw [c,line width=0.9] (18.757,7.93695) -- (19,7.93695);
\draw [c,line width=0.9] (18.757,8.21484) -- (19,8.21484);
\draw [c,line width=0.9] (18.757,8.41201) -- (19,8.41201);
\draw [c,line width=0.9] (18.757,8.56495) -- (19,8.56495);
\draw [c,line width=0.9] (18.757,8.6899) -- (19,8.6899);
\draw [c,line width=0.9] (18.757,8.79555) -- (19,8.79555);
\draw [c,line width=0.9] (18.757,8.88707) -- (19,8.88707);
\draw [c,line width=0.9] (18.757,8.96779) -- (19,8.96779);
\draw [c,line width=0.9] (18.514,9.04) -- (19,9.04);
\draw [c,line width=0.9] (18.757,9.51506) -- (19,9.51506);
\draw [c,line width=0.9] (18.757,9.79295) -- (19,9.79295);
\draw [c,line width=0.9] (18.757,9.99011) -- (19,9.99011);
\draw [c,line width=0.9] (18.757,10.143) -- (19,10.143);
\draw [c,line width=0.9] (18.757,10.268) -- (19,10.268);
\draw [c,line width=0.9] (18.757,10.3737) -- (19,10.3737);
\draw [c,line width=0.9] (18.757,10.4652) -- (19,10.4652);
\draw [c,line width=0.9] (18.757,10.5459) -- (19,10.5459);
\draw [c,line width=0.9] (18.514,10.6181) -- (19,10.6181);
\draw [c,line width=0.9] (18.757,11.0932) -- (19,11.0932);
\draw [c,line width=0.9] (18.757,11.3711) -- (19,11.3711);
\draw [c,line width=0.9] (18.757,11.5682) -- (19,11.5682);
\draw [c,line width=0.9] (18.757,11.7212) -- (19,11.7212);
\draw [c,line width=0.9] (18.757,11.8461) -- (19,11.8461);
\draw [c,line width=0.9] (18.757,11.9518) -- (19,11.9518);
\draw [c,line width=0.9] (18.757,12.0433) -- (19,12.0433);
\draw [c,line width=0.9] (18.757,12.124) -- (19,12.124);
\draw [c,line width=0.9] (18.514,12.1962) -- (19,12.1962);
\draw [c,line width=0.9] (18.757,12.6713) -- (19,12.6713);
\draw [c,line width=0.9] (18.757,12.9492) -- (19,12.9492);
\draw [c,line width=0.9] (18.757,13.1463) -- (19,13.1463);
\draw [c,line width=0.9] (18.757,13.2993) -- (19,13.2993);
\draw [c,line width=0.9] (18.757,13.4242) -- (19,13.4242);
\draw [c,line width=0.9] (18.757,13.5299) -- (19,13.5299);
\draw [c,line width=0.9] (18.757,13.6214) -- (19,13.6214);
\draw [c,line width=0.9] (18.757,13.7021) -- (19,13.7021);
\draw [c,line width=0.9] (18.514,13.7743) -- (19,13.7743);
\draw [c,line width=0.9] (18.757,14.2494) -- (19,14.2494);
\draw [c,line width=0.9] (18.757,14.5273) -- (19,14.5273);
\draw [c,line width=0.9] (18.757,14.7244) -- (19,14.7244);
\draw [c,line width=0.9] (18.757,14.8774) -- (19,14.8774);
\draw [c,line width=0.9] (18.757,15.0023) -- (19,15.0023);
\draw [c,line width=0.9] (18.757,15.108) -- (19,15.108);
\draw [c,line width=0.9] (18.757,15.1995) -- (19,15.1995);
\draw [c,line width=0.9] (18.757,15.2802) -- (19,15.2802);
\draw [c,line width=0.9] (18.514,15.3524) -- (19,15.3524);
\draw [c,line width=0.9] (18.757,15.8275) -- (19,15.8275);
\draw [c,line width=0.9] (18.757,16.1054) -- (19,16.1054);
\draw [c,line width=0.9] (18.757,16.3025) -- (19,16.3025);
\draw [c,line width=0.9] (18.757,16.4555) -- (19,16.4555);
\draw [c,line width=0.9] (18.757,16.5804) -- (19,16.5804);
\draw [c,line width=0.9] (18.757,16.6861) -- (19,16.6861);
\draw [c,line width=0.9] (18.757,16.7776) -- (19,16.7776);
\draw [c,line width=0.9] (18.757,16.8583) -- (19,16.8583);
\draw [c,line width=0.9] (18.514,16.9305) -- (19,16.9305);
\draw [c,line width=0.9] (18.757,17.4056) -- (19,17.4056);
\draw [c,line width=0.9] (18.757,17.6835) -- (19,17.6835);
\draw [c,line width=0.9] (18.757,17.8806) -- (19,17.8806);
\draw [c,line width=0.9] (18.757,18.0336) -- (19,18.0336);
\draw [c,line width=0.9] (18.757,18.1585) -- (19,18.1585);
\draw [c,line width=0.9] (18.757,18.2642) -- (19,18.2642);
\draw [c,line width=0.9] (18.757,18.3557) -- (19,18.3557);
\draw [c,line width=0.9] (18.757,18.4364) -- (19,18.4364);
\draw [c,line width=0.9] (18.514,18.5086) -- (19,18.5086);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (8.13835,2.72759) -- (19,13.3083) -- (19,15.9938) -- (5.38159,2.72759);
\draw [c,line width=0.9] (8.13835,2.72759) -- (19,13.3083);
\draw [c,line width=0.9] (19,13.3083) -- (19,15.9938) -- (5.38159,2.72759);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (8.04303,18.5086) -- (8.04303,3.93294) -- (8.47317,4.35583) -- (8.47317,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (8.04303,18.5086) -- (8.04303,3.93294);
\draw [c,line width=0.9] (8.04303,3.93294) -- (8.47317,4.35583) -- (8.47317,18.5086);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (8.70369,18.5086) -- (8.70369,6.52243) -- (8.74962,6.52243) -- (8.74962,6.99849) -- (8.82646,6.99849) -- (8.88799,6.99849) -- (8.88799,6.65461) -- (8.94923,6.65461) -- (8.94923,6.7868) -- (8.98014,6.7868) -- (8.98014,7.26236) --
 (9.05698,7.26236) -- (9.05698,7.52672) -- (9.0876,7.52672) -- (9.0876,7.63257) -- (9.14913,7.63257) -- (9.14913,7.94961) -- (9.21037,7.94961) -- (9.21037,7.42087) -- (9.2719,7.42087) -- (9.2719,7.73791) -- (9.39468,7.73791) -- (9.39468,8.84805) --
 (9.41911,8.84805) -- (9.41911,8.63636) -- (9.56367,8.63636) -- (9.56367,8.50468) -- (9.60989,8.50468) -- (9.60989,18.5086);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (8.70369,18.5086) -- (8.70369,6.52243);
\draw [c,line width=0.9] (8.70369,6.52243) -- (8.74962,6.52243) -- (8.74962,6.99849) -- (8.82646,6.99849) -- (8.88799,6.99849) -- (8.88799,6.65461) -- (8.94923,6.65461) -- (8.94923,6.7868) -- (8.98014,6.7868) -- (8.98014,7.26236) -- (9.05698,7.26236)
 -- (9.05698,7.52672) -- (9.0876,7.52672) -- (9.0876,7.63257) -- (9.14913,7.63257) -- (9.14913,7.94961) -- (9.21037,7.94961) -- (9.21037,7.42087) -- (9.2719,7.42087) -- (9.2719,7.73791) -- (9.39468,7.73791) -- (9.39468,8.84805) -- (9.41911,8.84805)
 -- (9.41911,8.63636) -- (9.56367,8.63636) -- (9.56367,8.50468) -- (9.60989,8.50468) -- (9.60989,18.5086);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (9.88263,18.5086) -- (9.88263,6.35885) -- (9.89005,6.35885) -- (9.89594,6.51178) -- (9.89594,18.5086);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (9.88263,18.5086) -- (9.88263,6.35885);
\draw [c,line width=0.9] (9.88263,6.35885) -- (9.89005,6.35885) -- (9.89594,6.51178) -- (9.89594,18.5086);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c] (18.2609,18.4912) -- (18.2609,14.2934) -- (18.4356,13.4399) -- (18.4356,12.3599) -- (18.5162,12.5167) -- (18.6371,12.3425) -- (18.7312,12.1683) -- (18.8119,12.0638) -- (18.8119,18.5086);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (18.2609,18.4912) -- (18.2609,14.2934) -- (18.4356,13.4399) -- (18.4356,12.3599) -- (18.5162,12.5167) -- (18.6371,12.3425) -- (18.7312,12.1683) -- (18.8119,12.0638) -- (18.8119,18.5086);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c] (18.4368,18.5086) -- (18.4368,11.4651) -- (18.4396,10.8973) -- (18.4429,10.9631) -- (18.4436,11.1485) -- (18.449,11.0314) -- (18.4483,11.4382) -- (18.455,11.491) -- (18.4583,11.3964) -- (18.4603,11.4119) -- (18.4616,11.3235) --
 (18.4642,11.3723) -- (18.4688,11.5017) -- (18.4707,11.3188) -- (18.4727,11.0682) -- (18.4746,11.0374) -- (18.4759,11.2017) -- (18.4785,11.3074) -- (18.4817,10.922) -- (18.4862,11.5159) -- (18.4918,11.3829) -- (18.4937,11.401) -- (18.495,11.3751) --
 (18.4962,11.4143) -- (18.5074,11.3491) -- (18.5111,11.1545) -- (18.5129,11.1236) -- (18.5154,11.0881) -- (18.5178,11.2588) -- (18.5202,11.0194) -- (18.5287,11.2421) -- (18.531,11.4075) -- (18.5382,11.5041) -- (18.5423,11.0489) -- (18.5434,11.1127)
 -- (18.5458,11.0117) -- (18.5464,11.1318) -- (18.5481,11.1932) -- (18.5493,11.1075) -- (18.551,11.226) -- (18.5533,11.2119) -- (18.5551,11.2326) -- (18.567,11.1927) -- (18.5704,11.3264) -- (18.5727,11.2361) -- (18.5744,11.0287) -- (18.5766,11.0797)
 -- (18.5777,11.0619) -- (18.5788,11.2557) -- (18.5805,11.1406) -- (18.5997,11.0262) -- (18.6067,11.0221) -- (18.6162,11.0341) -- (18.6199,11.0215) -- (18.622,10.98) -- (18.6225,10.9479) -- (18.6241,10.9331) -- (18.6277,10.9476) -- (18.6288,10.9703)
 -- (18.6324,10.9738) -- (18.6391,10.9505) -- (18.6457,10.9351) -- (18.6577,10.9388) -- (18.6632,10.925) -- (18.6686,10.9249) -- (18.6705,10.9377) -- (18.6735,10.9214) -- (18.6783,10.891) -- (18.6822,10.8674) -- (18.6874,10.8509) -- (18.6941,10.8465)
 -- (18.6974,10.8525) -- (18.7053,10.8304) -- (18.7067,10.8018) -- (18.7114,10.7846) -- (18.7169,10.79) -- (18.7232,10.769) -- (18.7305,10.7434) -- (18.7376,10.7421) -- (18.7411,10.7076) -- (18.7438,10.6885) -- (18.7499,10.6972) -- (18.7538,10.6738)
 -- (18.7556,10.6484) -- (18.759,10.6435) -- (18.7612,10.6702) -- (18.7655,10.6607) -- (18.7714,10.6639) -- (18.7769,10.6664) -- (18.7811,10.6516) -- (18.7836,10.6321) -- (18.7877,10.62) -- (18.7915,10.6426) -- (18.7956,10.6465) -- (18.8,10.6374) --
 (18.8045,10.62) -- (18.8101,10.5602) -- (18.8101,18.5086);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (18.4368,18.5086) -- (18.4368,11.4651);
\draw [c,line width=0.9] (18.4368,11.4651) -- (18.4396,10.8973) -- (18.4429,10.9631) -- (18.4436,11.1485) -- (18.449,11.0314) -- (18.4483,11.4382) -- (18.455,11.491) -- (18.4583,11.3964) -- (18.4603,11.4119) -- (18.4616,11.3235) -- (18.4642,11.3723)
 -- (18.4688,11.5017) -- (18.4707,11.3188) -- (18.4727,11.0682) -- (18.4746,11.0374) -- (18.4759,11.2017) -- (18.4785,11.3074) -- (18.4817,10.922) -- (18.4862,11.5159) -- (18.4918,11.3829) -- (18.4937,11.401) -- (18.495,11.3751) -- (18.4962,11.4143)
 -- (18.5074,11.3491) -- (18.5111,11.1545) -- (18.5129,11.1236) -- (18.5154,11.0881) -- (18.5178,11.2588) -- (18.5202,11.0194) -- (18.5287,11.2421) -- (18.531,11.4075) -- (18.5382,11.5041) -- (18.5423,11.0489) -- (18.5434,11.1127) --
 (18.5458,11.0117) -- (18.5464,11.1318) -- (18.5481,11.1932) -- (18.5493,11.1075) -- (18.551,11.226) -- (18.5533,11.2119) -- (18.5551,11.2326) -- (18.567,11.1927) -- (18.5704,11.3264) -- (18.5727,11.2361) -- (18.5744,11.0287) -- (18.5766,11.0797) --
 (18.5777,11.0619) -- (18.5788,11.2557) -- (18.5805,11.1406) -- (18.5997,11.0262) -- (18.6067,11.0221) -- (18.6162,11.0341) -- (18.6199,11.0215) -- (18.622,10.98) -- (18.6225,10.9479) -- (18.6241,10.9331) -- (18.6277,10.9476) -- (18.6288,10.9703) --
 (18.6324,10.9738) -- (18.6391,10.9505) -- (18.6457,10.9351) -- (18.6577,10.9388) -- (18.6632,10.925) -- (18.6686,10.9249) -- (18.6705,10.9377) -- (18.6735,10.9214) -- (18.6783,10.891) -- (18.6822,10.8674) -- (18.6874,10.8509) -- (18.6941,10.8465) --
 (18.6974,10.8525) -- (18.7053,10.8304) -- (18.7067,10.8018) -- (18.7114,10.7846) -- (18.7169,10.79) -- (18.7232,10.769) -- (18.7305,10.7434) -- (18.7376,10.7421) -- (18.7411,10.7076) -- (18.7438,10.6885) -- (18.7499,10.6972) -- (18.7538,10.6738) --
 (18.7556,10.6484) -- (18.759,10.6435) -- (18.7612,10.6702) -- (18.7655,10.6607) -- (18.7714,10.6639) -- (18.7769,10.6664) -- (18.7811,10.6516) -- (18.7836,10.6321) -- (18.7877,10.62) -- (18.7915,10.6426) -- (18.7956,10.6465) -- (18.8,10.6374) --
 (18.8045,10.62) -- (18.8101,10.5602) -- (18.8101,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (2.8,11.1529) -- (9.89743,11.1529);
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (9.89743,11.1529) -- (9.93161,11.1529) -- (9.96623,11.1529) -- (10.0004,11.1529) -- (10.0346,11.1529) -- (10.0692,11.1529) -- (10.1034,11.1529) -- (10.1376,11.1529) -- (10.1722,11.1529) --
 (10.2064,11.1529) -- (10.2406,11.1529) -- (10.2752,11.1529) -- (10.3094,11.1529) -- (10.3435,11.1529) -- (10.3782,11.1529) -- (10.4123,11.1529) -- (10.4465,11.1529) -- (10.4812,11.1529) -- (10.5153,11.1661) -- (10.5495,11.1661) -- (10.5841,11.1661)
 -- (10.6183,11.1793) -- (10.6525,11.1793) -- (10.7213,11.1925) -- (10.7555,11.2057) -- (10.7896,11.2189) -- (10.8243,11.2321) -- (10.8584,11.2452) -- (10.8926,11.2716) -- (10.9272,11.298) -- (10.9614,11.3376) -- (10.996,11.3903) -- (11.0301,11.4431)
 -- (11.0643,11.509) -- (11.0989,11.6145) -- (11.1334,11.7332) -- (11.1675,11.8914) -- (11.2021,12.142) -- (11.2144,12.2665) -- (11.2504,12.2006) -- (11.2864,12.1874) -- (11.3223,12.2665) -- (11.3502,12.3984) -- (11.3734,12.2475) -- (11.4076,12.1947)
 -- (11.4422,12.2739) -- (11.4767,12.5772) -- (11.4859,12.7017) -- (11.502,12.5962) -- (11.5299,12.5435) -- (11.5539,12.6226) -- (11.5618,12.7281) -- (11.5738,12.649) -- (11.5859,12.583) -- (11.6058,12.5699) -- (11.6218,12.6622) -- (11.6257,12.7413)
 -- (11.6416,12.9523) -- (11.6537,12.8336) -- (11.6657,12.7677) -- (11.6856,12.8336) -- (11.6936,12.9391) -- (11.7056,12.8204) -- (11.7176,12.7809) -- (11.7296,12.8336) -- (11.7375,12.9259) -- (11.7494,13.071) -- (11.7575,12.9787) --
 (11.7695,12.9127) -- (11.7815,12.9523) -- (11.7894,13.071) -- (11.8014,12.9523) -- (11.8174,12.9655) -- (11.8254,13.0446) -- (11.8293,13.216) -- (11.8373,13.071) -- (11.8453,13.0182) -- (11.8573,13.0578) -- (11.8653,13.1765) -- (11.8853,13.0314) --
 (11.8932,13.1897) -- (11.9132,13.1105) -- (11.9252,13.2292) -- (11.9412,13.1105) -- (11.9531,13.2556) -- (11.9731,13.2029) -- (12.033,13.2688) -- (12.1049,13.3479) -- (12.2686,13.5721) -- (12.4243,13.7699) -- (12.564,14.0337) -- (12.7397,14.271) --
 (12.8475,14.4293) -- (13.0032,14.6139) -- (13.151,14.8645) -- (13.3067,15.1282) -- (13.4584,15.3392) -- (13.5781,15.5239) -- (13.65,15.6425) -- (15.4252,18.5086);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (2.8,18.5086) -- (2.8,10.9077) -- (13.983,10.9077) -- (14.0106,10.9111) -- (14.0382,10.9111) -- (14.0658,10.9111) -- (14.0934,10.9144) -- (14.121,10.9144) -- (14.1486,10.9178) -- (14.1761,10.9178) --
 (14.2038,10.9212) -- (14.2313,10.9246) -- (14.2589,10.928) -- (14.2866,10.9314) -- (14.3141,10.9348) -- (14.3417,10.9382) -- (14.3693,10.945) -- (14.3969,10.9484) -- (14.4245,10.9552) -- (14.4521,10.9653) -- (14.4797,10.9721) -- (14.5073,10.9823) --
 (14.5349,10.9925) -- (14.5625,10.9993) -- (14.5901,11.0094) -- (14.6177,11.023) -- (14.6452,11.04) -- (14.6729,11.057) -- (14.7005,11.0739) -- (14.728,11.0943) -- (14.7556,11.118) -- (14.7832,11.1418) -- (14.8108,11.1723) -- (14.8384,11.2164) --
 (14.866,11.2334) -- (14.8936,11.2639) -- (14.9212,11.2945) -- (14.9488,11.3284) -- (14.9764,11.3623) -- (15.004,11.403) -- (15.0316,11.437) -- (15.0592,11.4438) -- (15.0868,11.4505) -- (15.1144,11.4675) -- (15.1419,11.4234) -- (15.1695,11.4777) --
 (15.1971,11.4709) -- (15.2247,11.4302) -- (15.2523,11.4879) -- (15.2799,11.4404) -- (15.3075,11.4471) -- (15.3351,11.5014) -- (15.3627,11.4573) -- (15.3903,11.3046) -- (15.4179,11.2164) -- (15.4455,11.1859) -- (15.4731,11.1893) -- (15.5007,11.2402)
 -- (15.5283,11.2368) -- (15.5559,11.2639) -- (15.5835,11.2911) -- (15.6111,11.2877) -- (15.6386,11.342) -- (15.6662,11.3691) -- (15.6938,11.4132) -- (15.7214,11.4132) -- (15.749,11.4302) -- (15.7766,11.4471) -- (15.8042,11.4743) -- (15.8318,11.5014)
 -- (15.8594,11.5286) -- (15.887,11.5455) -- (15.9146,11.5727) -- (15.9422,11.593) -- (15.9698,11.627) -- (15.9974,11.6541) -- (16.025,11.6948) -- (16.0526,11.7016) -- (16.0802,11.7254) -- (16.1077,11.7525) -- (16.1353,11.7797) -- (16.1629,11.8068)
 -- (16.1905,11.8306) -- (16.2181,11.8577) -- (16.2457,11.8848) -- (16.2733,11.9052) -- (16.3009,11.9493) -- (16.3285,11.9595) -- (16.3561,11.9832) -- (16.3837,12.0104) -- (16.4113,12.0341) -- (16.4389,12.0613) -- (16.4665,12.2954) --
 (16.4941,12.9027) -- (16.5217,12.9299) -- (16.5492,12.957) -- (16.5768,12.9808) -- (16.6044,13.0113) -- (16.632,13.0351) -- (16.6596,13.0622) -- (16.6872,13.0894) -- (16.7148,13.1165) -- (16.7424,13.1436) -- (16.77,13.1708) -- (16.7976,13.1979) --
 (16.8252,13.2217) -- (16.8528,13.2488) -- (16.8804,13.276) -- (16.908,13.3031) -- (16.9356,13.3303) -- (16.9632,13.354) -- (16.9908,13.3845) -- (17.0183,13.4117) -- (17.0459,13.4422) -- (17.0735,13.466) -- (17.1011,13.4897) -- (17.1287,13.5203) --
 (17.1563,13.5474) -- (17.1839,13.5712) -- (17.2115,13.5983) -- (17.2391,13.6221) -- (17.2667,13.6526) -- (17.2943,13.6729) -- (17.3219,13.7035) -- (17.3495,13.734) -- (17.3771,13.768) -- (17.4047,13.7781) -- (17.4323,13.8188) -- (17.4599,13.8426) --
 (17.4874,13.8697) -- (17.515,13.8969) -- (17.5426,13.9206) -- (17.5702,13.9614) -- (17.5978,13.9851) -- (17.6254,14.0089) -- (17.653,14.0292) -- (17.6806,14.0496) -- (17.7082,14.0869) -- (17.7358,14.114) -- (17.7634,14.1378) -- (17.791,14.1615) --
 (17.8186,14.1955) -- (17.8462,14.2158) -- (17.8738,14.243) -- (17.9014,14.2667) -- (17.9289,14.2973) -- (17.9565,14.3278) -- (17.9841,14.3482) -- (18.0117,14.3855) -- (18.0393,14.4024) -- (18.0669,14.4364) -- (18.0945,14.4567) -- (18.1221,14.4839)
 -- (18.1497,14.511) -- (18.1773,14.5449) -- (18.2049,14.5755) -- (18.2325,14.5958) -- (18.2601,14.6264) -- (18.2877,14.6467) -- (18.3153,14.6705) -- (18.3429,14.6976) -- (18.3705,14.718) -- (18.398,14.7587) -- (18.4256,14.7825) -- (18.4532,14.8164)
 -- (18.4808,14.8367) -- (18.5084,14.8639) -- (18.536,14.8876) -- (18.5636,14.9182) -- (18.5912,14.9385) -- (18.6188,14.9623) -- (18.6464,14.9996) -- (18.674,15.02) -- (18.7016,15.0471) -- (18.7292,15.0844) -- (18.7568,15.1014) -- (18.7844,15.1387)
 -- (18.812,15.1557) -- (18.8396,15.1896) -- (18.8671,15.2168) -- (18.8947,15.2337) -- (18.9223,15.2677) -- (18.9499,15.2914) -- (18.9775,15.3219) -- (18.9775,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,10.9077) -- (13.983,10.9077);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (13.983,10.9077) -- (14.0106,10.9111) -- (14.0382,10.9111) -- (14.0658,10.9111) -- (14.0934,10.9144) -- (14.121,10.9144) -- (14.1486,10.9178) -- (14.1761,10.9178) -- (14.2038,10.9212) --
 (14.2313,10.9246) -- (14.2589,10.928) -- (14.2866,10.9314) -- (14.3141,10.9348) -- (14.3417,10.9382) -- (14.3693,10.945) -- (14.3969,10.9484) -- (14.4245,10.9552) -- (14.4521,10.9653) -- (14.4797,10.9721) -- (14.5073,10.9823) -- (14.5349,10.9925) --
 (14.5625,10.9993) -- (14.5901,11.0094) -- (14.6177,11.023) -- (14.6452,11.04) -- (14.6729,11.057) -- (14.7005,11.0739) -- (14.728,11.0943) -- (14.7556,11.118) -- (14.7832,11.1418) -- (14.8108,11.1723) -- (14.8384,11.2164) -- (14.866,11.2334) --
 (14.8936,11.2639) -- (14.9212,11.2945) -- (14.9488,11.3284) -- (14.9764,11.3623) -- (15.004,11.403) -- (15.0316,11.437) -- (15.0592,11.4438) -- (15.0868,11.4505) -- (15.1144,11.4675) -- (15.1419,11.4234) -- (15.1695,11.4777) -- (15.1971,11.4709) --
 (15.2247,11.4302) -- (15.2523,11.4879) -- (15.2799,11.4404) -- (15.3075,11.4471) -- (15.3351,11.5014) -- (15.3627,11.4573) -- (15.3903,11.3046) -- (15.4179,11.2164) -- (15.4455,11.1859) -- (15.4731,11.1893) -- (15.5007,11.2402) -- (15.5283,11.2368)
 -- (15.5559,11.2639) -- (15.5835,11.2911) -- (15.6111,11.2877) -- (15.6386,11.342) -- (15.6662,11.3691) -- (15.6938,11.4132) -- (15.7214,11.4132) -- (15.749,11.4302) -- (15.7766,11.4471) -- (15.8042,11.4743) -- (15.8318,11.5014) -- (15.8594,11.5286)
 -- (15.887,11.5455) -- (15.9146,11.5727) -- (15.9422,11.593) -- (15.9698,11.627) -- (15.9974,11.6541) -- (16.025,11.6948) -- (16.0526,11.7016) -- (16.0802,11.7254) -- (16.1077,11.7525) -- (16.1353,11.7797) -- (16.1629,11.8068) -- (16.1905,11.8306)
 -- (16.2181,11.8577) -- (16.2457,11.8848) -- (16.2733,11.9052) -- (16.3009,11.9493) -- (16.3285,11.9595) -- (16.3561,11.9832) -- (16.3837,12.0104) -- (16.4113,12.0341) -- (16.4389,12.0613) -- (16.4665,12.2954) -- (16.4941,12.9027) --
 (16.5217,12.9299) -- (16.5492,12.957) -- (16.5768,12.9808) -- (16.6044,13.0113) -- (16.632,13.0351) -- (16.6596,13.0622) -- (16.6872,13.0894) -- (16.7148,13.1165) -- (16.7424,13.1436) -- (16.77,13.1708) -- (16.7976,13.1979) -- (16.8252,13.2217) --
 (16.8528,13.2488) -- (16.8804,13.276) -- (16.908,13.3031) -- (16.9356,13.3303) -- (16.9632,13.354) -- (16.9908,13.3845) -- (17.0183,13.4117) -- (17.0459,13.4422) -- (17.0735,13.466) -- (17.1011,13.4897) -- (17.1287,13.5203) -- (17.1563,13.5474) --
 (17.1839,13.5712) -- (17.2115,13.5983) -- (17.2391,13.6221) -- (17.2667,13.6526) -- (17.2943,13.6729) -- (17.3219,13.7035) -- (17.3495,13.734) -- (17.3771,13.768) -- (17.4047,13.7781) -- (17.4323,13.8188) -- (17.4599,13.8426) -- (17.4874,13.8697) --
 (17.515,13.8969) -- (17.5426,13.9206) -- (17.5702,13.9614) -- (17.5978,13.9851) -- (17.6254,14.0089) -- (17.653,14.0292) -- (17.6806,14.0496) -- (17.7082,14.0869) -- (17.7358,14.114) -- (17.7634,14.1378) -- (17.791,14.1615) -- (17.8186,14.1955) --
 (17.8462,14.2158) -- (17.8738,14.243) -- (17.9014,14.2667) -- (17.9289,14.2973) -- (17.9565,14.3278) -- (17.9841,14.3482) -- (18.0117,14.3855) -- (18.0393,14.4024) -- (18.0669,14.4364) -- (18.0945,14.4567) -- (18.1221,14.4839) -- (18.1497,14.511) --
 (18.1773,14.5449) -- (18.2049,14.5755) -- (18.2325,14.5958) -- (18.2601,14.6264) -- (18.2877,14.6467) -- (18.3153,14.6705) -- (18.3429,14.6976) -- (18.3705,14.718) -- (18.398,14.7587) -- (18.4256,14.7825) -- (18.4532,14.8164) -- (18.4808,14.8367) --
 (18.5084,14.8639) -- (18.536,14.8876) -- (18.5636,14.9182) -- (18.5912,14.9385) -- (18.6188,14.9623) -- (18.6464,14.9996) -- (18.674,15.02) -- (18.7016,15.0471) -- (18.7292,15.0844) -- (18.7568,15.1014) -- (18.7844,15.1387) -- (18.812,15.1557) --
 (18.8396,15.1896) -- (18.8671,15.2168) -- (18.8947,15.2337) -- (18.9223,15.2677) -- (18.9499,15.2914) -- (18.9775,15.3219) -- (18.9775,18.5086);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,18.5086) -- (2.8,18.5086) -- (2.8,10.0476) -- (10.9,10.0476) -- (11.3877,10.0476) -- (11.6729,10.0476) -- (11.8753,10.0476) -- (12.0323,10.0476) -- (12.1606,10.0476) -- (12.2691,10.0476) -- (12.363,10.0476) --
 (12.4459,10.0476) -- (12.52,10.0476) -- (13.0077,10.0476) -- (13.2929,10.0476) -- (13.4953,10.048) -- (13.6523,10.0488) -- (13.7806,10.0506) -- (13.8891,10.0538) -- (13.983,10.0595) -- (14.0659,10.0689) -- (14.14,10.0826) -- (14.2071,10.1004) --
 (14.2683,10.1213) -- (14.3246,10.1447) -- (14.3767,10.1707) -- (14.4253,10.1993) -- (14.4707,10.23) -- (14.5133,10.261) -- (14.5535,10.291) -- (14.5916,10.3206) -- (14.6277,10.3537) -- (14.662,10.3945) -- (14.6947,10.436) -- (14.726,10.4673) --
 (14.7559,10.4863) -- (14.7847,10.4965) -- (14.8123,10.4979) -- (14.8388,10.4893) -- (14.8644,10.4759) -- (14.8891,10.4696) -- (14.9129,10.4803) -- (14.936,10.5016) -- (14.9583,10.5127) -- (14.98,10.5107) -- (15.001,10.5098) -- (15.0214,10.5672) --
 (15.0412,10.5877) -- (15.0605,10.5908) -- (15.0792,10.5751) -- (15.0975,10.5653) -- (15.1153,10.583) -- (15.1327,10.5596) -- (15.1497,10.5796) -- (15.1662,10.5888) -- (15.1824,10.5742) -- (15.1982,10.5715) -- (15.2137,10.5785) -- (15.2288,10.5678)
 -- (15.2436,10.5467) -- (15.2581,10.5002) -- (15.2723,10.5148) -- (15.2863,10.5297) -- (15.2999,10.5272) -- (15.3133,10.5072) -- (15.3265,10.4973) -- (15.3394,10.5098) -- (15.3521,10.5132) -- (15.3645,10.5035) -- (15.3768,10.4953) --
 (15.3888,10.4994) -- (15.4006,10.5076) -- (15.4122,10.506) -- (15.4237,10.4984) -- (15.4349,10.4997) -- (15.446,10.511) -- (15.4569,10.511) -- (15.4677,10.4985) -- (15.4782,10.5143) -- (15.4887,10.5409) -- (15.4989,10.5424) -- (15.5091,10.5471) --
 (15.519,10.5983) -- (15.5289,10.6075) -- (15.5386,10.613) -- (15.5482,10.6181) -- (15.5576,10.6182) -- (15.5669,10.5663) -- (15.5761,10.6123) -- (15.5852,10.6171) -- (15.5942,10.5937) -- (15.603,10.6235) -- (15.6117,10.6276) -- (15.6204,10.616) --
 (15.6289,10.6376) -- (15.6373,10.6415) -- (15.6457,10.6416) -- (15.6539,10.657) -- (15.662,10.659) -- (15.6701,10.6664) -- (15.678,10.6769) -- (15.6859,10.6806) -- (15.6936,10.6891) -- (15.7013,10.6964) -- (15.7089,10.7029) -- (15.7165,10.7106) --
 (15.7239,10.7176) -- (15.7313,10.7238) -- (15.7386,10.7316) -- (15.7458,10.7384) -- (15.7529,10.7447) -- (15.76,10.7525) -- (15.767,10.7579) -- (15.7739,10.7661) -- (15.7808,10.7716) -- (15.7876,10.7789) -- (15.7943,10.7854) -- (15.801,10.7915) --
 (15.8076,10.7984) -- (15.8141,10.8042) -- (15.8206,10.8112) -- (15.8271,10.8172) -- (15.8334,10.8237) -- (15.8397,10.8298) -- (15.846,10.8356) -- (15.8522,10.842) -- (15.8583,10.8477) -- (15.8644,10.8544) -- (15.8705,10.8597) -- (15.8764,10.8663) --
 (15.8824,10.8716) -- (15.8883,10.8779) -- (15.8941,10.8827) -- (15.8999,10.8893) -- (15.9056,10.8949) -- (15.9113,10.9007) -- (15.917,10.9061) -- (15.9226,10.9118) -- (15.9282,10.9169) -- (15.9337,10.9225) -- (15.9392,10.9283) -- (15.9446,10.9339)
 -- (15.95,10.9387) -- (15.9553,10.9446) -- (15.9606,10.9494) -- (15.9659,10.9547) -- (15.9711,10.9602) -- (15.9763,10.9654) -- (15.9815,10.9704) -- (15.9866,10.9755) -- (15.9917,10.9809) -- (15.9967,10.9858) -- (16.0017,10.9909) -- (16.0067,10.9956)
 -- (16.0116,11.0008) -- (16.0165,11.0057) -- (16.0214,11.0105) -- (16.0263,11.0156) -- (16.0311,11.0201) -- (16.0358,11.0252) -- (16.0406,11.03) -- (16.0453,11.0343) -- (16.0499,11.038) -- (16.0546,11.0407) -- (16.0592,11.0487) -- (16.0638,11.0536)
 -- (16.0683,11.058) -- (16.0729,11.0628) -- (16.0774,11.0676) -- (16.0818,11.0725) -- (16.0863,11.0774) -- (16.0907,11.0814) -- (16.0951,11.0858) -- (16.0994,11.0912) -- (16.1037,11.0966) -- (16.108,11.1024) -- (16.1123,11.1084) -- (16.1166,11.1258)
 -- (16.1208,11.2772) -- (16.125,11.5507) -- (16.1292,11.6247) -- (16.1333,11.6737) -- (16.1375,11.7076) -- (16.1416,11.7328) -- (16.1456,11.7487) -- (16.1497,11.7624) -- (16.1537,11.7801) -- (16.1577,11.796) -- (16.1617,11.8111) -- (16.1657,11.812)
 -- (16.1696,11.8127) -- (16.1735,11.8304) -- (16.1774,11.8451) -- (16.1813,11.8526) -- (16.1852,11.852) -- (16.189,11.8525) -- (16.1928,11.8671) -- (16.1966,11.8747) -- (16.2004,11.8853) -- (16.2041,11.8852) -- (16.2079,11.8862) -- (16.2116,11.8879)
 -- (16.2153,11.9006) -- (16.2189,11.92) -- (16.2226,11.9124) -- (16.2262,11.9122) -- (16.2299,11.9083) -- (16.2335,11.9245) -- (16.237,11.943) -- (16.2406,11.9498) -- (16.2441,11.9484) -- (16.2477,11.9371) -- (16.2512,11.9273) -- (16.2547,11.9356)
 -- (16.2581,11.9553) -- (16.2616,11.9712) -- (16.265,11.9779) -- (16.2685,11.9918) -- (16.2719,11.9738) -- (16.2753,11.9697) -- (16.2786,11.9748) -- (16.282,11.9829) -- (16.2853,12.0124) -- (16.2887,12.0104) -- (16.292,12.0034) -- (16.2953,12.0009)
 -- (16.2985,11.9975) -- (16.3018,12.0191) -- (16.3051,12.0233) -- (16.3083,12.024) -- (16.3115,12.0215) -- (16.3147,12.025) -- (16.3179,12.0398) -- (16.3211,12.0448) -- (16.3243,12.045) -- (16.3274,12.0344) -- (16.3305,12.0429) -- (16.3337,12.0503)
 -- (16.3368,12.0611) -- (16.3399,12.0625) -- (16.3429,12.0549) -- (16.346,12.0598) -- (16.3491,12.0738) -- (16.3521,12.0789) -- (16.3551,12.0781) -- (16.3581,12.0662) -- (16.3611,12.0662) -- (16.3641,12.0863) -- (16.3671,12.0918) --
 (16.3701,12.0945) -- (16.373,12.0943) -- (16.3759,12.0868) -- (16.3789,12.104) -- (16.3818,12.1066) -- (16.3847,12.1052) -- (16.3876,12.1059) -- (16.3904,12.0976) -- (16.3933,12.1182) -- (16.3962,12.1288) -- (16.399,12.1232) -- (16.4018,12.1298) --
 (16.4047,12.1208) -- (16.4075,12.1288) -- (16.4103,12.1427) -- (16.4131,12.1307) -- (16.4158,12.135) -- (16.4186,12.1395) -- (16.4213,12.149) -- (16.4241,12.1673) -- (16.4268,12.1554) -- (16.4295,12.1396) -- (16.4323,12.1427) -- (16.435,12.1587) --
 (16.4376,12.1755) -- (16.4403,12.1777) -- (16.443,12.1685) -- (16.4457,12.1599) -- (16.4483,12.1693) -- (16.4509,12.1807) -- (16.4536,12.1809) -- (16.4562,12.1767) -- (16.4588,12.1816) -- (16.4614,12.1864) -- (16.464,12.1906) -- (16.4666,12.1864) --
 (16.4692,12.1846) -- (16.4717,12.1971) -- (16.4743,12.205) -- (16.4768,12.2156) -- (16.4794,12.2117) -- (16.4819,12.1917) -- (16.4844,12.1911) -- (16.4869,12.2131) -- (16.4894,12.2321) -- (16.4919,12.233) -- (16.4944,12.2113) -- (16.4968,12.2072) --
 (16.4993,12.2182) -- (16.5018,12.2401) -- (16.5042,12.2511) -- (16.5067,12.2316) -- (16.5091,12.2157) -- (16.5115,12.2264) -- (16.5139,12.2474) -- (16.5163,12.2623) -- (16.5187,12.2571) -- (16.5211,12.2334) -- (16.5235,12.2379) -- (16.5259,12.2566)
 -- (16.5282,12.2638) -- (16.5306,12.2641) -- (16.5329,12.259) -- (16.5353,12.2592) -- (16.5376,12.2757) -- (16.5399,12.2817) -- (16.5423,12.2733) -- (16.5446,12.2603) -- (16.5469,12.2628) -- (16.5492,12.2908) -- (16.5515,12.3078) -- (16.5537,12.29)
 -- (16.556,12.2774) -- (16.5583,12.2771) -- (16.5605,12.2913) -- (16.5628,12.3011) -- (16.565,12.2942) -- (16.5673,12.3066) -- (16.5695,12.297) -- (16.5717,12.307) -- (16.5739,12.313) -- (16.5761,12.2956) -- (16.5783,12.2962) -- (16.5805,12.3031) --
 (16.5827,12.3208) -- (16.5849,12.3336) -- (16.5871,12.3138) -- (16.5893,12.3228) -- (16.5914,12.3094) -- (16.5936,12.3118) -- (16.5957,12.3268) -- (16.5979,12.3214) -- (16.6,12.3453) -- (16.6021,12.3323) -- (16.6042,12.3363) -- (16.6064,12.3188) --
 (16.6085,12.317) -- (16.6106,12.3534) -- (16.6127,12.3298) -- (16.6148,12.3609) -- (16.6168,12.3424) -- (16.6189,12.3449) -- (16.621,12.3529) -- (16.6231,12.3368) -- (16.6251,12.365) -- (16.6272,12.3463) -- (16.6292,12.3686) -- (16.6313,12.3689) --
 (16.6333,12.3705) -- (16.6353,12.3681) -- (16.6374,12.3551) -- (16.6394,12.3741) -- (16.6414,12.3637) -- (16.8182,12.5457) -- (16.9594,12.6892) -- (17.0769,12.831) -- (17.1776,12.9255) -- (17.2657,12.996) -- (17.3439,13.0738) -- (17.4143,13.1531) --
 (17.885,13.6019) -- (18.1646,13.8782) -- (18.3641,14.0491) -- (18.5193,14.2138) -- (18.6464,14.34) -- (18.7541,14.4356) -- (18.8474,14.5257) -- (18.9298,14.6104) -- (19,14.6788);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,10.0476) -- (10.9,10.0476);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (10.9,10.0476) -- (11.3877,10.0476) -- (11.6729,10.0476) -- (11.8753,10.0476) -- (12.0323,10.0476) -- (12.1606,10.0476) -- (12.2691,10.0476) -- (12.363,10.0476) -- (12.4459,10.0476) --
 (12.52,10.0476) -- (13.0077,10.0476) -- (13.2929,10.0476) -- (13.4953,10.048) -- (13.6523,10.0488) -- (13.7806,10.0506) -- (13.8891,10.0538) -- (13.983,10.0595) -- (14.0659,10.0689) -- (14.14,10.0826) -- (14.2071,10.1004) -- (14.2683,10.1213) --
 (14.3246,10.1447) -- (14.3767,10.1707) -- (14.4253,10.1993) -- (14.4707,10.23) -- (14.5133,10.261) -- (14.5535,10.291) -- (14.5916,10.3206) -- (14.6277,10.3537) -- (14.662,10.3945) -- (14.6947,10.436) -- (14.726,10.4673) -- (14.7559,10.4863) --
 (14.7847,10.4965) -- (14.8123,10.4979) -- (14.8388,10.4893) -- (14.8644,10.4759) -- (14.8891,10.4696) -- (14.9129,10.4803) -- (14.936,10.5016) -- (14.9583,10.5127) -- (14.98,10.5107) -- (15.001,10.5098) -- (15.0214,10.5672) -- (15.0412,10.5877) --
 (15.0605,10.5908) -- (15.0792,10.5751) -- (15.0975,10.5653) -- (15.1153,10.583) -- (15.1327,10.5596) -- (15.1497,10.5796) -- (15.1662,10.5888) -- (15.1824,10.5742) -- (15.1982,10.5715) -- (15.2137,10.5785) -- (15.2288,10.5678) -- (15.2436,10.5467)
 -- (15.2581,10.5002) -- (15.2723,10.5148) -- (15.2863,10.5297) -- (15.2999,10.5272) -- (15.3133,10.5072) -- (15.3265,10.4973) -- (15.3394,10.5098) -- (15.3521,10.5132) -- (15.3645,10.5035) -- (15.3768,10.4953) -- (15.3888,10.4994) --
 (15.4006,10.5076) -- (15.4122,10.506) -- (15.4237,10.4984) -- (15.4349,10.4997) -- (15.446,10.511) -- (15.4569,10.511) -- (15.4677,10.4985) -- (15.4782,10.5143) -- (15.4887,10.5409) -- (15.4989,10.5424) -- (15.5091,10.5471) -- (15.519,10.5983) --
 (15.5289,10.6075) -- (15.5386,10.613) -- (15.5482,10.6181) -- (15.5576,10.6182) -- (15.5669,10.5663) -- (15.5761,10.6123) -- (15.5852,10.6171) -- (15.5942,10.5937) -- (15.603,10.6235) -- (15.6117,10.6276) -- (15.6204,10.616) -- (15.6289,10.6376) --
 (15.6373,10.6415) -- (15.6457,10.6416) -- (15.6539,10.657) -- (15.662,10.659) -- (15.6701,10.6664) -- (15.678,10.6769) -- (15.6859,10.6806) -- (15.6936,10.6891) -- (15.7013,10.6964) -- (15.7089,10.7029) -- (15.7165,10.7106) -- (15.7239,10.7176) --
 (15.7313,10.7238) -- (15.7386,10.7316) -- (15.7458,10.7384) -- (15.7529,10.7447) -- (15.76,10.7525) -- (15.767,10.7579) -- (15.7739,10.7661) -- (15.7808,10.7716) -- (15.7876,10.7789) -- (15.7943,10.7854) -- (15.801,10.7915) -- (15.8076,10.7984) --
 (15.8141,10.8042) -- (15.8206,10.8112) -- (15.8271,10.8172) -- (15.8334,10.8237) -- (15.8397,10.8298) -- (15.846,10.8356) -- (15.8522,10.842) -- (15.8583,10.8477) -- (15.8644,10.8544) -- (15.8705,10.8597) -- (15.8764,10.8663) -- (15.8824,10.8716) --
 (15.8883,10.8779) -- (15.8941,10.8827) -- (15.8999,10.8893) -- (15.9056,10.8949) -- (15.9113,10.9007) -- (15.917,10.9061) -- (15.9226,10.9118) -- (15.9282,10.9169) -- (15.9337,10.9225) -- (15.9392,10.9283) -- (15.9446,10.9339) -- (15.95,10.9387) --
 (15.9553,10.9446) -- (15.9606,10.9494) -- (15.9659,10.9547) -- (15.9711,10.9602) -- (15.9763,10.9654) -- (15.9815,10.9704) -- (15.9866,10.9755) -- (15.9917,10.9809) -- (15.9967,10.9858) -- (16.0017,10.9909) -- (16.0067,10.9956) -- (16.0116,11.0008)
 -- (16.0165,11.0057) -- (16.0214,11.0105) -- (16.0263,11.0156) -- (16.0311,11.0201) -- (16.0358,11.0252) -- (16.0406,11.03) -- (16.0453,11.0343) -- (16.0499,11.038) -- (16.0546,11.0407) -- (16.0592,11.0487) -- (16.0638,11.0536) -- (16.0683,11.058)
 -- (16.0729,11.0628) -- (16.0774,11.0676) -- (16.0818,11.0725) -- (16.0863,11.0774) -- (16.0907,11.0814) -- (16.0951,11.0858) -- (16.0994,11.0912) -- (16.1037,11.0966) -- (16.108,11.1024) -- (16.1123,11.1084) -- (16.1166,11.1258) --
 (16.1208,11.2772) -- (16.125,11.5507) -- (16.1292,11.6247) -- (16.1333,11.6737) -- (16.1375,11.7076) -- (16.1416,11.7328) -- (16.1456,11.7487) -- (16.1497,11.7624) -- (16.1537,11.7801) -- (16.1577,11.796) -- (16.1617,11.8111) -- (16.1657,11.812) --
 (16.1696,11.8127) -- (16.1735,11.8304) -- (16.1774,11.8451) -- (16.1813,11.8526) -- (16.1852,11.852) -- (16.189,11.8525) -- (16.1928,11.8671) -- (16.1966,11.8747) -- (16.2004,11.8853) -- (16.2041,11.8852) -- (16.2079,11.8862) -- (16.2116,11.8879) --
 (16.2153,11.9006) -- (16.2189,11.92) -- (16.2226,11.9124) -- (16.2262,11.9122) -- (16.2299,11.9083) -- (16.2335,11.9245) -- (16.237,11.943) -- (16.2406,11.9498) -- (16.2441,11.9484) -- (16.2477,11.9371) -- (16.2512,11.9273) -- (16.2547,11.9356) --
 (16.2581,11.9553) -- (16.2616,11.9712) -- (16.265,11.9779) -- (16.2685,11.9918) -- (16.2719,11.9738) -- (16.2753,11.9697) -- (16.2786,11.9748) -- (16.282,11.9829) -- (16.2853,12.0124) -- (16.2887,12.0104) -- (16.292,12.0034) -- (16.2953,12.0009) --
 (16.2985,11.9975) -- (16.3018,12.0191) -- (16.3051,12.0233) -- (16.3083,12.024) -- (16.3115,12.0215) -- (16.3147,12.025) -- (16.3179,12.0398) -- (16.3211,12.0448) -- (16.3243,12.045) -- (16.3274,12.0344) -- (16.3305,12.0429) -- (16.3337,12.0503) --
 (16.3368,12.0611) -- (16.3399,12.0625) -- (16.3429,12.0549) -- (16.346,12.0598) -- (16.3491,12.0738) -- (16.3521,12.0789) -- (16.3551,12.0781) -- (16.3581,12.0662) -- (16.3611,12.0662) -- (16.3641,12.0863) -- (16.3671,12.0918) -- (16.3701,12.0945)
 -- (16.373,12.0943) -- (16.3759,12.0868) -- (16.3789,12.104) -- (16.3818,12.1066) -- (16.3847,12.1052) -- (16.3876,12.1059) -- (16.3904,12.0976) -- (16.3933,12.1182) -- (16.3962,12.1288) -- (16.399,12.1232) -- (16.4018,12.1298) -- (16.4047,12.1208)
 -- (16.4075,12.1288) -- (16.4103,12.1427) -- (16.4131,12.1307) -- (16.4158,12.135) -- (16.4186,12.1395) -- (16.4213,12.149) -- (16.4241,12.1673) -- (16.4268,12.1554) -- (16.4295,12.1396) -- (16.4323,12.1427) -- (16.435,12.1587) -- (16.4376,12.1755)
 -- (16.4403,12.1777) -- (16.443,12.1685) -- (16.4457,12.1599) -- (16.4483,12.1693) -- (16.4509,12.1807) -- (16.4536,12.1809) -- (16.4562,12.1767) -- (16.4588,12.1816) -- (16.4614,12.1864) -- (16.464,12.1906) -- (16.4666,12.1864) -- (16.4692,12.1846)
 -- (16.4717,12.1971) -- (16.4743,12.205) -- (16.4768,12.2156) -- (16.4794,12.2117) -- (16.4819,12.1917) -- (16.4844,12.1911) -- (16.4869,12.2131) -- (16.4894,12.2321) -- (16.4919,12.233) -- (16.4944,12.2113) -- (16.4968,12.2072) -- (16.4993,12.2182)
 -- (16.5018,12.2401) -- (16.5042,12.2511) -- (16.5067,12.2316) -- (16.5091,12.2157) -- (16.5115,12.2264) -- (16.5139,12.2474) -- (16.5163,12.2623) -- (16.5187,12.2571) -- (16.5211,12.2334) -- (16.5235,12.2379) -- (16.5259,12.2566) --
 (16.5282,12.2638) -- (16.5306,12.2641) -- (16.5329,12.259) -- (16.5353,12.2592) -- (16.5376,12.2757) -- (16.5399,12.2817) -- (16.5423,12.2733) -- (16.5446,12.2603) -- (16.5469,12.2628) -- (16.5492,12.2908) -- (16.5515,12.3078) -- (16.5537,12.29) --
 (16.556,12.2774) -- (16.5583,12.2771) -- (16.5605,12.2913) -- (16.5628,12.3011) -- (16.565,12.2942) -- (16.5673,12.3066) -- (16.5695,12.297) -- (16.5717,12.307) -- (16.5739,12.313) -- (16.5761,12.2956) -- (16.5783,12.2962) -- (16.5805,12.3031) --
 (16.5827,12.3208) -- (16.5849,12.3336) -- (16.5871,12.3138) -- (16.5893,12.3228) -- (16.5914,12.3094) -- (16.5936,12.3118) -- (16.5957,12.3268) -- (16.5979,12.3214) -- (16.6,12.3453) -- (16.6021,12.3323) -- (16.6042,12.3363) -- (16.6064,12.3188) --
 (16.6085,12.317) -- (16.6106,12.3534) -- (16.6127,12.3298) -- (16.6148,12.3609) -- (16.6168,12.3424) -- (16.6189,12.3449) -- (16.621,12.3529) -- (16.6231,12.3368) -- (16.6251,12.365) -- (16.6272,12.3463) -- (16.6292,12.3686) -- (16.6313,12.3689) --
 (16.6333,12.3705) -- (16.6353,12.3681) -- (16.6374,12.3551) -- (16.6394,12.3741) -- (16.6414,12.3637) -- (16.8182,12.5457) -- (16.9594,12.6892) -- (17.0769,12.831) -- (17.1776,12.9255) -- (17.2657,12.996) -- (17.3439,13.0738) -- (17.4143,13.1531) --
 (17.885,13.6019) -- (18.1646,13.8782) -- (18.3641,14.0491) -- (18.5193,14.2138) -- (18.6464,14.34) -- (18.7541,14.4356) -- (18.8474,14.5257) -- (18.9298,14.6104) -- (19,14.6788);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,18.5086) -- (2.8,18.5086) -- (2.8,9.70727) -- (10.9,9.70727) -- (11.3877,9.70727) -- (11.6729,9.70727) -- (11.8753,9.70727) -- (12.0323,9.70727) -- (12.1606,9.70727) -- (12.2691,9.70727) -- (12.363,9.70722) --
 (12.4459,9.70722) -- (12.52,9.70722) -- (13.0077,9.70717) -- (13.2929,9.70747) -- (13.4953,9.70865) -- (13.6523,9.71134) -- (13.7806,9.71611) -- (13.8891,9.72357) -- (13.983,9.73389) -- (14.0659,9.74735) -- (14.14,9.76411) -- (14.2071,9.78416) --
 (14.2683,9.80747) -- (14.3246,9.83355) -- (14.3767,9.86198) -- (14.4253,9.89212) -- (14.4707,9.92272) -- (14.5133,9.95231) -- (14.5535,9.97966) -- (14.5916,10.0031) -- (14.6277,10.0217) -- (14.662,10.0353) -- (14.6947,10.044) -- (14.726,10.0487) --
 (14.7559,10.0508) -- (14.7847,10.0516) -- (14.8123,10.052) -- (14.8388,10.0525) -- (14.8644,10.0535) -- (14.8891,10.0552) -- (14.9129,10.0574) -- (14.936,10.0596) -- (14.9583,10.0618) -- (14.98,10.0637) -- (15.001,10.0653) -- (15.0214,10.0667) --
 (15.0412,10.0683) -- (15.0605,10.0709) -- (15.0792,10.0764) -- (15.0975,10.0875) -- (15.1153,10.1086) -- (15.1327,10.1398) -- (15.1497,10.1619) -- (15.1662,10.1766) -- (15.1824,10.1893) -- (15.1982,10.2019) -- (15.2137,10.2151) -- (15.2288,10.2289)
 -- (15.2436,10.2432) -- (15.2581,10.2576) -- (15.2723,10.2717) -- (15.2863,10.2854) -- (15.2999,10.2983) -- (15.3133,10.311) -- (15.3265,10.3235) -- (15.3394,10.3361) -- (15.3521,10.3486) -- (15.3645,10.361) -- (15.3768,10.3729) -- (15.3888,10.3845)
 -- (15.4006,10.3959) -- (15.4122,10.4073) -- (15.4237,10.4188) -- (15.4349,10.4299) -- (15.446,10.4406) -- (15.4569,10.4511) -- (15.4677,10.4616) -- (15.4782,10.4722) -- (15.4887,10.4826) -- (15.4989,10.4926) -- (15.5091,10.5024) -- (15.519,10.5122)
 -- (15.5289,10.5221) -- (15.5386,10.5318) -- (15.5482,10.5412) -- (15.5576,10.5504) -- (15.5669,10.5595) -- (15.5761,10.5688) -- (15.5852,10.5778) -- (15.5942,10.5864) -- (15.603,10.5952) -- (15.6117,10.6038) -- (15.6204,10.6126) -- (15.6289,10.621)
 -- (15.6373,10.6293) -- (15.6457,10.6375) -- (15.6539,10.6459) -- (15.662,10.6538) -- (15.6701,10.6616) -- (15.678,10.6695) -- (15.6859,10.6774) -- (15.6936,10.6852) -- (15.7013,10.6927) -- (15.7089,10.7003) -- (15.7165,10.708) -- (15.7239,10.7153)
 -- (15.7313,10.7225) -- (15.7386,10.7298) -- (15.7458,10.737) -- (15.7529,10.744) -- (15.76,10.751) -- (15.767,10.7581) -- (15.7739,10.7651) -- (15.7808,10.772) -- (15.7876,10.7789) -- (15.7943,10.7855) -- (15.801,10.7921) -- (15.8076,10.7987) --
 (15.8141,10.8052) -- (15.8206,10.8115) -- (15.8271,10.818) -- (15.8334,10.8245) -- (15.8397,10.8308) -- (15.846,10.8371) -- (15.8522,10.8435) -- (15.8583,10.8496) -- (15.8644,10.8555) -- (15.8705,10.8616) -- (15.8764,10.8674) -- (15.8824,10.8733) --
 (15.8883,10.8794) -- (15.8941,10.8852) -- (15.8999,10.8912) -- (15.9056,10.8971) -- (15.9113,10.9027) -- (15.917,10.9085) -- (15.9226,10.914) -- (15.9282,10.9194) -- (15.9337,10.9249) -- (15.9392,10.9305) -- (15.9446,10.9359) -- (15.95,10.9415) --
 (15.9553,10.947) -- (15.9606,10.9525) -- (15.9659,10.9578) -- (15.9711,10.9628) -- (15.9763,10.9682) -- (15.9815,10.9732) -- (15.9866,10.9781) -- (15.9917,10.9833) -- (15.9967,10.9885) -- (16.0017,10.9938) -- (16.0067,10.9988) -- (16.0116,11.004) --
 (16.0165,11.0091) -- (16.0214,11.0137) -- (16.0263,11.0185) -- (16.0311,11.0233) -- (16.0358,11.0281) -- (16.0406,11.0327) -- (16.0453,11.0376) -- (16.0499,11.0417) -- (16.0546,11.0434) -- (16.0592,11.052) -- (16.0638,11.0569) -- (16.0683,11.0616)
 -- (16.0729,11.0659) -- (16.0774,11.0702) -- (16.0818,11.0748) -- (16.0863,11.0794) -- (16.0907,11.0839) -- (16.0951,11.0886) -- (16.0994,11.0933) -- (16.1037,11.0978) -- (16.108,11.102) -- (16.1123,11.1061) -- (16.1166,11.1105) -- (16.1208,11.1144)
 -- (16.125,11.1187) -- (16.1292,11.123) -- (16.1333,11.1277) -- (16.1375,11.1318) -- (16.1416,11.1363) -- (16.1456,11.1406) -- (16.1497,11.1447) -- (16.1537,11.1484) -- (16.1577,11.1523) -- (16.1617,11.1564) -- (16.1657,11.1602) -- (16.1696,11.1643)
 -- (16.1735,11.1686) -- (16.1774,11.173) -- (16.1813,11.1771) -- (16.1852,11.1809) -- (16.189,11.185) -- (16.1928,11.1886) -- (16.1966,11.1922) -- (16.2004,11.1957) -- (16.2041,11.1999) -- (16.2079,11.2037) -- (16.2116,11.2076) -- (16.2153,11.2118)
 -- (16.2189,11.2159) -- (16.2226,11.2196) -- (16.2262,11.2228) -- (16.2299,11.2268) -- (16.2335,11.2301) -- (16.237,11.2336) -- (16.2406,11.237) -- (16.2441,11.2413) -- (16.2477,11.2452) -- (16.2512,11.2488) -- (16.2547,11.2527) -- (16.2581,11.2564)
 -- (16.2616,11.2598) -- (16.265,11.2626) -- (16.2685,11.2663) -- (16.2719,11.2697) -- (16.2753,11.273) -- (16.2786,11.2766) -- (16.282,11.2807) -- (16.2853,11.2847) -- (16.2887,11.2878) -- (16.292,11.2913) -- (16.2953,11.2945) -- (16.2985,11.2977)
 -- (16.3018,11.3004) -- (16.3051,11.304) -- (16.3083,11.3076) -- (16.3115,11.311) -- (16.3147,11.3146) -- (16.3179,11.3184) -- (16.3211,11.3221) -- (16.3243,11.3245) -- (16.3274,11.3278) -- (16.3305,11.331) -- (16.3337,11.3341) -- (16.3368,11.3367)
 -- (16.3399,11.3402) -- (16.3429,11.3442) -- (16.346,11.3474) -- (16.3491,11.351) -- (16.3521,11.3541) -- (16.3551,11.3575) -- (16.3581,11.3598) -- (16.3611,11.3628) -- (16.3641,11.366) -- (16.3671,11.3691) -- (16.3701,11.372) -- (16.373,11.3754) --
 (16.3759,11.3797) -- (16.3789,11.3827) -- (16.3818,11.3855) -- (16.3847,11.3886) -- (16.3876,11.392) -- (16.3904,11.3946) -- (16.3933,11.3976) -- (16.3962,11.4018) -- (16.399,11.4069) -- (16.4018,11.4197) -- (16.4047,11.7003) -- (16.4075,11.7986) --
 (16.4103,11.8165) -- (16.4131,11.8236) -- (16.4158,11.8314) -- (16.4186,11.8391) -- (16.4213,11.8394) -- (16.4241,11.8377) -- (16.4268,11.8526) -- (16.4295,11.8609) -- (16.4323,11.8667) -- (16.435,11.8684) -- (16.4376,11.8785) -- (16.4403,11.875) --
 (16.443,11.8698) -- (16.4457,11.8739) -- (16.4483,11.878) -- (16.4509,11.8809) -- (16.4536,11.8766) -- (16.4562,11.8953) -- (16.4588,11.9051) -- (16.4614,11.9036) -- (16.464,11.8998) -- (16.4666,11.903) -- (16.4692,11.9071) -- (16.4717,11.8994) --
 (16.4743,11.9047) -- (16.4768,11.9085) -- (16.4794,11.9158) -- (16.4819,11.9144) -- (16.4844,11.9321) -- (16.4869,11.9365) -- (16.4894,11.9268) -- (16.4919,11.9258) -- (16.4944,11.9268) -- (16.4968,11.938) -- (16.4993,11.9258) -- (16.5018,11.9334)
 -- (16.5042,11.9417) -- (16.5067,11.9522) -- (16.5091,11.9508) -- (16.5115,11.9557) -- (16.5139,11.9606) -- (16.5163,11.9506) -- (16.5187,11.953) -- (16.5211,11.9522) -- (16.5235,11.9645) -- (16.5259,11.9524) -- (16.5282,11.963) -- (16.5306,11.9805)
 -- (16.5329,11.9859) -- (16.5353,11.9771) -- (16.5376,11.9715) -- (16.5399,11.9825) -- (16.5423,11.9761) -- (16.5446,11.9787) -- (16.5469,11.979) -- (16.5492,11.9923) -- (16.5515,11.9867) -- (16.5537,11.9937) -- (16.556,12.0062) -- (16.5583,11.9999)
 -- (16.5605,11.9976) -- (16.5628,11.9938) -- (16.565,12.0125) -- (16.5673,12.0058) -- (16.5695,12.0009) -- (16.5717,12.0029) -- (16.5739,12.0135) -- (16.5761,12.0172) -- (16.5783,12.0135) -- (16.5805,12.0226) -- (16.5827,12.0202) -- (16.5849,12.023)
 -- (16.5871,12.0214) -- (16.5893,12.0373) -- (16.5914,12.0299) -- (16.5936,12.0196) -- (16.5957,12.0306) -- (16.5979,12.0397) -- (16.6,12.0401) -- (16.6021,12.0279) -- (16.6042,12.04) -- (16.6064,12.0462) -- (16.6085,12.0453) -- (16.6106,12.0429) --
 (16.6127,12.0492) -- (16.6148,12.0506) -- (16.6168,12.0451) -- (16.6189,12.062) -- (16.621,12.0585) -- (16.6231,12.0612) -- (16.6251,12.0502) -- (16.6272,12.0639) -- (16.6292,12.0751) -- (16.6313,12.0655) -- (16.6333,12.0654) -- (16.6353,12.0665) --
 (16.6374,12.0807) -- (16.6394,12.0731) -- (16.6414,12.0815) -- (16.8182,12.2549) -- (16.9594,12.399) -- (17.0769,12.5159) -- (17.1776,12.5991) -- (17.2657,12.6933) -- (17.3439,12.765) -- (17.4143,12.8377) -- (17.885,13.3009) -- (18.1646,13.5775) --
 (18.3641,13.7573) -- (18.5193,13.9128) -- (18.6464,14.0287) -- (18.7541,14.1412) -- (18.8474,14.232) -- (18.9298,14.3134) -- (19,14.3818);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,9.70727) -- (10.9,9.70727);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (10.9,9.70727) -- (11.3877,9.70727) -- (11.6729,9.70727) -- (11.8753,9.70727) -- (12.0323,9.70727) -- (12.1606,9.70727) -- (12.2691,9.70727) -- (12.363,9.70722) -- (12.4459,9.70722) --
 (12.52,9.70722) -- (13.0077,9.70717) -- (13.2929,9.70747) -- (13.4953,9.70865) -- (13.6523,9.71134) -- (13.7806,9.71611) -- (13.8891,9.72357) -- (13.983,9.73389) -- (14.0659,9.74735) -- (14.14,9.76411) -- (14.2071,9.78416) -- (14.2683,9.80747) --
 (14.3246,9.83355) -- (14.3767,9.86198) -- (14.4253,9.89212) -- (14.4707,9.92272) -- (14.5133,9.95231) -- (14.5535,9.97966) -- (14.5916,10.0031) -- (14.6277,10.0217) -- (14.662,10.0353) -- (14.6947,10.044) -- (14.726,10.0487) -- (14.7559,10.0508) --
 (14.7847,10.0516) -- (14.8123,10.052) -- (14.8388,10.0525) -- (14.8644,10.0535) -- (14.8891,10.0552) -- (14.9129,10.0574) -- (14.936,10.0596) -- (14.9583,10.0618) -- (14.98,10.0637) -- (15.001,10.0653) -- (15.0214,10.0667) -- (15.0412,10.0683) --
 (15.0605,10.0709) -- (15.0792,10.0764) -- (15.0975,10.0875) -- (15.1153,10.1086) -- (15.1327,10.1398) -- (15.1497,10.1619) -- (15.1662,10.1766) -- (15.1824,10.1893) -- (15.1982,10.2019) -- (15.2137,10.2151) -- (15.2288,10.2289) -- (15.2436,10.2432)
 -- (15.2581,10.2576) -- (15.2723,10.2717) -- (15.2863,10.2854) -- (15.2999,10.2983) -- (15.3133,10.311) -- (15.3265,10.3235) -- (15.3394,10.3361) -- (15.3521,10.3486) -- (15.3645,10.361) -- (15.3768,10.3729) -- (15.3888,10.3845) -- (15.4006,10.3959)
 -- (15.4122,10.4073) -- (15.4237,10.4188) -- (15.4349,10.4299) -- (15.446,10.4406) -- (15.4569,10.4511) -- (15.4677,10.4616) -- (15.4782,10.4722) -- (15.4887,10.4826) -- (15.4989,10.4926) -- (15.5091,10.5024) -- (15.519,10.5122) -- (15.5289,10.5221)
 -- (15.5386,10.5318) -- (15.5482,10.5412) -- (15.5576,10.5504) -- (15.5669,10.5595) -- (15.5761,10.5688) -- (15.5852,10.5778) -- (15.5942,10.5864) -- (15.603,10.5952) -- (15.6117,10.6038) -- (15.6204,10.6126) -- (15.6289,10.621) -- (15.6373,10.6293)
 -- (15.6457,10.6375) -- (15.6539,10.6459) -- (15.662,10.6538) -- (15.6701,10.6616) -- (15.678,10.6695) -- (15.6859,10.6774) -- (15.6936,10.6852) -- (15.7013,10.6927) -- (15.7089,10.7003) -- (15.7165,10.708) -- (15.7239,10.7153) -- (15.7313,10.7225)
 -- (15.7386,10.7298) -- (15.7458,10.737) -- (15.7529,10.744) -- (15.76,10.751) -- (15.767,10.7581) -- (15.7739,10.7651) -- (15.7808,10.772) -- (15.7876,10.7789) -- (15.7943,10.7855) -- (15.801,10.7921) -- (15.8076,10.7987) -- (15.8141,10.8052) --
 (15.8206,10.8115) -- (15.8271,10.818) -- (15.8334,10.8245) -- (15.8397,10.8308) -- (15.846,10.8371) -- (15.8522,10.8435) -- (15.8583,10.8496) -- (15.8644,10.8555) -- (15.8705,10.8616) -- (15.8764,10.8674) -- (15.8824,10.8733) -- (15.8883,10.8794) --
 (15.8941,10.8852) -- (15.8999,10.8912) -- (15.9056,10.8971) -- (15.9113,10.9027) -- (15.917,10.9085) -- (15.9226,10.914) -- (15.9282,10.9194) -- (15.9337,10.9249) -- (15.9392,10.9305) -- (15.9446,10.9359) -- (15.95,10.9415) -- (15.9553,10.947) --
 (15.9606,10.9525) -- (15.9659,10.9578) -- (15.9711,10.9628) -- (15.9763,10.9682) -- (15.9815,10.9732) -- (15.9866,10.9781) -- (15.9917,10.9833) -- (15.9967,10.9885) -- (16.0017,10.9938) -- (16.0067,10.9988) -- (16.0116,11.004) -- (16.0165,11.0091)
 -- (16.0214,11.0137) -- (16.0263,11.0185) -- (16.0311,11.0233) -- (16.0358,11.0281) -- (16.0406,11.0327) -- (16.0453,11.0376) -- (16.0499,11.0417) -- (16.0546,11.0434) -- (16.0592,11.052) -- (16.0638,11.0569) -- (16.0683,11.0616) --
 (16.0729,11.0659) -- (16.0774,11.0702) -- (16.0818,11.0748) -- (16.0863,11.0794) -- (16.0907,11.0839) -- (16.0951,11.0886) -- (16.0994,11.0933) -- (16.1037,11.0978) -- (16.108,11.102) -- (16.1123,11.1061) -- (16.1166,11.1105) -- (16.1208,11.1144) --
 (16.125,11.1187) -- (16.1292,11.123) -- (16.1333,11.1277) -- (16.1375,11.1318) -- (16.1416,11.1363) -- (16.1456,11.1406) -- (16.1497,11.1447) -- (16.1537,11.1484) -- (16.1577,11.1523) -- (16.1617,11.1564) -- (16.1657,11.1602) -- (16.1696,11.1643) --
 (16.1735,11.1686) -- (16.1774,11.173) -- (16.1813,11.1771) -- (16.1852,11.1809) -- (16.189,11.185) -- (16.1928,11.1886) -- (16.1966,11.1922) -- (16.2004,11.1957) -- (16.2041,11.1999) -- (16.2079,11.2037) -- (16.2116,11.2076) -- (16.2153,11.2118) --
 (16.2189,11.2159) -- (16.2226,11.2196) -- (16.2262,11.2228) -- (16.2299,11.2268) -- (16.2335,11.2301) -- (16.237,11.2336) -- (16.2406,11.237) -- (16.2441,11.2413) -- (16.2477,11.2452) -- (16.2512,11.2488) -- (16.2547,11.2527) -- (16.2581,11.2564) --
 (16.2616,11.2598) -- (16.265,11.2626) -- (16.2685,11.2663) -- (16.2719,11.2697) -- (16.2753,11.273) -- (16.2786,11.2766) -- (16.282,11.2807) -- (16.2853,11.2847) -- (16.2887,11.2878) -- (16.292,11.2913) -- (16.2953,11.2945) -- (16.2985,11.2977) --
 (16.3018,11.3004) -- (16.3051,11.304) -- (16.3083,11.3076) -- (16.3115,11.311) -- (16.3147,11.3146) -- (16.3179,11.3184) -- (16.3211,11.3221) -- (16.3243,11.3245) -- (16.3274,11.3278) -- (16.3305,11.331) -- (16.3337,11.3341) -- (16.3368,11.3367) --
 (16.3399,11.3402) -- (16.3429,11.3442) -- (16.346,11.3474) -- (16.3491,11.351) -- (16.3521,11.3541) -- (16.3551,11.3575) -- (16.3581,11.3598) -- (16.3611,11.3628) -- (16.3641,11.366) -- (16.3671,11.3691) -- (16.3701,11.372) -- (16.373,11.3754) --
 (16.3759,11.3797) -- (16.3789,11.3827) -- (16.3818,11.3855) -- (16.3847,11.3886) -- (16.3876,11.392) -- (16.3904,11.3946) -- (16.3933,11.3976) -- (16.3962,11.4018) -- (16.399,11.4069) -- (16.4018,11.4197) -- (16.4047,11.7003) -- (16.4075,11.7986) --
 (16.4103,11.8165) -- (16.4131,11.8236) -- (16.4158,11.8314) -- (16.4186,11.8391) -- (16.4213,11.8394) -- (16.4241,11.8377) -- (16.4268,11.8526) -- (16.4295,11.8609) -- (16.4323,11.8667) -- (16.435,11.8684) -- (16.4376,11.8785) -- (16.4403,11.875) --
 (16.443,11.8698) -- (16.4457,11.8739) -- (16.4483,11.878) -- (16.4509,11.8809) -- (16.4536,11.8766) -- (16.4562,11.8953) -- (16.4588,11.9051) -- (16.4614,11.9036) -- (16.464,11.8998) -- (16.4666,11.903) -- (16.4692,11.9071) -- (16.4717,11.8994) --
 (16.4743,11.9047) -- (16.4768,11.9085) -- (16.4794,11.9158) -- (16.4819,11.9144) -- (16.4844,11.9321) -- (16.4869,11.9365) -- (16.4894,11.9268) -- (16.4919,11.9258) -- (16.4944,11.9268) -- (16.4968,11.938) -- (16.4993,11.9258) -- (16.5018,11.9334)
 -- (16.5042,11.9417) -- (16.5067,11.9522) -- (16.5091,11.9508) -- (16.5115,11.9557) -- (16.5139,11.9606) -- (16.5163,11.9506) -- (16.5187,11.953) -- (16.5211,11.9522) -- (16.5235,11.9645) -- (16.5259,11.9524) -- (16.5282,11.963) -- (16.5306,11.9805)
 -- (16.5329,11.9859) -- (16.5353,11.9771) -- (16.5376,11.9715) -- (16.5399,11.9825) -- (16.5423,11.9761) -- (16.5446,11.9787) -- (16.5469,11.979) -- (16.5492,11.9923) -- (16.5515,11.9867) -- (16.5537,11.9937) -- (16.556,12.0062) -- (16.5583,11.9999)
 -- (16.5605,11.9976) -- (16.5628,11.9938) -- (16.565,12.0125) -- (16.5673,12.0058) -- (16.5695,12.0009) -- (16.5717,12.0029) -- (16.5739,12.0135) -- (16.5761,12.0172) -- (16.5783,12.0135) -- (16.5805,12.0226) -- (16.5827,12.0202) -- (16.5849,12.023)
 -- (16.5871,12.0214) -- (16.5893,12.0373) -- (16.5914,12.0299) -- (16.5936,12.0196) -- (16.5957,12.0306) -- (16.5979,12.0397) -- (16.6,12.0401) -- (16.6021,12.0279) -- (16.6042,12.04) -- (16.6064,12.0462) -- (16.6085,12.0453) -- (16.6106,12.0429) --
 (16.6127,12.0492) -- (16.6148,12.0506) -- (16.6168,12.0451) -- (16.6189,12.062) -- (16.621,12.0585) -- (16.6231,12.0612) -- (16.6251,12.0502) -- (16.6272,12.0639) -- (16.6292,12.0751) -- (16.6313,12.0655) -- (16.6333,12.0654) -- (16.6353,12.0665) --
 (16.6374,12.0807) -- (16.6394,12.0731) -- (16.6414,12.0815) -- (16.8182,12.2549) -- (16.9594,12.399) -- (17.0769,12.5159) -- (17.1776,12.5991) -- (17.2657,12.6933) -- (17.3439,12.765) -- (17.4143,12.8377) -- (17.885,13.3009) -- (18.1646,13.5775) --
 (18.3641,13.7573) -- (18.5193,13.9128) -- (18.6464,14.0287) -- (18.7541,14.1412) -- (18.8474,14.232) -- (18.9298,14.3134) -- (19,14.3818);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.29617,15.3524) -- (8.29617,2.72759);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.40214,2.72759) -- (8.71192,3.09126);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.71192,3.09126) -- (8.71192,3.64254) -- (9.27364,4.12656) -- (9.27364,5.2558) -- (9.75346,5.73513) -- (9.75346,15.3524);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c] (4.58004,12.0812) -- (4.53973,11.9593) -- (4.52629,11.7851) -- (4.55317,11.611) -- (4.6338,11.4193) -- (4.74131,11.28) -- (4.84882,11.2103) -- (4.9429,11.1407) -- (5.07729,11.1232) -- (5.21167,11.1232) -- (5.33262,11.1232) --
 (5.45357,11.1755) -- (5.56109,11.2277) -- (5.6686,11.3148) -- (5.74923,11.4368) -- (5.81643,11.5587) -- (5.87018,11.698) -- (5.9105,11.8722) -- (5.97769,12.0812);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (4.58004,12.0812) -- (4.53973,11.9593) -- (4.52629,11.7851) -- (4.55317,11.611) -- (4.6338,11.4193) -- (4.74131,11.28) -- (4.84882,11.2103) -- (4.9429,11.1407) -- (5.07729,11.1232) -- (5.21167,11.1232) -- (5.33262,11.1232) --
 (5.45357,11.1755) -- (5.56109,11.2277) -- (5.6686,11.3148) -- (5.74923,11.4368) -- (5.81643,11.5587) -- (5.87018,11.698) -- (5.9105,11.8722) -- (5.97769,12.0812);
\definecolor{c}{rgb}{0.8,0.8,0.2};
\draw [c, fill=c] (2.8,12.0907) -- (2.8,10.6265) -- (2.92706,10.7226) -- (3.06145,10.8271) -- (3.20928,10.9142) -- (3.33023,11.0187) -- (3.46461,11.1581) -- (3.55869,11.28) -- (3.63932,11.4019) -- (3.73339,11.4193) -- (3.81403,11.5587) --
 (3.94842,11.6632) -- (4.06937,11.7503) -- (4.20376,11.9245) -- (4.3919,12.0812);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (2.8,10.6265) -- (2.92706,10.7226);
\draw [c,line width=0.9] (2.92706,10.7226) -- (3.06145,10.8271) -- (3.20928,10.9142) -- (3.33023,11.0187) -- (3.46461,11.1581) -- (3.55869,11.28) -- (3.63932,11.4019) -- (3.73339,11.4193) -- (3.81403,11.5587) -- (3.94842,11.6632) -- (4.06937,11.7503)
 -- (4.20376,11.9245) -- (4.3919,12.0812);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c, fill=c, fill opacity=0.6] (3.49095,11.8871) -- (3.45306,11.8193) -- (3.40412,11.7598) -- (3.3674,11.7143) -- (3.33855,11.6787) -- (3.31187,11.6288) -- (3.27704,11.5934) -- (3.23661,11.5561) -- (3.18156,11.5055) -- (3.13067,11.4767) --
 (3.08994,11.4528) -- (3.04173,11.4322) -- (2.98998,11.4196) -- (2.90442,11.4238) -- (2.841,11.4426) -- (2.8,11.4638) -- (2.8,10.0994) -- (2.89219,10.1021) -- (3.02149,10.1064) -- (3.10378,10.1108) -- (3.17745,10.1179) -- (3.22517,10.1362) --
 (3.27704,10.1539) -- (3.31864,10.1739) -- (3.35472,10.192) -- (3.38293,10.2059) -- (3.45583,10.2059) -- (3.50658,10.2133) -- (3.55633,10.2021) -- (3.60726,10.1945) -- (3.68139,10.1791) -- (3.72805,10.1739) -- (3.82948,10.1817) -- (3.90945,10.2084)
 -- (3.95857,10.2448) -- (3.99425,10.286) -- (4.04159,10.3375) -- (4.08026,10.3949) -- (4.11584,10.4443) -- (4.15485,10.4854) -- (4.19278,10.5289) -- (4.24067,10.5676) -- (4.2906,10.5901) -- (4.34743,10.6154) -- (4.43393,10.6515) -- (4.50599,10.6772)
 -- (4.56565,10.7139) -- (4.60459,10.7544) -- (4.63633,10.8288) -- (4.67164,10.9051) -- (4.70056,10.9818) -- (4.73736,11.0397) -- (4.76374,11.1) -- (4.79333,11.1585) -- (4.84517,11.2294) -- (4.90414,11.2912) -- (4.94866,11.3478) -- (4.97792,11.3891)
 -- (5.01813,11.4322) -- (5.04468,11.4787) -- (5.07027,11.5276) -- (5.10033,11.5767) -- (5.13172,11.6304) -- (5.15685,11.6758) -- (5.17872,11.7101) -- (5.19528,11.7414) -- (5.21827,11.7988) -- (5.25141,11.8299) -- (5.27476,11.8741) --
 (5.27476,11.8893) -- (3.73367,11.8893) -- (3.73367,11.6787) -- (3.76292,11.6758) -- (3.77885,11.6714) -- (3.79099,11.6625) -- (3.81633,11.6444) -- (3.83758,11.6288) -- (3.85507,11.6082) -- (3.86752,11.5665) -- (3.87672,11.5402) -- (3.8858,11.4806)
 -- (3.8858,11.4023) -- (3.87976,11.3549) -- (3.87672,11.3238) -- (3.86132,11.2937) -- (3.84876,11.257) -- (3.83435,11.221) -- (3.82294,11.1799) -- (3.80293,11.12) -- (3.77181,11.0793) -- (3.74845,11.058) -- (3.72239,11.036) -- (3.69335,11.0133) --
 (3.65892,10.9898) -- (3.61834,10.9655) -- (3.57761,10.9487) -- (3.53189,10.9273) -- (3.49881,10.914) -- (3.42468,10.9051) -- (3.39209,10.9051) -- (3.37366,10.9273) -- (3.35792,10.9613) -- (3.35792,10.9898) -- (3.36425,11.0171) -- (3.3674,11.0508) --
 (3.37985,11.0723) -- (3.37985,11.1067) -- (3.39512,11.1299) -- (3.413,11.1459) -- (3.43045,11.1678) -- (3.44184,11.1799) -- (3.4586,11.1978) -- (3.47496,11.2153) -- (3.4962,11.2294) -- (3.52188,11.2433) -- (3.55392,11.2834) -- (3.57294,11.3089) --
 (3.58687,11.3407) -- (3.59373,11.3688) -- (3.60278,11.4067) -- (3.60949,11.4259) -- (3.60949,11.4648) -- (3.61614,11.5036) -- (3.61614,11.5276) -- (3.62491,11.5596) -- (3.62708,11.5934) -- (3.64212,11.621) -- (3.66922,11.6489) -- (3.6874,11.664) --
 (3.73367,11.6787) -- (3.73367,11.8893);
\draw [c,line width=0.9] (3.49095,11.8871) -- (3.45306,11.8193) -- (3.40412,11.7598) -- (3.3674,11.7143) -- (3.33855,11.6787) -- (3.31187,11.6288) -- (3.27704,11.5934) -- (3.23661,11.5561) -- (3.18156,11.5055) -- (3.13067,11.4767) --
 (3.08994,11.4528) -- (3.04173,11.4322) -- (2.98998,11.4196) -- (2.90442,11.4238) -- (2.841,11.4426) -- (2.8,11.4638);
\draw [c,line width=0.9] (2.8,10.0994) -- (2.89219,10.1021);
\draw [c,line width=0.9] (2.89219,10.1021) -- (3.02149,10.1064) -- (3.10378,10.1108) -- (3.17745,10.1179) -- (3.22517,10.1362) -- (3.27704,10.1539) -- (3.31864,10.1739) -- (3.35472,10.192) -- (3.38293,10.2059) -- (3.45583,10.2059) --
 (3.50658,10.2133) -- (3.55633,10.2021) -- (3.60726,10.1945) -- (3.68139,10.1791) -- (3.72805,10.1739) -- (3.82948,10.1817) -- (3.90945,10.2084) -- (3.95857,10.2448) -- (3.99425,10.286) -- (4.04159,10.3375) -- (4.08026,10.3949) -- (4.11584,10.4443)
 -- (4.15485,10.4854) -- (4.19278,10.5289) -- (4.24067,10.5676) -- (4.2906,10.5901) -- (4.34743,10.6154) -- (4.43393,10.6515) -- (4.50599,10.6772) -- (4.56565,10.7139) -- (4.60459,10.7544) -- (4.63633,10.8288) -- (4.67164,10.9051) --
 (4.70056,10.9818) -- (4.73736,11.0397) -- (4.76374,11.1) -- (4.79333,11.1585) -- (4.84517,11.2294) -- (4.90414,11.2912) -- (4.94866,11.3478) -- (4.97792,11.3891) -- (5.01813,11.4322) -- (5.04468,11.4787) -- (5.07027,11.5276) -- (5.10033,11.5767) --
 (5.13172,11.6304) -- (5.15685,11.6758) -- (5.17872,11.7101) -- (5.19528,11.7414) -- (5.21827,11.7988) -- (5.25141,11.8299) -- (5.27476,11.8741) -- (5.27476,11.8893) -- (3.73367,11.8893) -- (3.73367,11.6787) -- (3.76292,11.6758) -- (3.77885,11.6714)
 -- (3.79099,11.6625) -- (3.81633,11.6444) -- (3.83758,11.6288) -- (3.85507,11.6082) -- (3.86752,11.5665) -- (3.87672,11.5402) -- (3.8858,11.4806) -- (3.8858,11.4023) -- (3.87976,11.3549) -- (3.87672,11.3238) -- (3.86132,11.2937) -- (3.84876,11.257)
 -- (3.83435,11.221) -- (3.82294,11.1799) -- (3.80293,11.12) -- (3.77181,11.0793) -- (3.74845,11.058) -- (3.72239,11.036) -- (3.69335,11.0133) -- (3.65892,10.9898) -- (3.61834,10.9655) -- (3.57761,10.9487) -- (3.53189,10.9273) -- (3.49881,10.914) --
 (3.42468,10.9051) -- (3.39209,10.9051) -- (3.37366,10.9273) -- (3.35792,10.9613) -- (3.35792,10.9898) -- (3.36425,11.0171) -- (3.3674,11.0508) -- (3.37985,11.0723) -- (3.37985,11.1067) -- (3.39512,11.1299) -- (3.413,11.1459) -- (3.43045,11.1678) --
 (3.44184,11.1799) -- (3.4586,11.1978) -- (3.47496,11.2153) -- (3.4962,11.2294) -- (3.52188,11.2433) -- (3.55392,11.2834) -- (3.57294,11.3089) -- (3.58687,11.3407) -- (3.59373,11.3688) -- (3.60278,11.4067) -- (3.60949,11.4259) -- (3.60949,11.4648) --
 (3.61614,11.5036) -- (3.61614,11.5276) -- (3.62491,11.5596) -- (3.62708,11.5934) -- (3.64212,11.621) -- (3.66922,11.6489) -- (3.6874,11.664) -- (3.73367,11.6787) -- (3.73367,11.8893);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (3.49095,11.8871) -- (3.45306,11.8193) -- (3.40412,11.7598) -- (3.3674,11.7143) -- (3.33855,11.6787) -- (3.31187,11.6288) -- (3.27704,11.5934) -- (3.23661,11.5561) -- (3.18156,11.5055) -- (3.13067,11.4767) --
 (3.08994,11.4528) -- (3.04173,11.4322) -- (2.98998,11.4196) -- (2.90442,11.4238) -- (2.841,11.4426) -- (2.8,11.4638);
\draw [c,line width=0.9] (2.8,10.0994) -- (2.89219,10.1021);
\draw [c,line width=0.9] (2.89219,10.1021) -- (3.02149,10.1064) -- (3.10378,10.1108) -- (3.17745,10.1179) -- (3.22517,10.1362) -- (3.27704,10.1539) -- (3.31864,10.1739) -- (3.35472,10.192) -- (3.38293,10.2059) -- (3.45583,10.2059) --
 (3.50658,10.2133) -- (3.55633,10.2021) -- (3.60726,10.1945) -- (3.68139,10.1791) -- (3.72805,10.1739) -- (3.82948,10.1817) -- (3.90945,10.2084) -- (3.95857,10.2448) -- (3.99425,10.286) -- (4.04159,10.3375) -- (4.08026,10.3949) -- (4.11584,10.4443)
 -- (4.15485,10.4854) -- (4.19278,10.5289) -- (4.24067,10.5676) -- (4.2906,10.5901) -- (4.34743,10.6154) -- (4.43393,10.6515) -- (4.50599,10.6772) -- (4.56565,10.7139) -- (4.60459,10.7544) -- (4.63633,10.8288) -- (4.67164,10.9051) --
 (4.70056,10.9818) -- (4.73736,11.0397) -- (4.76374,11.1) -- (4.79333,11.1585) -- (4.84517,11.2294) -- (4.90414,11.2912) -- (4.94866,11.3478) -- (4.97792,11.3891) -- (5.01813,11.4322) -- (5.04468,11.4787) -- (5.07027,11.5276) -- (5.10033,11.5767) --
 (5.13172,11.6304) -- (5.15685,11.6758) -- (5.17872,11.7101) -- (5.19528,11.7414) -- (5.21827,11.7988) -- (5.25141,11.8299) -- (5.27476,11.8741) -- (5.27476,11.8893);
\draw [c,line width=0.9] (3.73367,11.6787) -- (3.6874,11.664) -- (3.66922,11.6489) -- (3.64212,11.621) -- (3.62708,11.5934) -- (3.62491,11.5596) -- (3.61614,11.5276) -- (3.61614,11.5036) -- (3.60949,11.4648) -- (3.60949,11.4259) -- (3.60278,11.4067)
 -- (3.59373,11.3688) -- (3.58687,11.3407) -- (3.57294,11.3089) -- (3.55392,11.2834) -- (3.52188,11.2433) -- (3.4962,11.2294) -- (3.47496,11.2153) -- (3.4586,11.1978) -- (3.44184,11.1799) -- (3.43045,11.1678) -- (3.413,11.1459) -- (3.39512,11.1299)
 -- (3.37985,11.1067) -- (3.37985,11.0723) -- (3.3674,11.0508) -- (3.36425,11.0171) -- (3.35792,10.9898) -- (3.35792,10.9613) -- (3.37366,10.9273) -- (3.39209,10.9051) -- (3.42468,10.9051) -- (3.49881,10.914) -- (3.53189,10.9273) -- (3.57761,10.9487)
 -- (3.61834,10.9655) -- (3.65892,10.9898) -- (3.69335,11.0133) -- (3.72239,11.036) -- (3.74845,11.058) -- (3.77181,11.0793) -- (3.80293,11.12) -- (3.82294,11.1799) -- (3.83435,11.221) -- (3.84876,11.257) -- (3.86132,11.2937) -- (3.87672,11.3238) --
 (3.87976,11.3549) -- (3.8858,11.4023) -- (3.8858,11.4806) -- (3.87672,11.5402) -- (3.86752,11.5665) -- (3.85507,11.6082) -- (3.83758,11.6288) -- (3.81633,11.6444) -- (3.79099,11.6625) -- (3.77885,11.6714) -- (3.76292,11.6758);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c,line width=1.8] (19,14.6811) -- (18.6406,14.331);
\draw [c,line width=1.8] (18.6406,14.331) -- (17.0206,12.7529) -- (15.4006,11.1748) -- (13.7806,9.5967) -- (12.1606,8.0186) -- (10.5406,6.4405) -- (8.9206,4.86239) -- (7.3006,3.28429) -- (6.72912,2.72759);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dashed,line width=0.9] (17.3059,11.658) -- (17.3059,14.3435);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dashed,line width=0.9] (6.04,18.5086) -- (6.04,11.9114);
\draw [c,dashed,line width=0.9] (6.04,11.9114) -- (19,11.9114) -- (19,18.5086);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c] (19,18.5086) -- (2.8,18.5086) -- (2.8,11.9122) -- (13.0077,11.9122) -- (13.6523,11.9125) -- (13.983,11.9141) -- (14.14,11.9168) -- (14.297,11.9235) -- (14.4253,11.9354) -- (14.5337,11.9546) -- (14.6277,11.9832) -- (14.9129,12.2739)
 -- (14.9583,12.3892) -- (15.001,12.4936) -- (15.0412,12.5335) -- (15.0792,12.5061) -- (15.1153,12.4872) -- (15.1327,12.4893) -- (15.1497,12.4988) -- (15.1662,12.5149) -- (15.1824,12.5354) -- (15.1982,12.5577) -- (15.2137,12.5809) --
 (15.2288,12.6052) -- (15.2436,12.63) -- (15.2581,12.6521) -- (15.2723,12.6684) -- (15.2863,12.6802) -- (15.2999,12.6888) -- (15.3133,12.6933) -- (15.3265,12.6956) -- (15.3394,12.7015) -- (15.3521,12.7134) -- (15.3645,12.7285) -- (15.3768,12.7453) --
 (15.3851,12.7291) -- (15.3962,12.7091) -- (15.4071,12.7028) -- (15.4176,12.7099) -- (15.4278,12.7234) -- (15.4377,12.7312) -- (15.4473,12.7312) -- (15.4567,12.7282) -- (15.4658,12.7077) -- (15.4747,12.685) -- (15.4834,12.6759) -- (15.4919,12.6817)
 -- (15.5002,12.6998) -- (15.5083,12.723) -- (15.5162,12.7127) -- (15.5239,12.7338) -- (15.5315,12.7392) -- (15.5389,12.6829) -- (15.5461,12.6702) -- (15.5532,12.7118) -- (15.5602,12.7106) -- (15.567,12.7126) -- (15.5737,12.7105) -- (15.5803,12.7002)
 -- (15.5868,12.6837) -- (15.5931,12.665) -- (15.5993,12.6514) -- (15.6054,12.6487) -- (15.6115,12.6588) -- (15.6174,12.6781) -- (15.6232,12.6998) -- (15.6289,12.7189) -- (15.6345,12.7312) -- (15.6401,12.7335) -- (15.6455,12.7276) --
 (15.6509,12.7224) -- (15.6562,12.7249) -- (15.6614,12.7335) -- (15.6665,12.7391) -- (15.6716,12.7319) -- (15.6766,12.7104) -- (15.6815,12.6814) -- (15.6864,12.6543) -- (15.6911,12.6372) -- (15.6959,12.635) -- (15.7005,12.6483) -- (15.7051,12.6731)
 -- (15.7097,12.7015) -- (15.7141,12.7229) -- (15.7186,12.7309) -- (15.7229,12.7293) -- (15.7273,12.7276) -- (15.7315,12.7326) -- (15.7357,12.7457) -- (15.7399,12.7609) -- (15.744,12.7662) -- (15.7481,12.752) -- (15.7521,12.7214) -- (15.7561,12.6873)
 -- (15.76,12.6625) -- (15.7639,12.654) -- (15.7677,12.6642) -- (15.7715,12.6903) -- (15.7753,12.725) -- (15.779,12.7572) -- (15.7827,12.7751) -- (15.7863,12.7735) -- (15.79,12.7594) -- (15.7935,12.7469) -- (15.7971,12.7462) -- (15.8006,12.7594) --
 (15.804,12.7819) -- (15.8075,12.8023) -- (15.8109,12.8089) -- (15.8142,12.7962) -- (15.8176,12.7703) -- (15.8209,12.7439) -- (15.8241,12.7283) -- (15.8274,12.7279) -- (15.8306,12.7389) -- (15.8338,12.7517) -- (15.8369,12.7554) -- (15.8401,12.7449)
 -- (15.8432,12.7247) -- (15.8462,12.7045) -- (15.8493,12.6921) -- (15.8523,12.692) -- (15.8553,12.7042) -- (15.8583,12.7233) -- (15.8612,12.7402) -- (15.8641,12.7466) -- (15.867,12.7388) -- (15.8699,12.7213) -- (15.8727,12.7052) -- (15.8756,12.6995)
 -- (15.8784,12.7056) -- (15.8811,12.7444) -- (15.8839,12.7478) -- (15.8866,12.7307) -- (15.8894,12.698) -- (15.8921,12.7477) -- (15.8947,12.7208) -- (15.8974,12.7088) -- (15.9,12.7156) -- (15.9026,12.7392) -- (15.9052,12.7715) -- (15.9078,12.8001)
 -- (15.9104,12.6938) -- (15.9129,12.6923) -- (15.9154,12.6573) -- (15.9179,12.6539) -- (15.9204,12.6569) -- (15.9229,12.668) -- (15.9253,12.6853) -- (15.9278,12.705) -- (15.9302,12.7209) -- (15.9326,12.7255) -- (15.935,12.7188) -- (15.9373,12.7113)
 -- (15.9397,12.7132) -- (15.942,12.7263) -- (15.9444,12.7456) -- (15.9467,12.7611) -- (15.949,12.765) -- (15.9512,12.7582) -- (15.9535,12.7473) -- (15.9557,12.7386) -- (15.958,12.7371) -- (15.9602,12.7444) -- (15.9624,12.758) -- (15.9646,12.7717) --
 (15.9668,12.7777) -- (15.9689,12.7713) -- (15.9711,12.7533) -- (15.9732,12.7312) -- (15.9753,12.7146) -- (15.9775,12.7089) -- (15.9796,12.7139) -- (15.9817,12.7236) -- (15.9837,12.7285) -- (15.9858,12.7177) -- (15.9878,12.6924) -- (15.9899,12.6635)
 -- (15.9919,12.6438) -- (15.9939,12.6414) -- (15.9959,12.658) -- (15.9979,12.6918) -- (15.9999,12.7294) -- (16.0019,12.7853) -- (16.0038,12.7523) -- (16.0058,12.7361) -- (16.0077,12.7196) -- (16.0096,12.7147) -- (16.0116,12.7248) --
 (16.0135,12.7466) -- (16.0154,12.8036) -- (16.0173,12.8048) -- (16.0191,12.7579) -- (16.021,12.7288) -- (16.0229,12.6992) -- (16.0247,12.6836) -- (16.0265,12.6847) -- (16.0284,12.7047) -- (16.0302,12.7385) -- (16.032,12.7728) -- (16.0338,12.7926) --
 (16.0356,12.796) -- (16.0374,12.7414) -- (16.0391,12.7689) -- (16.0409,12.7686) -- (16.0427,12.7393) -- (16.0444,12.7973) -- (16.0461,12.8034) -- (16.0479,12.7979) -- (16.0496,12.7775) -- (16.0513,12.7497) -- (16.053,12.726) -- (16.0547,12.7149) --
 (16.0564,12.7174) -- (16.0581,12.7299) -- (16.0597,12.7458) -- (16.0614,12.7572) -- (16.0631,12.7588) -- (16.0647,12.7519) -- (16.0663,12.7437) -- (16.068,12.7438) -- (16.0696,12.7578) -- (16.0712,12.7851) -- (16.0728,12.8164) -- (16.0744,12.7887)
 -- (16.076,12.7868) -- (16.0776,12.7747) -- (16.0792,12.7592) -- (16.0808,12.7492) -- (16.0823,12.7466) -- (16.0839,12.7504) -- (16.0854,12.7548) -- (16.087,12.7507) -- (16.0885,12.7395) -- (16.0901,12.7514) -- (16.0916,12.739) -- (16.0931,12.7278)
 -- (16.0946,12.7259) -- (16.0961,12.7649) -- (16.0976,12.7838) -- (16.0991,12.8086) -- (16.1006,12.8228) -- (16.1021,12.8423) -- (16.1036,12.8473) -- (16.105,12.8397) -- (16.1065,12.8311) -- (16.108,12.8306) -- (16.1094,12.8415) -- (16.1109,12.8408)
 -- (16.1123,12.8492) -- (16.1137,12.8478) -- (16.1152,12.8337) -- (16.1166,12.8133) -- (16.118,12.7958) -- (16.1194,12.7869) -- (16.1208,12.7877) -- (16.1222,12.7941) -- (16.1236,12.7998) -- (16.125,12.8294) -- (16.1264,12.8195) -- (16.1277,12.8034)
 -- (16.1291,12.7873) -- (16.1305,12.7766) -- (16.1318,12.7742) -- (16.1332,12.779) -- (16.1345,12.7871) -- (16.1359,12.7927) -- (16.1372,12.7893) -- (16.1386,12.7747) -- (16.1399,12.7554) -- (16.1412,12.7415) -- (16.1425,12.7395) --
 (16.1439,12.7504) -- (16.1452,12.7689) -- (16.1465,12.7841) -- (16.1478,12.7852) -- (16.1491,12.77) -- (16.1504,12.7469) -- (16.1516,12.7269) -- (16.1529,12.7184) -- (16.1542,12.7257) -- (16.1555,12.749) -- (16.1567,12.7817) -- (16.158,12.8107) --
 (16.1593,12.8237) -- (16.1605,12.8187) -- (16.1618,12.8051) -- (16.163,12.7957) -- (16.1643,12.7973) -- (16.1655,12.7732) -- (16.1667,12.7797) -- (16.1679,12.7715) -- (16.1692,12.7888) -- (16.1704,12.7481) -- (16.1716,12.7086) -- (16.1728,12.6831)
 -- (16.174,12.6771) -- (16.1752,12.6913) -- (16.1764,12.723) -- (16.1776,12.7644) -- (16.1788,12.8019) -- (16.18,12.7819) -- (16.1812,12.7871) -- (16.1824,12.7874) -- (16.1835,12.7931) -- (16.1847,12.8073) -- (16.1859,12.8246) -- (16.187,12.8332) --
 (16.1882,12.8496) -- (16.1893,12.8165) -- (16.1905,12.7721) -- (16.1916,12.7331) -- (16.1928,12.7103) -- (16.1939,12.705) -- (16.1951,12.7125) -- (16.1962,12.7241) -- (16.1973,12.731) -- (16.1985,12.7285) -- (16.1996,12.7181) -- (16.2007,12.7056) --
 (16.2018,12.6974) -- (16.2029,12.6977) -- (16.204,12.7054) -- (16.2051,12.7161) -- (16.2062,12.7226) -- (16.2073,12.7189) -- (16.2084,12.7047) -- (16.2095,12.6875) -- (16.2106,12.6774) -- (16.2117,12.6818) -- (16.2128,12.7024) -- (16.2138,12.7351)
 -- (16.2149,12.7694) -- (16.216,12.7931) -- (16.2171,12.7999) -- (16.2181,12.793) -- (16.2192,12.7791) -- (16.2202,12.7621) -- (16.2213,12.7419) -- (16.2224,12.7166) -- (16.2234,12.6826) -- (16.2244,12.6426) -- (16.2255,12.6036) -- (16.2265,12.5714)
 -- (16.2276,12.549) -- (16.2286,12.5394) -- (16.2296,12.5435) -- (16.2307,12.5594) -- (16.2317,12.5819) -- (16.2327,12.6051) -- (16.2337,12.6225) -- (16.2347,12.6288) -- (16.2357,12.6266) -- (16.2368,12.6204) -- (16.2378,12.6172) -- (16.2388,12.619)
 -- (16.2398,12.6195) -- (16.2408,12.6118) -- (16.2418,12.5954) -- (16.2427,12.6328) -- (16.2437,12.6284) -- (16.2447,12.6213) -- (16.2457,12.6187) -- (16.2467,12.6216) -- (16.2477,12.6201) -- (16.2486,12.6036) -- (16.2496,12.581) --
 (16.2506,12.5535) -- (16.2516,12.5252) -- (16.2525,12.5128) -- (16.2535,12.5254) -- (16.2544,12.5545) -- (16.2554,12.5814) -- (16.2564,12.5949) -- (16.2573,12.5903) -- (16.2583,12.5698) -- (16.2592,12.5416) -- (16.2601,12.5163) -- (16.2611,12.5025)
 -- (16.262,12.501) -- (16.263,12.512) -- (16.2639,12.5281) -- (16.2648,12.5412) -- (16.2658,12.5424) -- (16.2667,12.5234) -- (16.2676,12.4827) -- (16.2685,12.3726) -- (16.2695,12.3794) -- (16.2704,12.4) -- (16.2713,12.4322) -- (16.2722,12.4692) --
 (16.2731,12.5728) -- (16.274,12.6157) -- (16.2749,12.6475) -- (16.2758,12.6667) -- (16.2767,12.6767) -- (16.2776,12.6853) -- (16.2785,12.6956) -- (16.2794,12.6684) -- (16.2803,12.725) -- (16.2812,12.7293) -- (16.2821,12.6719) -- (16.283,12.6582) --
 (16.2839,12.6482) -- (16.2847,12.6483) -- (16.2856,12.6604) -- (16.2865,12.6828) -- (16.2874,12.7115) -- (16.2882,12.7376) -- (16.2891,12.7077) -- (16.29,12.7059) -- (16.2908,12.6487) -- (16.2917,12.648) -- (16.2926,12.6574) -- (16.2934,12.7216) --
 (16.2943,12.723) -- (16.2951,12.7077) -- (16.296,12.7131) -- (16.2968,12.6653) -- (16.2977,12.628) -- (16.2985,12.6456) -- (16.2994,12.6491) -- (16.3002,12.6659) -- (16.3011,12.6873) -- (16.3019,12.7042) -- (16.3027,12.711) -- (16.3036,12.7083) --
 (16.3044,12.7038) -- (16.3052,12.7059) -- (16.3061,12.7193) -- (16.3069,12.7408) -- (16.3077,12.7625) -- (16.3085,12.775) -- (16.3094,12.7735) -- (16.3102,12.7601) -- (16.311,12.7416) -- (16.3118,12.729) -- (16.3126,12.7346) -- (16.3134,12.7576) --
 (16.3142,12.7848) -- (16.315,12.8063) -- (16.3159,12.8172) -- (16.3167,12.8169) -- (16.3175,12.8086) -- (16.3183,12.7991) -- (16.3191,12.795) -- (16.3199,12.7991) -- (16.3207,12.8078) -- (16.3214,12.8116) -- (16.3222,12.8005) -- (16.323,12.7691) --
 (16.3238,12.6908) -- (16.3246,12.658) -- (16.3254,12.6368) -- (16.3262,12.6324) -- (16.3269,12.6408) -- (16.3277,12.6569) -- (16.3285,12.6726) -- (16.3293,12.6793) -- (16.3301,12.674) -- (16.3308,12.6629) -- (16.3316,12.6555) -- (16.3324,12.6595) --
 (16.3331,12.6761) -- (16.3339,12.7005) -- (16.3347,12.7246) -- (16.3354,12.7402) -- (16.3362,12.7447) -- (16.3369,12.7428) -- (16.3377,12.7418) -- (16.3385,12.7469) -- (16.3392,12.7589) -- (16.34,12.7736) -- (16.3407,12.7839) -- (16.3415,12.7864) --
 (16.3422,12.7839) -- (16.343,12.7795) -- (16.3437,12.7745) -- (16.3444,12.7685) -- (16.3452,12.7613) -- (16.3459,12.7484) -- (16.3467,12.7251) -- (16.3474,12.6922) -- (16.3481,12.6564) -- (16.3489,12.6235) -- (16.3496,12.5984) -- (16.3503,12.5849)
 -- (16.3511,12.5848) -- (16.3518,12.5971) -- (16.3525,12.6176) -- (16.3532,12.6391) -- (16.354,12.6526) -- (16.3547,12.6538) -- (16.3554,12.6468) -- (16.3561,12.6408) -- (16.3568,12.6446) -- (16.3576,12.6621) -- (16.3583,12.6913) -- (16.359,12.7247)
 -- (16.3597,12.7506) -- (16.3604,12.7607) -- (16.3611,12.7562) -- (16.3618,12.7469) -- (16.3625,12.7431) -- (16.3632,12.7502) -- (16.3639,12.7686) -- (16.3646,12.7927) -- (16.3653,12.8123) -- (16.366,12.818) -- (16.3667,12.8088) -- (16.3674,12.7622)
 -- (16.3681,12.7432) -- (16.3688,12.737) -- (16.3695,12.7411) -- (16.3702,12.7485) -- (16.3709,12.7872) -- (16.3716,12.771) -- (16.3723,12.739) -- (16.3729,12.7037) -- (16.3736,12.6785) -- (16.3743,12.6689) -- (16.375,12.6747) -- (16.3757,12.6925)
 -- (16.3764,12.7156) -- (16.377,12.7343) -- (16.3777,12.741) -- (16.3784,12.7362) -- (16.379,12.7272) -- (16.3797,12.721) -- (16.3804,12.7186) -- (16.3811,12.7149) -- (16.3817,12.7023) -- (16.3824,12.6776) -- (16.3831,12.6471) -- (16.3837,12.62) --
 (16.3844,12.6024) -- (16.3851,12.5958) -- (16.3857,12.5999) -- (16.3864,12.6128) -- (16.387,12.631) -- (16.3877,12.6499) -- (16.3883,12.6635) -- (16.389,12.668) -- (16.3897,12.6654) -- (16.3903,12.662) -- (16.391,12.6635) -- (16.3916,12.6717) --
 (16.3923,12.6836) -- (16.3929,12.6957) -- (16.3935,12.7015) -- (16.3942,12.6988) -- (16.3948,12.6918) -- (16.3955,12.7158) -- (16.3961,12.7247) -- (16.3968,12.7431) -- (16.3974,12.77) -- (16.398,12.8006) -- (16.3987,12.8283) -- (16.3993,12.8462) --
 (16.3999,12.852) -- (16.4006,12.85) -- (16.4012,12.8477) -- (16.4018,12.8504) -- (16.4025,12.8575) -- (16.4031,12.8619) -- (16.4037,12.8532) -- (16.4044,12.8268) -- (16.405,12.788) -- (16.4056,12.7492) -- (16.4062,12.7197) -- (16.4068,12.6767) --
 (16.4075,12.6775) -- (16.4081,12.6849) -- (16.4087,12.6921) -- (16.4093,12.6925) -- (16.4099,12.686) -- (16.4106,12.6765) -- (16.4112,12.6717) -- (16.4118,12.6796) -- (16.4124,12.7043) -- (16.413,12.7444) -- (16.4136,12.7916) -- (16.4142,12.8325) --
 (16.4148,12.8533) -- (16.4154,12.8247) -- (16.416,12.8169) -- (16.4167,12.8504) -- (16.4173,12.8666) -- (16.4179,12.8605) -- (16.4185,12.8774) -- (16.4191,12.8864) -- (16.4197,12.8838) -- (16.4203,12.8731) -- (16.4209,12.8664) -- (16.4215,12.8432)
 -- (16.422,12.8336) -- (16.4226,12.8377) -- (16.4232,12.8499) -- (16.4238,12.8609) -- (16.4244,12.8628) -- (16.425,12.8538) -- (16.4256,12.8395) -- (16.4262,12.8271) -- (16.4268,12.8002) -- (16.4274,12.8248) -- (16.428,12.8286) -- (16.4285,12.8258)
 -- (16.4291,12.8063) -- (16.4297,12.7705) -- (16.4303,12.7268) -- (16.4309,12.6908) -- (16.4314,12.6716) -- (16.432,12.6709) -- (16.4326,12.6866) -- (16.4332,12.7127) -- (16.4338,12.7388) -- (16.4343,12.753) -- (16.4349,12.7506) -- (16.4355,12.7384)
 -- (16.4361,12.7289) -- (16.4366,12.7313) -- (16.4372,12.747) -- (16.4378,12.7708) -- (16.4383,12.7903) -- (16.4389,12.7922) -- (16.4395,12.7738) -- (16.44,12.7455) -- (16.4406,12.72) -- (16.4412,12.707) -- (16.4417,12.7055) -- (16.4423,12.7408) --
 (16.4428,12.7537) -- (16.4434,12.7511) -- (16.444,12.886) -- (16.4445,12.8924) -- (16.4451,12.8873) -- (16.4456,12.8807) -- (16.4462,12.8773) -- (16.4468,12.8725) -- (16.4473,12.7321) -- (16.4479,12.7723) -- (16.4484,12.8075) -- (16.449,12.7988) --
 (16.4495,12.8059) -- (16.4501,12.8063) -- (16.4506,12.8117) -- (16.4512,12.8229) -- (16.4517,12.8349) -- (16.4523,12.8363) -- (16.4528,12.8152) -- (16.4534,12.7734) -- (16.4539,12.7294) -- (16.4544,12.6977) -- (16.455,12.6825) -- (16.4555,12.6824)
 -- (16.4561,12.6913) -- (16.4566,12.7023) -- (16.4571,12.7087) -- (16.4577,12.7077) -- (16.4582,12.7015) -- (16.4588,12.6951) -- (16.4593,12.693) -- (16.4598,12.6979) -- (16.4604,12.7077) -- (16.4609,12.7172) -- (16.4614,12.7201) -- (16.462,12.7116)
 -- (16.4625,12.6933) -- (16.463,12.8208) -- (16.4635,12.8113) -- (16.4641,12.8148) -- (16.4646,12.8321) -- (16.4651,12.8566) -- (16.4657,12.8261) -- (16.4662,12.824) -- (16.4667,12.6649) -- (16.4672,12.6617) -- (16.4678,12.6591) -- (16.4683,12.6603)
 -- (16.4688,12.6662) -- (16.4693,12.6742) -- (16.4698,12.9051) -- (16.4704,12.9493) -- (16.4709,12.992) -- (16.4714,12.9521) -- (16.4719,12.9407) -- (16.4724,12.7151) -- (16.4729,12.7101) -- (16.4735,12.7084) -- (16.474,12.8915) -- (16.4745,12.7093)
 -- (16.475,12.7097) -- (16.4755,12.7087) -- (16.476,12.7073) -- (16.4765,12.709) -- (16.477,12.7178) -- (16.4775,12.7362) -- (16.4781,12.7627) -- (16.4786,12.7914) -- (16.4791,12.8133) -- (16.4796,12.8216) -- (16.4801,12.8186) -- (16.4806,12.8121)
 -- (16.4811,12.8087) -- (16.4816,12.8099) -- (16.4821,12.8112) -- (16.4826,12.8046) -- (16.4831,12.7836) -- (16.4836,12.7504) -- (16.4841,12.7156) -- (16.4846,12.6882) -- (16.4851,12.6718) -- (16.4856,12.6665) -- (16.4861,12.6704) --
 (16.4866,12.6804) -- (16.4871,12.6924) -- (16.4876,12.7016) -- (16.4881,12.7052) -- (16.4886,12.7052) -- (16.4891,12.7069) -- (16.4895,12.7147) -- (16.49,12.7291) -- (16.4905,12.7452) -- (16.491,12.7547) -- (16.4915,12.7514) -- (16.492,12.7371) --
 (16.4925,12.7198) -- (16.493,12.7074) -- (16.4935,12.7042) -- (16.4939,12.7102) -- (16.4944,12.7215) -- (16.4949,12.7321) -- (16.4954,12.7361) -- (16.4959,12.7324) -- (16.4964,12.7244) -- (16.4968,12.7181) -- (16.4973,12.7179) -- (16.4978,12.7263)
 -- (16.4983,12.742) -- (16.4988,12.7609) -- (16.4992,12.7767) -- (16.4997,12.7838) -- (16.5002,12.7817) -- (16.5007,12.7753) -- (16.5011,12.7714) -- (16.5016,12.774) -- (16.5021,12.7835) -- (16.5026,12.7951) -- (16.503,12.8018) -- (16.5035,12.7984)
 -- (16.504,12.7855) -- (16.5045,12.7695) -- (16.5049,12.7577) -- (16.5054,12.7553) -- (16.5059,12.763) -- (16.5063,12.778) -- (16.5068,12.7934) -- (16.5073,12.8013) -- (16.5077,12.7968) -- (16.5082,12.7819) -- (16.5087,12.7644) -- (16.5091,12.7511)
 -- (16.5096,12.7433) -- (16.5101,12.7352) -- (16.5105,12.7168) -- (16.511,12.6837) -- (16.5114,12.6427) -- (16.5119,12.6049) -- (16.5124,12.5778) -- (16.5128,12.5644) -- (16.5133,12.5654) -- (16.5137,12.5798) -- (16.5142,12.605) -- (16.5147,12.6366)
 -- (16.5151,12.6677) -- (16.5156,12.6899) -- (16.516,12.6996) -- (16.5165,12.7023) -- (16.5169,12.7069) -- (16.5174,12.7194) -- (16.5179,12.7379) -- (16.5183,12.754) -- (16.5188,12.7571) -- (16.5192,12.7443) -- (16.5197,12.7223) -- (16.5201,12.7006)
 -- (16.5206,12.6856) -- (16.521,12.6804) -- (16.5215,12.6853) -- (16.5219,12.6985) -- (16.5224,12.7173) -- (16.5228,12.7372) -- (16.5233,12.7518) -- (16.5237,12.758) -- (16.5241,12.7597) -- (16.5246,12.7638) -- (16.525,12.774) -- (16.5255,12.7873)
 -- (16.5259,12.7966) -- (16.5264,12.7954) -- (16.5268,12.7847) -- (16.5272,12.7716) -- (16.5277,12.7634) -- (16.5281,12.7646) -- (16.5286,12.7777) -- (16.529,12.8006) -- (16.5294,12.8265) -- (16.5299,12.8467) -- (16.5303,12.8503) --
 (16.5308,12.8406) -- (16.5312,12.8254) -- (16.5316,12.8189) -- (16.5321,12.8236) -- (16.5325,12.8386) -- (16.5329,12.8577) -- (16.5334,12.8706) -- (16.5338,12.8742) -- (16.5342,12.8606) -- (16.5347,12.8378) -- (16.5351,12.8113) -- (16.5355,12.8011)
 -- (16.536,12.8023) -- (16.5364,12.8109) -- (16.5368,12.8161) -- (16.5373,12.7604) -- (16.5377,12.7365) -- (16.5381,12.7133) -- (16.5385,12.6979) -- (16.539,12.6945) -- (16.5394,12.7046) -- (16.5398,12.7274) -- (16.5402,12.7886) -- (16.5407,12.8196)
 -- (16.5411,12.8285) -- (16.5415,12.8439) -- (16.5419,12.8137) -- (16.5424,12.7866) -- (16.5428,12.7694) -- (16.5432,12.7627) -- (16.5436,12.7629) -- (16.5441,12.7634) -- (16.5445,12.7585) -- (16.5449,12.7459) -- (16.5453,12.704) --
 (16.5457,12.7019) -- (16.5461,12.7054) -- (16.5466,12.7119) -- (16.547,12.7167) -- (16.5474,12.7159) -- (16.5478,12.712) -- (16.5482,12.7066) -- (16.5486,12.7016) -- (16.5491,12.7288) -- (16.5495,12.7388) -- (16.5499,12.752) -- (16.5503,12.7662) --
 (16.5507,12.7779) -- (16.5511,12.7834) -- (16.5515,12.7786) -- (16.552,12.7674) -- (16.5524,12.755) -- (16.5528,12.7476) -- (16.5532,12.7495) -- (16.5536,12.7611) -- (16.554,12.7771) -- (16.5544,12.7877) -- (16.5548,12.7881) -- (16.5552,12.7777) --
 (16.5556,12.7619) -- (16.556,12.7481) -- (16.5565,12.7242) -- (16.5569,12.7398) -- (16.5573,12.7647) -- (16.5577,12.7477) -- (16.5581,12.7595) -- (16.5585,12.7643) -- (16.5589,12.7649) -- (16.5593,12.7645) -- (16.5597,12.7643) -- (16.5601,12.7627)
 -- (16.5605,12.7553) -- (16.5609,12.7772) -- (16.5613,12.7435) -- (16.5617,12.6998) -- (16.5621,12.7604) -- (16.5625,12.73) -- (16.5629,12.7137) -- (16.5633,12.7116) -- (16.5637,12.7213) -- (16.5641,12.6537) -- (16.5645,12.6827) -- (16.5649,12.7092)
 -- (16.5653,12.7275) -- (16.5657,12.7376) -- (16.5661,12.7439) -- (16.5665,12.751) -- (16.5669,12.7592) -- (16.5673,12.765) -- (16.5676,12.7616) -- (16.568,12.7453) -- (16.5684,12.7201) -- (16.5688,12.6946) -- (16.5692,12.6769) -- (16.5696,12.6719)
 -- (16.57,12.6816) -- (16.5704,12.7053) -- (16.5708,12.7402) -- (16.5712,12.7791) -- (16.5716,12.8111) -- (16.5719,12.831) -- (16.5723,12.7989) -- (16.5727,12.7939) -- (16.5731,12.7962) -- (16.5735,12.803) -- (16.5739,12.8076) -- (16.5743,12.8031)
 -- (16.5747,12.7906) -- (16.575,12.7738) -- (16.5754,12.7587) -- (16.5758,12.7506) -- (16.5762,12.7514) -- (16.5766,12.7593) -- (16.577,12.8076) -- (16.5773,12.8132) -- (16.5777,12.8138) -- (16.5781,12.8084) -- (16.5785,12.8016) -- (16.5789,12.7937)
 -- (16.5793,12.8152) -- (16.5796,12.8179) -- (16.58,12.8228) -- (16.5804,12.8291) -- (16.5808,12.8335) -- (16.5812,12.8325) -- (16.5815,12.8257) -- (16.5819,12.8186) -- (16.5823,12.8176) -- (16.5827,12.8258) -- (16.583,12.842) -- (16.5834,12.8589)
 -- (16.5838,12.8346) -- (16.5842,12.8206) -- (16.5845,12.8266) -- (16.5849,12.7966) -- (16.5853,12.76) -- (16.5857,12.7616) -- (16.586,12.7778) -- (16.5864,12.8012) -- (16.5868,12.8224) -- (16.5872,12.8308) -- (16.5875,12.8213) -- (16.5879,12.8007)
 -- (16.5883,12.7816) -- (16.5886,12.7726) -- (16.589,12.7744) -- (16.5894,12.7822) -- (16.5898,12.7889) -- (16.5901,12.7848) -- (16.5905,12.7686) -- (16.5909,12.7481) -- (16.5912,12.7327) -- (16.5916,12.7286) -- (16.592,12.7362) -- (16.5923,12.7551)
 -- (16.5927,12.7828) -- (16.5931,12.8136) -- (16.5934,12.8414) -- (16.5938,12.8147) -- (16.5942,12.8057) -- (16.5945,12.8008) -- (16.5949,12.8039) -- (16.5953,12.8126) -- (16.5956,12.8223) -- (16.596,12.8399) -- (16.5963,12.8109) --
 (16.5967,12.7731) -- (16.5971,12.7373) -- (16.5974,12.7103) -- (16.5978,12.7316) -- (16.5982,12.744) -- (16.5985,12.76) -- (16.5989,12.7705) -- (16.5992,12.7717) -- (16.5996,12.7629) -- (16.6,12.7482) -- (16.6003,12.7346) -- (16.6007,12.7279) --
 (16.601,12.7311) -- (16.6014,12.7442) -- (16.6017,12.7632) -- (16.6021,12.7805) -- (16.6025,12.7892) -- (16.6028,12.7846) -- (16.6032,12.7659) -- (16.6035,12.7443) -- (16.6039,12.6933) -- (16.6042,12.694) -- (16.6046,12.6993) -- (16.6049,12.7078) --
 (16.6053,12.7198) -- (16.6057,12.7334) -- (16.606,12.7451) -- (16.6064,12.7562) -- (16.6067,12.7711) -- (16.6071,12.7609) -- (16.6074,12.7741) -- (16.6078,12.794) -- (16.6081,12.8157) -- (16.6085,12.8321) -- (16.6088,12.8394) -- (16.6092,12.8388) --
 (16.6095,12.7771) -- (16.6099,12.7676) -- (16.6102,12.7615) -- (16.6106,12.7508) -- (16.6109,12.785) -- (16.6113,12.8117) -- (16.6116,12.7749) -- (16.612,12.7431) -- (16.6123,12.7212) -- (16.6126,12.7093) -- (16.613,12.7049) -- (16.6133,12.7045) --
 (16.6137,12.7027) -- (16.614,12.6716) -- (16.6144,12.6598) -- (16.6147,12.6436) -- (16.6151,12.6294) -- (16.6154,12.6229) -- (16.6157,12.6255) -- (16.6161,12.6379) -- (16.6164,12.6579) -- (16.6168,12.681) -- (16.6171,12.7002) -- (16.6175,12.7113) --
 (16.6178,12.7153) -- (16.6181,12.7146) -- (16.6185,12.7145) -- (16.6188,12.7177) -- (16.6192,12.7238) -- (16.6195,12.7315) -- (16.6198,12.7389) -- (16.6202,12.7441) -- (16.6205,12.7465) -- (16.6209,12.7456) -- (16.6212,12.7436) -- (16.6215,12.7442)
 -- (16.6219,12.7486) -- (16.6222,12.7549) -- (16.6225,12.7598) -- (16.6229,12.7568) -- (16.6232,12.7844) -- (16.6236,12.7771) -- (16.6239,12.7688) -- (16.6242,12.7647) -- (16.6246,12.7656) -- (16.6249,12.7677) -- (16.6252,12.7342) --
 (16.6256,12.7327) -- (16.6259,12.7183) -- (16.6262,12.6982) -- (16.6266,12.6761) -- (16.6269,12.6591) -- (16.6272,12.6511) -- (16.6276,12.653) -- (16.6279,12.7967) -- (16.6282,12.8153) -- (16.6286,12.8274) -- (16.6289,12.83) -- (16.6292,12.8258) --
 (16.6295,12.8249) -- (16.6299,12.8261) -- (16.6302,12.8649) -- (16.6305,12.8762) -- (16.6309,12.8839) -- (16.6312,12.8843) -- (16.6315,12.875) -- (16.6318,12.7481) -- (16.6322,12.7375) -- (16.6325,12.7296) -- (16.6328,12.7293) -- (16.6332,12.7384)
 -- (16.6335,12.7559) -- (16.6338,12.7769) -- (16.6341,12.795) -- (16.6345,12.8016) -- (16.6348,12.7962) -- (16.6351,12.7622) -- (16.6354,12.7593) -- (16.6358,12.7589) -- (16.6361,12.7636) -- (16.6364,12.7676) -- (16.6367,12.7667) -- (16.6371,12.757)
 -- (16.6374,12.738) -- (16.6377,12.7154) -- (16.638,12.6968) -- (16.6383,12.6867) -- (16.6387,12.6861) -- (16.639,12.6938) -- (16.6393,12.7075) -- (16.6396,12.7213) -- (16.64,12.7317) -- (16.6403,12.7382) -- (16.6406,12.7432) -- (16.6409,12.75) --
 (16.6412,12.7609) -- (16.6415,12.7749) -- (16.6419,12.7877) -- (16.6422,12.7455) -- (16.6425,12.74) -- (16.6428,12.7302) -- (16.6431,12.7215) -- (16.6435,12.7175) -- (16.6438,12.7192) -- (16.6441,12.7252) -- (16.6444,12.776) -- (16.6447,12.772) --
 (16.645,12.7573) -- (16.6454,12.7336) -- (16.6457,12.7069) -- (16.646,12.6835) -- (16.6463,12.6678) -- (16.6466,12.6619) -- (16.6469,12.6655) -- (16.6472,12.6767) -- (16.6476,12.6917) -- (16.6479,12.7057) -- (16.6482,12.7147) -- (16.6485,12.7183) --
 (16.6488,12.7196) -- (16.6491,12.7222) -- (16.6494,12.7287) -- (16.6497,12.7392) -- (16.6501,12.7517) -- (16.6504,12.7633) -- (16.6507,12.7724) -- (16.651,12.7795) -- (16.6513,12.7866) -- (16.6516,12.7955) -- (16.6519,12.8063) -- (16.6522,12.8172)
 -- (16.6525,12.8239) -- (16.6528,12.8206) -- (16.6532,12.8042) -- (16.6535,12.7798) -- (16.6538,12.7571) -- (16.6541,12.743) -- (16.6544,12.7401) -- (16.6547,12.7476) -- (16.655,12.7619) -- (16.6553,12.7766) -- (16.6556,12.7838) -- (16.6559,12.7796)
 -- (16.6562,12.7675) -- (16.6565,12.7547) -- (16.6568,12.7471) -- (16.6571,12.7484) -- (16.6574,12.7604) -- (16.6578,12.782) -- (16.6581,12.8084) -- (16.6584,12.8311) -- (16.6587,12.8418) -- (16.659,12.8401) -- (16.6593,12.8325) -- (16.6596,12.8267)
 -- (16.6599,12.8275) -- (16.6602,12.8357) -- (16.6605,12.8468) -- (16.6608,12.8534) -- (16.6611,12.849) -- (16.6614,12.8341) -- (16.6617,12.8161) -- (16.662,12.8027) -- (16.6623,12.797) -- (16.6626,12.7976) -- (16.6629,12.7997) -- (16.6632,12.7965)
 -- (16.6635,12.7848) -- (16.6638,12.7673) -- (16.6641,12.7475) -- (16.6644,12.7327) -- (16.6647,12.7664) -- (16.665,12.7715) -- (16.6653,12.7795) -- (16.6656,12.7868) -- (16.6659,12.7895) -- (16.6662,12.7844) -- (16.6665,12.7734) -- (16.6668,12.762)
 -- (16.6671,12.7538) -- (16.6674,12.7514) -- (16.6677,12.7562) -- (16.668,12.7649) -- (16.6683,12.7725) -- (16.6686,12.771) -- (16.6688,12.7561) -- (16.6691,12.7344) -- (16.6694,12.723) -- (16.6697,12.7219) -- (16.67,12.724) -- (16.6703,12.7291) --
 (16.6706,12.7383) -- (16.6709,12.7476) -- (16.6712,12.7509) -- (16.6715,12.744) -- (16.6718,12.7315) -- (16.6721,12.7201) -- (16.6724,12.7158) -- (16.6727,12.7213) -- (16.673,12.7361) -- (16.6732,12.7586) -- (16.6735,12.7805) -- (16.6738,12.7946) --
 (16.6741,12.7944) -- (16.6744,12.763) -- (16.6747,12.7545) -- (16.675,12.7488) -- (16.6753,12.7498) -- (16.6756,12.7515) -- (16.6759,12.7492) -- (16.6761,12.7374) -- (16.6764,12.7161) -- (16.6767,12.691) -- (16.677,12.8337) -- (16.6773,12.8261) --
 (16.6776,12.8258) -- (16.6779,12.8318) -- (16.6782,12.8414) -- (16.6785,12.8456) -- (16.6787,12.8415) -- (16.679,12.8306) -- (16.6793,12.8176) -- (16.6796,12.7622) -- (16.6799,12.777) -- (16.6802,12.7884) -- (16.6805,12.7923) -- (16.6807,12.7854) --
 (16.681,12.7682) -- (16.6813,12.744) -- (16.6816,12.7187) -- (16.6819,12.6976) -- (16.6822,12.6838) -- (16.6825,12.6788) -- (16.6827,12.6817) -- (16.683,12.6894) -- (16.6833,12.6962) -- (16.6836,12.6971) -- (16.6839,12.6911) -- (16.6842,12.6821) --
 (16.6844,12.675) -- (16.6847,12.6738) -- (16.685,12.6794) -- (16.6853,12.6893) -- (16.6856,12.6985) -- (16.6858,12.7008) -- (16.6861,12.6934) -- (16.6864,12.6799) -- (16.6867,12.6682) -- (16.687,12.6626) -- (16.6872,12.6653) -- (16.6875,12.6772) --
 (16.6878,12.6975) -- (16.6881,12.7235) -- (16.6884,12.75) -- (16.6886,12.7701) -- (16.6889,12.7797) -- (16.6892,12.783) -- (16.6895,12.7861) -- (16.6898,12.7913) -- (16.69,12.8236) -- (16.6903,12.8346) -- (16.6906,12.837) -- (16.6909,12.8265) --
 (16.6911,12.8055) -- (16.6914,12.7826) -- (16.6917,12.766) -- (16.692,12.7606) -- (16.6923,12.767) -- (16.6925,12.784) -- (16.6928,12.8056) -- (16.6931,12.7816) -- (16.6934,12.7761) -- (16.6936,12.74) -- (16.6939,12.7369) -- (16.6942,12.7374) --
 (16.6945,12.7466) -- (16.6947,12.7601) -- (16.695,12.774) -- (16.6953,12.7824) -- (16.6955,12.781) -- (16.6958,12.7711) -- (16.6961,12.7576) -- (16.6964,12.7459) -- (16.6966,12.7757) -- (16.6969,12.7713) -- (16.6972,12.7727) -- (16.6975,12.7762) --
 (16.6977,12.7738) -- (16.698,12.7933) -- (16.6983,12.7756) -- (16.6985,12.7519) -- (16.6988,12.7315) -- (16.6991,12.7196) -- (16.6994,12.7164) -- (16.6996,12.6943) -- (16.6999,12.7027) -- (16.7002,12.7046) -- (16.7004,12.6989) -- (16.7007,12.688) --
 (16.701,12.677) -- (16.7012,12.6706) -- (16.7015,12.6702) -- (16.7018,12.7025) -- (16.7021,12.7138) -- (16.7023,12.7216) -- (16.7026,12.7203) -- (16.7029,12.8388) -- (16.7031,12.8246) -- (16.7034,12.8138) -- (16.7037,12.8131) -- (16.7039,12.8237) --
 (16.7042,12.8411) -- (16.7045,12.7251) -- (16.7047,12.7471) -- (16.705,12.7618) -- (16.7053,12.765) -- (16.7055,12.7364) -- (16.7058,12.7374) -- (16.7061,12.7416) -- (16.7063,12.7781) -- (16.7066,12.7912) -- (16.7069,12.7972) -- (16.7071,12.7921) --
 (16.7074,12.7752) -- (16.7076,12.7523) -- (16.7079,12.73) -- (16.7082,12.7133) -- (16.7084,12.704) -- (16.7087,12.7006) -- (16.709,12.6996) -- (16.7092,12.6964) -- (16.7095,12.6862) -- (16.7098,12.6543) -- (16.71,12.6472) -- (16.7103,12.6412) --
 (16.7105,12.6411) -- (16.7108,12.6482) -- (16.7111,12.6639) -- (16.7113,12.6879) -- (16.7116,12.7188) -- (16.7119,12.7552) -- (16.7121,12.9329) -- (16.7139,12.7992) -- (16.7157,12.7926) -- (16.7175,13.0755) -- (16.7193,13.0084) -- (16.7211,12.8591)
 -- (16.7229,12.856) -- (16.7247,12.8128) -- (16.7265,12.8407) -- (16.7283,12.8733) -- (16.73,12.8424) -- (16.7318,12.8725) -- (16.7336,12.798) -- (16.7353,12.7033) -- (16.7371,12.664) -- (16.7388,12.5819) -- (16.7406,12.5889) -- (16.7423,12.7194) --
 (16.7441,12.7139) -- (16.7458,12.7978) -- (16.7475,12.8398) -- (16.7493,12.8033) -- (16.751,12.7865) -- (16.7527,12.7882) -- (16.7544,12.7147) -- (16.7561,12.728) -- (16.7578,12.842) -- (16.7595,12.9416) -- (16.7612,12.82) -- (16.7629,12.7401) --
 (16.7646,12.7783) -- (16.7663,12.7817) -- (16.768,12.7429) -- (16.7697,12.7718) -- (16.7713,12.7175) -- (16.773,12.7161) -- (16.7747,12.7498) -- (16.7763,12.6155) -- (16.778,12.5899) -- (16.7796,12.6494) -- (16.7813,12.7633) -- (16.7829,12.7541) --
 (16.7846,12.7289) -- (16.7862,12.8054) -- (16.7879,12.8175) -- (16.7895,12.6859) -- (16.7911,12.8136) -- (16.7927,12.7948) -- (16.7944,12.7282) -- (16.796,12.7605) -- (16.7976,12.7539) -- (16.7992,12.8073) -- (16.8008,12.744) -- (16.8024,12.7154) --
 (16.804,12.6777) -- (16.8056,12.7124) -- (16.8072,12.7445) -- (16.8088,12.799) -- (16.8103,12.7977) -- (16.8119,12.7859) -- (16.8135,12.8031) -- (16.8151,12.7985) -- (16.8166,12.7797) -- (16.8182,12.7213) -- (16.8198,12.6739) -- (16.8213,12.6607) --
 (16.8229,12.7068) -- (16.8244,12.7781) -- (16.826,12.8535) -- (16.8275,12.7689) -- (16.8291,12.782) -- (16.8306,12.7613) -- (16.8321,12.7363) -- (16.8337,12.8015) -- (16.8352,12.8107) -- (16.8367,12.7374) -- (16.8382,12.7647) -- (16.8398,12.7343) --
 (16.8413,12.7761) -- (16.8428,12.7171) -- (16.8443,12.7076) -- (16.8458,12.7586) -- (16.8473,12.8121) -- (16.8488,12.7781) -- (16.8503,12.7454) -- (16.8518,12.7743) -- (16.8533,12.7795) -- (16.8548,12.7287) -- (16.8562,12.6973) -- (16.8577,12.7837)
 -- (16.8592,12.8457) -- (16.8607,12.7905) -- (16.8621,12.7261) -- (16.8636,12.7129) -- (16.8651,12.7421) -- (16.8665,12.7025) -- (16.868,12.6838) -- (16.8694,12.7336) -- (16.8709,12.7234) -- (16.8724,12.7623) -- (16.8738,12.7423) --
 (16.8752,12.7344) -- (16.8767,12.7158) -- (16.8781,12.7443) -- (16.8796,12.7811) -- (16.881,12.8258) -- (16.8824,12.7435) -- (16.8838,12.7838) -- (16.8853,12.7399) -- (16.8867,12.7004) -- (16.8881,12.6565) -- (16.8895,12.6218) -- (16.8909,12.6458)
 -- (16.8923,12.6653) -- (16.8937,12.6924) -- (16.8951,12.6772) -- (16.8965,12.6924) -- (16.8979,12.7292) -- (16.8993,12.5919) -- (16.9007,12.6347) -- (16.9021,12.7904) -- (16.9035,12.8102) -- (16.9049,12.7189) -- (16.9063,12.7694) --
 (16.9076,12.8305) -- (16.909,12.8159) -- (16.9104,12.7714) -- (16.9118,12.7065) -- (16.9131,12.7887) -- (16.9145,12.7708) -- (16.9159,12.6819) -- (16.9172,12.6602) -- (16.9186,12.7519) -- (16.9199,12.6693) -- (16.9213,12.6028) -- (16.9226,12.6267)
 -- (16.924,12.691) -- (16.9253,12.6913) -- (16.9267,12.6547) -- (16.928,12.6675) -- (16.9293,12.7094) -- (16.9307,12.8006) -- (16.932,12.8593) -- (16.9333,12.8456) -- (16.9347,12.7364) -- (16.936,12.7269) -- (16.9373,12.6874) -- (16.9386,12.6837) --
 (16.9399,12.7245) -- (16.9412,12.8204) -- (16.9426,12.7604) -- (16.9439,12.7781) -- (16.9452,12.8547) -- (16.9465,12.7078) -- (16.9478,12.7317) -- (16.9491,12.7764) -- (16.9504,12.8077) -- (16.9517,12.7542) -- (16.953,12.7003) -- (16.9543,12.8195)
 -- (16.9555,12.7587) -- (16.9568,12.7644) -- (16.9581,12.8555) -- (16.9594,12.8134) -- (16.9607,12.8071) -- (16.9619,12.8698) -- (16.9632,12.8482) -- (16.9645,12.8448) -- (16.9658,12.7474) -- (16.967,12.7096) -- (16.9683,12.7115) --
 (16.9695,12.7384) -- (16.9708,12.6594) -- (16.9721,12.6641) -- (16.9733,12.7217) -- (16.9746,12.6703) -- (16.9758,12.681) -- (16.9771,12.7641) -- (16.9783,12.6785) -- (16.9796,12.7346) -- (16.9808,12.7473) -- (16.982,12.7909) -- (16.9833,12.8211) --
 (16.9845,12.926) -- (16.9858,12.972) -- (16.987,12.9416) -- (16.9882,12.9066) -- (16.9894,12.8734) -- (16.9907,12.8049) -- (16.9919,12.7259) -- (16.9931,12.673) -- (16.9943,12.6994) -- (16.9955,12.6744) -- (16.9968,12.7022) -- (16.998,12.7274) --
 (16.9992,12.6892) -- (17.0004,12.7638) -- (17.0016,12.7136) -- (17.0028,12.7499) -- (17.004,12.8333) -- (17.0052,12.7451) -- (17.0064,12.6537) -- (17.0076,12.6422) -- (17.0088,12.6472) -- (17.01,12.6707) -- (17.0112,12.716) -- (17.0123,12.7435) --
 (17.0135,12.693) -- (17.0147,12.6896) -- (17.0159,12.7593) -- (17.0171,12.8334) -- (17.0183,12.7677) -- (17.0194,12.6587) -- (17.0206,12.6503) -- (17.0218,12.7009) -- (17.0229,12.7526) -- (17.0241,12.8627) -- (17.0253,12.8143) -- (17.0264,12.719) --
 (17.0276,12.691) -- (17.0288,12.7105) -- (17.0299,12.7672) -- (17.0311,12.7085) -- (17.0322,12.7423) -- (17.0334,12.8492) -- (17.0345,12.7922) -- (17.0357,12.7176) -- (17.0368,12.7194) -- (17.038,12.782) -- (17.0391,12.8385) -- (17.0403,12.7742) --
 (17.0414,12.7911) -- (17.0425,12.8286) -- (17.0437,12.905) -- (17.0448,12.9304) -- (17.0459,13.0277) -- (17.0471,13.0714) -- (17.0482,12.9488) -- (17.0493,12.8031) -- (17.0505,12.8424) -- (17.0516,12.804) -- (17.0527,12.8824) -- (17.0538,12.72) --
 (17.0549,12.7013) -- (17.056,12.7181) -- (17.0572,12.7475) -- (17.0583,12.6581) -- (17.0594,12.662) -- (17.0605,12.6621) -- (17.0616,12.725) -- (17.0627,12.7365) -- (17.0638,12.6543) -- (17.0649,12.6154) -- (17.066,12.6901) -- (17.0671,12.7457) --
 (17.0682,12.6576) -- (17.0693,12.7083) -- (17.0704,12.7377) -- (17.0715,12.7766) -- (17.0726,12.7536) -- (17.0737,12.7323) -- (17.0748,12.7971) -- (17.0758,12.7582) -- (17.0769,12.8491) -- (17.078,12.9217) -- (17.0791,12.9077) -- (17.0802,12.9938)
 -- (17.0812,12.928) -- (17.0823,12.8501) -- (17.0834,13.005) -- (17.0845,12.8647) -- (17.0855,12.8262) -- (17.0866,12.8784) -- (17.0877,12.8584) -- (17.0887,12.9057) -- (17.0898,12.8819) -- (17.0909,12.7613) -- (17.0919,12.7934) -- (17.093,12.7561)
 -- (17.094,12.7646) -- (17.0951,12.815) -- (17.0961,12.8783) -- (17.0972,12.8536) -- (17.0982,12.962) -- (17.0993,12.844) -- (17.1003,12.8671) -- (17.1014,12.8558) -- (17.1024,12.872) -- (17.1035,12.8468) -- (17.1045,12.9097) -- (17.1056,12.9557) --
 (17.1066,12.8918) -- (17.1076,12.7954) -- (17.1087,12.8478) -- (17.1097,12.858) -- (17.1107,12.8766) -- (17.1118,12.855) -- (17.1128,12.953) -- (17.1138,12.8725) -- (17.1148,12.9997) -- (17.1159,12.9289) -- (17.1169,12.9475) -- (17.1179,12.9103) --
 (17.1189,12.8973) -- (17.12,12.8985) -- (17.121,12.9954) -- (17.122,12.9153) -- (17.123,12.9266) -- (17.124,12.912) -- (17.125,12.9133) -- (17.126,12.8863) -- (17.127,12.9186) -- (17.1281,12.8959) -- (17.1291,12.8524) -- (17.1301,12.946) --
 (17.1311,12.9074) -- (17.1321,12.7807) -- (17.1331,12.8782) -- (17.1341,12.9029) -- (17.1351,12.7907) -- (17.1361,12.827) -- (17.1371,12.8934) -- (17.138,12.9327) -- (17.139,12.8576) -- (17.14,12.9777) -- (17.141,12.943) -- (17.142,12.9498) --
 (17.143,12.9576) -- (17.144,12.9288) -- (17.145,12.8746) -- (17.1459,12.8698) -- (17.1469,12.8207) -- (17.1479,12.8737) -- (17.1489,12.943) -- (17.1499,12.9636) -- (17.1508,12.9673) -- (17.1518,13.0223) -- (17.1528,13.0645) -- (17.1537,12.9202) --
 (17.1547,12.8748) -- (17.1557,12.9232) -- (17.1567,12.8975) -- (17.1576,13.0068) -- (17.1586,12.8871) -- (17.1595,12.927) -- (17.1605,12.9562) -- (17.1615,12.9542) -- (17.1624,12.8855) -- (17.1634,12.909) -- (17.1643,12.9435) -- (17.1653,12.9677) --
 (17.1663,12.91) -- (17.1672,12.8668) -- (17.1682,12.9071) -- (17.1691,12.9173) -- (17.1701,12.8967) -- (17.171,12.8908) -- (17.1719,12.9257) -- (17.1729,12.9875) -- (17.1738,12.921) -- (17.1748,12.9337) -- (17.1757,13.0072) -- (17.1767,13.0118) --
 (17.1776,13.058) -- (17.1785,13.0965) -- (17.1795,13.0682) -- (17.1804,13.1208) -- (17.1813,13.033) -- (17.1823,13.0283) -- (17.1832,13.1134) -- (17.1841,13.0603) -- (17.1851,13.0106) -- (17.186,12.8907) -- (17.1869,12.9173) -- (17.1878,12.8186) --
 (17.1888,12.9256) -- (17.1897,12.8932) -- (17.1906,12.9749) -- (17.1915,12.8703) -- (17.1925,12.9048) -- (17.1934,12.9638) -- (17.1943,12.9928) -- (17.1952,12.9136) -- (17.1961,12.8739) -- (17.197,12.8639) -- (17.1979,12.8776) -- (17.1989,12.8362)
 -- (17.1998,12.9517) -- (17.2007,13.0313) -- (17.2016,12.9162) -- (17.2025,12.9045) -- (17.2034,12.887) -- (17.2043,12.8853) -- (17.2052,12.8778) -- (17.2061,12.8224) -- (17.207,12.8039) -- (17.2079,12.8723) -- (17.2088,12.7841) -- (17.2097,12.8449)
 -- (17.2106,12.7535) -- (17.2115,12.8187) -- (17.2124,12.8915) -- (17.2133,12.9007) -- (17.2142,12.8687) -- (17.215,12.9534) -- (17.2159,12.9646) -- (17.2168,12.9329) -- (17.2177,12.8837) -- (17.2186,12.895) -- (17.2195,12.8252) -- (17.2204,12.8738)
 -- (17.2212,12.8953) -- (17.2221,12.8969) -- (17.223,12.8706) -- (17.2239,12.8866) -- (17.2248,12.8762) -- (17.2256,12.9556) -- (17.2265,12.9084) -- (17.2274,12.9487) -- (17.2283,12.9046) -- (17.2291,12.9673) -- (17.23,12.9148) -- (17.2309,12.8182)
 -- (17.2317,12.9382) -- (17.2326,12.8746) -- (17.2335,12.9024) -- (17.2343,12.9486) -- (17.2352,12.8707) -- (17.2361,12.8294) -- (17.2369,12.9125) -- (17.2378,12.9239) -- (17.2387,12.8344) -- (17.2395,12.9355) -- (17.2404,12.9427) --
 (17.2412,12.9157) -- (17.2421,12.8688) -- (17.2429,12.8969) -- (17.2438,12.8513) -- (17.2447,12.8923) -- (17.2455,12.9802) -- (17.2464,12.9385) -- (17.2472,12.8156) -- (17.2481,12.8489) -- (17.2489,12.9689) -- (17.2498,12.9544) -- (17.2506,13.0283)
 -- (17.2514,12.9503) -- (17.2523,13.0151) -- (17.2531,12.8906) -- (17.254,12.9379) -- (17.2548,12.9788) -- (17.2557,12.9821) -- (17.2565,12.8993) -- (17.2573,13.0685) -- (17.2582,12.9737) -- (17.259,12.9084) -- (17.2598,12.9721) -- (17.2607,12.9015)
 -- (17.2615,12.9899) -- (17.2623,12.9819) -- (17.2632,12.8774) -- (17.264,12.8928) -- (17.2648,13.0071) -- (17.2657,12.9557) -- (17.2665,12.9633) -- (17.2673,13.01) -- (17.2681,12.9773) -- (17.269,12.9642) -- (17.2698,12.9661) -- (17.2706,12.9378)
 -- (17.2714,12.9911) -- (17.2722,12.9882) -- (17.2731,12.9361) -- (17.2739,13.03) -- (17.2747,12.9598) -- (17.2755,12.9614) -- (17.2763,12.9734) -- (17.2772,13.0283) -- (17.278,12.9409) -- (17.2788,12.8731) -- (17.2796,12.9624) -- (17.2804,13.0191)
 -- (17.2812,12.9537) -- (17.282,12.8453) -- (17.2828,12.9152) -- (17.2836,12.9082) -- (17.2844,12.8906) -- (17.2852,12.882) -- (17.2861,13.0048) -- (17.2869,12.9443) -- (17.2877,13.0498) -- (17.2885,13.0095) -- (17.2893,12.95) -- (17.2901,13.0735)
 -- (17.2909,13.0753) -- (17.2917,13.0654) -- (17.2925,13.0573) -- (17.2933,13.0373) -- (17.294,12.9469) -- (17.2948,13.0046) -- (17.2956,12.9863) -- (17.2964,12.9689) -- (17.2972,12.9331) -- (17.298,12.9874) -- (17.2988,13.0332) -- (17.2996,12.9876)
 -- (17.3004,12.8524) -- (17.3012,12.9536) -- (17.302,12.9277) -- (17.3027,12.9377) -- (17.3035,12.9517) -- (17.3043,12.9737) -- (17.3051,13.0645) -- (17.3059,13.0948) -- (17.3067,13.1956) -- (17.3074,13.165) -- (17.3082,13.206) -- (17.309,12.999) --
 (17.3098,13.0595) -- (17.3105,12.9251) -- (17.3113,12.9953) -- (17.3121,13.0084) -- (17.3129,12.9773) -- (17.3136,12.9367) -- (17.3144,13.0344) -- (17.3152,13.0504) -- (17.316,13.0568) -- (17.3167,13.083) -- (17.3175,12.9949) -- (17.3183,12.955) --
 (17.319,12.9858) -- (17.3198,12.9904) -- (17.3206,12.9878) -- (17.3213,13.0263) -- (17.3221,12.9486) -- (17.3229,13.0174) -- (17.3236,12.9778) -- (17.3244,13.0111) -- (17.3251,12.9533) -- (17.3259,12.9238) -- (17.3267,12.9697) -- (17.3274,13.0924)
 -- (17.3282,13.0684) -- (17.3289,13.0382) -- (17.3297,13.0161) -- (17.3305,13.0411) -- (17.3312,13.0652) -- (17.332,13.001) -- (17.3327,12.9946) -- (17.3335,12.8891) -- (17.3342,12.864) -- (17.335,13.0356) -- (17.3357,13.162) -- (17.3365,13.0778) --
 (17.3372,13.0201) -- (17.338,13.0519) -- (17.3387,12.9869) -- (17.3395,12.8723) -- (17.3402,13.0688) -- (17.3409,12.9691) -- (17.3417,12.984) -- (17.3424,12.9338) -- (17.3432,12.9049) -- (17.3439,12.857) -- (17.3447,12.87) -- (17.3454,12.9618) --
 (17.3461,12.9115) -- (17.3469,12.9812) -- (17.3476,12.9425) -- (17.3483,12.9507) -- (17.3491,13.0187) -- (17.3498,12.9195) -- (17.3505,12.9514) -- (17.3513,13.0054) -- (17.352,13.0729) -- (17.3527,12.9854) -- (17.3535,12.9601) -- (17.3542,12.9762)
 -- (17.3549,12.9906) -- (17.3557,13.0193) -- (17.3564,12.9708) -- (17.3571,12.9029) -- (17.3578,13.0204) -- (17.3586,13.0329) -- (17.3593,12.976) -- (17.36,12.9082) -- (17.3607,12.9464) -- (17.3615,12.9665) -- (17.3622,13.0204) -- (17.3629,12.9071)
 -- (17.3636,12.9136) -- (17.3643,13.0092) -- (17.3651,12.858) -- (17.3658,12.9916) -- (17.3665,13.0369) -- (17.3672,12.984) -- (17.3679,12.9976) -- (17.3687,12.8899) -- (17.3694,13.0221) -- (17.3701,12.9087) -- (17.3708,13.0679) -- (17.3715,12.984)
 -- (17.3722,12.9547) -- (17.3729,12.9703) -- (17.3736,12.9182) -- (17.3743,12.8891) -- (17.3751,12.9459) -- (17.3758,12.9702) -- (17.3765,12.9468) -- (17.3772,13.0266) -- (17.3779,12.929) -- (17.3786,12.945) -- (17.3793,13.0286) -- (17.38,12.9853)
 -- (17.3807,13.0072) -- (17.3814,13.0776) -- (17.3821,13.101) -- (17.3828,13.1405) -- (17.3835,13.0605) -- (17.3842,13.0972) -- (17.3849,13.141) -- (17.3856,13.0657) -- (17.3863,13.1053) -- (17.387,13.0789) -- (17.3877,13.1006) -- (17.3884,13.0915)
 -- (17.3891,13.0552) -- (17.3898,13.0049) -- (17.3905,13.0175) -- (17.3912,13.0051) -- (17.3919,13.0369) -- (17.3926,13.122) -- (17.3932,13.081) -- (17.3939,13.1468) -- (17.3946,13.0525) -- (17.3953,13.0822) -- (17.396,13.1451) -- (17.3967,13.0943)
 -- (17.3974,12.9943) -- (17.3981,13.1945) -- (17.3987,13.2422) -- (17.3994,13.0769) -- (17.4001,13.0359) -- (17.4008,13.0876) -- (17.4015,13.0681) -- (17.4022,13.0217) -- (17.4028,13.1484) -- (17.4035,13.1872) -- (17.4042,13.2105) --
 (17.4049,13.1577) -- (17.4056,13.0694) -- (17.4062,13.0361) -- (17.4069,13.0523) -- (17.4076,13.0183) -- (17.4083,13.1592) -- (17.4089,13.146) -- (17.4096,13.2106) -- (17.4103,13.1807) -- (17.411,13.2016) -- (17.4116,13.2016) -- (17.4123,13.1744) --
 (17.413,13.1327) -- (17.4137,12.9713) -- (17.4143,13.1218) -- (17.415,13.0336) -- (17.4157,13.0011) -- (17.4163,12.9751) -- (17.417,13.1628) -- (17.4177,13.0872) -- (17.4183,13.1454) -- (17.419,13.3162) -- (17.4197,13.0994) -- (17.4203,13.1623) --
 (17.421,13.0766) -- (17.4217,13.1593) -- (17.4223,13.1073) -- (17.423,13.1143) -- (17.4236,13.0629) -- (17.4243,13.0829) -- (17.425,13.2135) -- (17.4256,13.2333) -- (17.4263,13.1678) -- (17.4269,13.1025) -- (17.4276,13.0377) -- (17.4283,13.2214) --
 (17.4289,13.1797) -- (17.4296,12.9585) -- (17.4302,13.11) -- (17.4309,13.1901) -- (17.4315,13.05) -- (17.4322,13.0242) -- (17.4328,13.1573) -- (17.4335,13.0867) -- (17.4341,13.1197) -- (17.4348,13.0654) -- (17.4354,13.032) -- (17.4361,13.0295) --
 (17.4367,13.0964) -- (17.4374,13.1227) -- (17.438,13.0596) -- (17.4387,13.1495) -- (17.4393,13.0835) -- (17.44,13.149) -- (17.4406,13.0564) -- (17.4413,13.2285) -- (17.4419,13.1196) -- (17.4426,13.0404) -- (17.4432,13.0064) -- (17.4439,13.1736) --
 (17.4445,13.2278) -- (17.4451,13.2053) -- (17.4458,13.0933) -- (17.4464,13.1233) -- (17.4471,13.2775) -- (17.4477,13.2251) -- (17.4483,13.1635) -- (17.449,13.2116) -- (17.4496,13.3248) -- (17.4502,13.1833) -- (17.4509,13.2134) -- (17.4515,13.1249)
 -- (17.4522,13.06) -- (17.4528,13.227) -- (17.4534,13.1186) -- (17.4541,13.087) -- (17.4547,13.1309) -- (17.4553,13.1413) -- (17.456,13.107) -- (17.4566,13.0263) -- (17.4572,13.1071) -- (17.4578,13.0841) -- (17.4585,13.0223) -- (17.4591,13.1264) --
 (17.4597,13.1974) -- (17.4604,13.1567) -- (17.461,13.2424) -- (17.4616,13.151) -- (17.4622,13.1944) -- (17.4629,13.0563) -- (17.4635,13.1529) -- (17.4641,13.188) -- (17.4647,12.9953) -- (17.4654,13.0364) -- (17.466,13.1577) -- (17.4666,13.2205) --
 (17.4672,13.1263) -- (17.4679,13.168) -- (17.4685,13.2437) -- (17.4691,13.3074) -- (17.4697,13.0565) -- (17.4703,13.0282) -- (17.471,13.0817) -- (17.4716,13.1982) -- (17.4722,13.1116) -- (17.4728,13.1353) -- (17.4734,13.05) -- (17.474,13.1848) --
 (17.4746,13.2211) -- (17.4753,13.1633) -- (17.4759,13.2183) -- (17.4765,13.2295) -- (17.4771,13.2358) -- (17.4777,13.1153) -- (17.4783,13.1103) -- (17.4789,13.1423) -- (17.4796,13.1446) -- (17.4802,13.0606) -- (17.4808,13.0247) -- (17.4814,13.1138)
 -- (17.482,13.2077) -- (17.4826,13.0866) -- (17.4832,13.1405) -- (17.4838,13.2153) -- (17.4844,13.1881) -- (17.485,13.131) -- (17.4856,13.0286) -- (17.4862,13.1709) -- (17.4868,13.126) -- (17.4874,13.0679) -- (17.4881,13.0871) -- (17.4887,13.2239)
 -- (17.4893,13.229) -- (17.4899,13.1566) -- (17.4905,13.2056) -- (17.4911,13.4599) -- (17.4917,13.8127) -- (17.4923,13.9185) -- (17.4929,14.0296) -- (17.4935,14.0928) -- (17.4941,14.133) -- (17.4947,14.1762) -- (17.4953,14.2048) -- (17.4959,14.2373)
 -- (17.4964,14.2701) -- (17.497,14.2917) -- (17.4976,14.3113) -- (17.4982,14.3357) -- (17.4988,14.3538) -- (17.4994,14.3749) -- (17.5,14.3914) -- (17.5006,14.3981) -- (17.5012,14.4203) -- (17.5018,14.4339) -- (17.5024,14.4445) -- (17.503,14.4559) --
 (17.5036,14.4795) -- (17.5042,14.4893) -- (17.5047,14.495) -- (17.5053,14.5006) -- (17.5059,14.5117) -- (17.5065,14.5286) -- (17.5071,14.5391) -- (17.5077,14.5512) -- (17.5083,14.5638) -- (17.5089,14.5725) -- (17.5094,14.5721) -- (17.51,14.5855) --
 (17.5106,14.5872) -- (17.5112,14.5942) -- (17.5118,14.6165) -- (17.5124,14.6091) -- (17.5129,14.6234) -- (17.5135,14.6256) -- (17.5141,14.6306) -- (17.5147,14.6426) -- (17.5153,14.6253) -- (17.5159,14.6562) -- (17.5164,14.6456) -- (17.517,14.6523)
 -- (17.5176,14.6854) -- (17.5182,14.6878) -- (17.5187,14.6748) -- (17.5193,14.662) -- (17.5199,14.6837) -- (17.5205,14.6742) -- (17.5211,14.7001) -- (17.5216,14.7081) -- (17.5222,14.7223) -- (17.5228,14.7159) -- (17.5234,14.7275) --
 (17.5239,14.7286) -- (17.5245,14.7285) -- (17.5251,14.73) -- (17.5256,14.7309) -- (17.5262,14.738) -- (17.5268,14.7319) -- (17.5274,14.7585) -- (17.5279,14.7601) -- (17.5285,14.754) -- (17.5291,14.7481) -- (17.5296,14.7631) -- (17.5302,14.758) --
 (17.5308,14.7738) -- (17.5313,14.7813) -- (17.5319,14.7559) -- (17.5325,14.7814) -- (17.533,14.7912) -- (17.5336,14.7747) -- (17.5342,14.7987) -- (17.5347,14.7902) -- (17.5353,14.7959) -- (17.5359,14.8076) -- (17.5364,14.8119) -- (17.537,14.8174) --
 (17.5704,15.1699) -- (17.8142,15.4261) -- (18.058,15.5858) -- (18.3019,15.8975) -- (18.5457,16.0886) -- (18.7895,16.3129) -- (19,16.5179);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,11.9122) -- (13.0077,11.9122);
\draw [c,line width=0.9] (13.0077,11.9122) -- (13.6523,11.9125) -- (13.983,11.9141) -- (14.14,11.9168) -- (14.297,11.9235) -- (14.4253,11.9354) -- (14.5337,11.9546) -- (14.6277,11.9832) -- (14.9129,12.2739) -- (14.9583,12.3892) -- (15.001,12.4936) --
 (15.0412,12.5335) -- (15.0792,12.5061) -- (15.1153,12.4872) -- (15.1327,12.4893) -- (15.1497,12.4988) -- (15.1662,12.5149) -- (15.1824,12.5354) -- (15.1982,12.5577) -- (15.2137,12.5809) -- (15.2288,12.6052) -- (15.2436,12.63) -- (15.2581,12.6521) --
 (15.2723,12.6684) -- (15.2863,12.6802) -- (15.2999,12.6888) -- (15.3133,12.6933) -- (15.3265,12.6956) -- (15.3394,12.7015) -- (15.3521,12.7134) -- (15.3645,12.7285) -- (15.3768,12.7453) -- (15.3851,12.7291) -- (15.3962,12.7091) -- (15.4071,12.7028)
 -- (15.4176,12.7099) -- (15.4278,12.7234) -- (15.4377,12.7312) -- (15.4473,12.7312) -- (15.4567,12.7282) -- (15.4658,12.7077) -- (15.4747,12.685) -- (15.4834,12.6759) -- (15.4919,12.6817) -- (15.5002,12.6998) -- (15.5083,12.723) -- (15.5162,12.7127)
 -- (15.5239,12.7338) -- (15.5315,12.7392) -- (15.5389,12.6829) -- (15.5461,12.6702) -- (15.5532,12.7118) -- (15.5602,12.7106) -- (15.567,12.7126) -- (15.5737,12.7105) -- (15.5803,12.7002) -- (15.5868,12.6837) -- (15.5931,12.665) -- (15.5993,12.6514)
 -- (15.6054,12.6487) -- (15.6115,12.6588) -- (15.6174,12.6781) -- (15.6232,12.6998) -- (15.6289,12.7189) -- (15.6345,12.7312) -- (15.6401,12.7335) -- (15.6455,12.7276) -- (15.6509,12.7224) -- (15.6562,12.7249) -- (15.6614,12.7335) --
 (15.6665,12.7391) -- (15.6716,12.7319) -- (15.6766,12.7104) -- (15.6815,12.6814) -- (15.6864,12.6543) -- (15.6911,12.6372) -- (15.6959,12.635) -- (15.7005,12.6483) -- (15.7051,12.6731) -- (15.7097,12.7015) -- (15.7141,12.7229) -- (15.7186,12.7309)
 -- (15.7229,12.7293) -- (15.7273,12.7276) -- (15.7315,12.7326) -- (15.7357,12.7457) -- (15.7399,12.7609) -- (15.744,12.7662) -- (15.7481,12.752) -- (15.7521,12.7214) -- (15.7561,12.6873) -- (15.76,12.6625) -- (15.7639,12.654) -- (15.7677,12.6642) --
 (15.7715,12.6903) -- (15.7753,12.725) -- (15.779,12.7572) -- (15.7827,12.7751) -- (15.7863,12.7735) -- (15.79,12.7594) -- (15.7935,12.7469) -- (15.7971,12.7462) -- (15.8006,12.7594) -- (15.804,12.7819) -- (15.8075,12.8023) -- (15.8109,12.8089) --
 (15.8142,12.7962) -- (15.8176,12.7703) -- (15.8209,12.7439) -- (15.8241,12.7283) -- (15.8274,12.7279) -- (15.8306,12.7389) -- (15.8338,12.7517) -- (15.8369,12.7554) -- (15.8401,12.7449) -- (15.8432,12.7247) -- (15.8462,12.7045) -- (15.8493,12.6921)
 -- (15.8523,12.692) -- (15.8553,12.7042) -- (15.8583,12.7233) -- (15.8612,12.7402) -- (15.8641,12.7466) -- (15.867,12.7388) -- (15.8699,12.7213) -- (15.8727,12.7052) -- (15.8756,12.6995) -- (15.8784,12.7056) -- (15.8811,12.7444) -- (15.8839,12.7478)
 -- (15.8866,12.7307) -- (15.8894,12.698) -- (15.8921,12.7477) -- (15.8947,12.7208) -- (15.8974,12.7088) -- (15.9,12.7156) -- (15.9026,12.7392) -- (15.9052,12.7715) -- (15.9078,12.8001) -- (15.9104,12.6938) -- (15.9129,12.6923) -- (15.9154,12.6573)
 -- (15.9179,12.6539) -- (15.9204,12.6569) -- (15.9229,12.668) -- (15.9253,12.6853) -- (15.9278,12.705) -- (15.9302,12.7209) -- (15.9326,12.7255) -- (15.935,12.7188) -- (15.9373,12.7113) -- (15.9397,12.7132) -- (15.942,12.7263) -- (15.9444,12.7456)
 -- (15.9467,12.7611) -- (15.949,12.765) -- (15.9512,12.7582) -- (15.9535,12.7473) -- (15.9557,12.7386) -- (15.958,12.7371) -- (15.9602,12.7444) -- (15.9624,12.758) -- (15.9646,12.7717) -- (15.9668,12.7777) -- (15.9689,12.7713) -- (15.9711,12.7533)
 -- (15.9732,12.7312) -- (15.9753,12.7146) -- (15.9775,12.7089) -- (15.9796,12.7139) -- (15.9817,12.7236) -- (15.9837,12.7285) -- (15.9858,12.7177) -- (15.9878,12.6924) -- (15.9899,12.6635) -- (15.9919,12.6438) -- (15.9939,12.6414) --
 (15.9959,12.658) -- (15.9979,12.6918) -- (15.9999,12.7294) -- (16.0019,12.7853) -- (16.0038,12.7523) -- (16.0058,12.7361) -- (16.0077,12.7196) -- (16.0096,12.7147) -- (16.0116,12.7248) -- (16.0135,12.7466) -- (16.0154,12.8036) -- (16.0173,12.8048)
 -- (16.0191,12.7579) -- (16.021,12.7288) -- (16.0229,12.6992) -- (16.0247,12.6836) -- (16.0265,12.6847) -- (16.0284,12.7047) -- (16.0302,12.7385) -- (16.032,12.7728) -- (16.0338,12.7926) -- (16.0356,12.796) -- (16.0374,12.7414) -- (16.0391,12.7689)
 -- (16.0409,12.7686) -- (16.0427,12.7393) -- (16.0444,12.7973) -- (16.0461,12.8034) -- (16.0479,12.7979) -- (16.0496,12.7775) -- (16.0513,12.7497) -- (16.053,12.726) -- (16.0547,12.7149) -- (16.0564,12.7174) -- (16.0581,12.7299) -- (16.0597,12.7458)
 -- (16.0614,12.7572) -- (16.0631,12.7588) -- (16.0647,12.7519) -- (16.0663,12.7437) -- (16.068,12.7438) -- (16.0696,12.7578) -- (16.0712,12.7851) -- (16.0728,12.8164) -- (16.0744,12.7887) -- (16.076,12.7868) -- (16.0776,12.7747) -- (16.0792,12.7592)
 -- (16.0808,12.7492) -- (16.0823,12.7466) -- (16.0839,12.7504) -- (16.0854,12.7548) -- (16.087,12.7507) -- (16.0885,12.7395) -- (16.0901,12.7514) -- (16.0916,12.739) -- (16.0931,12.7278) -- (16.0946,12.7259) -- (16.0961,12.7649) -- (16.0976,12.7838)
 -- (16.0991,12.8086) -- (16.1006,12.8228) -- (16.1021,12.8423) -- (16.1036,12.8473) -- (16.105,12.8397) -- (16.1065,12.8311) -- (16.108,12.8306) -- (16.1094,12.8415) -- (16.1109,12.8408) -- (16.1123,12.8492) -- (16.1137,12.8478) -- (16.1152,12.8337)
 -- (16.1166,12.8133) -- (16.118,12.7958) -- (16.1194,12.7869) -- (16.1208,12.7877) -- (16.1222,12.7941) -- (16.1236,12.7998) -- (16.125,12.8294) -- (16.1264,12.8195) -- (16.1277,12.8034) -- (16.1291,12.7873) -- (16.1305,12.7766) -- (16.1318,12.7742)
 -- (16.1332,12.779) -- (16.1345,12.7871) -- (16.1359,12.7927) -- (16.1372,12.7893) -- (16.1386,12.7747) -- (16.1399,12.7554) -- (16.1412,12.7415) -- (16.1425,12.7395) -- (16.1439,12.7504) -- (16.1452,12.7689) -- (16.1465,12.7841) --
 (16.1478,12.7852) -- (16.1491,12.77) -- (16.1504,12.7469) -- (16.1516,12.7269) -- (16.1529,12.7184) -- (16.1542,12.7257) -- (16.1555,12.749) -- (16.1567,12.7817) -- (16.158,12.8107) -- (16.1593,12.8237) -- (16.1605,12.8187) -- (16.1618,12.8051) --
 (16.163,12.7957) -- (16.1643,12.7973) -- (16.1655,12.7732) -- (16.1667,12.7797) -- (16.1679,12.7715) -- (16.1692,12.7888) -- (16.1704,12.7481) -- (16.1716,12.7086) -- (16.1728,12.6831) -- (16.174,12.6771) -- (16.1752,12.6913) -- (16.1764,12.723) --
 (16.1776,12.7644) -- (16.1788,12.8019) -- (16.18,12.7819) -- (16.1812,12.7871) -- (16.1824,12.7874) -- (16.1835,12.7931) -- (16.1847,12.8073) -- (16.1859,12.8246) -- (16.187,12.8332) -- (16.1882,12.8496) -- (16.1893,12.8165) -- (16.1905,12.7721) --
 (16.1916,12.7331) -- (16.1928,12.7103) -- (16.1939,12.705) -- (16.1951,12.7125) -- (16.1962,12.7241) -- (16.1973,12.731) -- (16.1985,12.7285) -- (16.1996,12.7181) -- (16.2007,12.7056) -- (16.2018,12.6974) -- (16.2029,12.6977) -- (16.204,12.7054) --
 (16.2051,12.7161) -- (16.2062,12.7226) -- (16.2073,12.7189) -- (16.2084,12.7047) -- (16.2095,12.6875) -- (16.2106,12.6774) -- (16.2117,12.6818) -- (16.2128,12.7024) -- (16.2138,12.7351) -- (16.2149,12.7694) -- (16.216,12.7931) -- (16.2171,12.7999)
 -- (16.2181,12.793) -- (16.2192,12.7791) -- (16.2202,12.7621) -- (16.2213,12.7419) -- (16.2224,12.7166) -- (16.2234,12.6826) -- (16.2244,12.6426) -- (16.2255,12.6036) -- (16.2265,12.5714) -- (16.2276,12.549) -- (16.2286,12.5394) -- (16.2296,12.5435)
 -- (16.2307,12.5594) -- (16.2317,12.5819) -- (16.2327,12.6051) -- (16.2337,12.6225) -- (16.2347,12.6288) -- (16.2357,12.6266) -- (16.2368,12.6204) -- (16.2378,12.6172) -- (16.2388,12.619) -- (16.2398,12.6195) -- (16.2408,12.6118) --
 (16.2418,12.5954) -- (16.2427,12.6328) -- (16.2437,12.6284) -- (16.2447,12.6213) -- (16.2457,12.6187) -- (16.2467,12.6216) -- (16.2477,12.6201) -- (16.2486,12.6036) -- (16.2496,12.581) -- (16.2506,12.5535) -- (16.2516,12.5252) -- (16.2525,12.5128)
 -- (16.2535,12.5254) -- (16.2544,12.5545) -- (16.2554,12.5814) -- (16.2564,12.5949) -- (16.2573,12.5903) -- (16.2583,12.5698) -- (16.2592,12.5416) -- (16.2601,12.5163) -- (16.2611,12.5025) -- (16.262,12.501) -- (16.263,12.512) -- (16.2639,12.5281)
 -- (16.2648,12.5412) -- (16.2658,12.5424) -- (16.2667,12.5234) -- (16.2676,12.4827) -- (16.2685,12.3726) -- (16.2695,12.3794) -- (16.2704,12.4) -- (16.2713,12.4322) -- (16.2722,12.4692) -- (16.2731,12.5728) -- (16.274,12.6157) -- (16.2749,12.6475)
 -- (16.2758,12.6667) -- (16.2767,12.6767) -- (16.2776,12.6853) -- (16.2785,12.6956) -- (16.2794,12.6684) -- (16.2803,12.725) -- (16.2812,12.7293) -- (16.2821,12.6719) -- (16.283,12.6582) -- (16.2839,12.6482) -- (16.2847,12.6483) -- (16.2856,12.6604)
 -- (16.2865,12.6828) -- (16.2874,12.7115) -- (16.2882,12.7376) -- (16.2891,12.7077) -- (16.29,12.7059) -- (16.2908,12.6487) -- (16.2917,12.648) -- (16.2926,12.6574) -- (16.2934,12.7216) -- (16.2943,12.723) -- (16.2951,12.7077) -- (16.296,12.7131) --
 (16.2968,12.6653) -- (16.2977,12.628) -- (16.2985,12.6456) -- (16.2994,12.6491) -- (16.3002,12.6659) -- (16.3011,12.6873) -- (16.3019,12.7042) -- (16.3027,12.711) -- (16.3036,12.7083) -- (16.3044,12.7038) -- (16.3052,12.7059) -- (16.3061,12.7193) --
 (16.3069,12.7408) -- (16.3077,12.7625) -- (16.3085,12.775) -- (16.3094,12.7735) -- (16.3102,12.7601) -- (16.311,12.7416) -- (16.3118,12.729) -- (16.3126,12.7346) -- (16.3134,12.7576) -- (16.3142,12.7848) -- (16.315,12.8063) -- (16.3159,12.8172) --
 (16.3167,12.8169) -- (16.3175,12.8086) -- (16.3183,12.7991) -- (16.3191,12.795) -- (16.3199,12.7991) -- (16.3207,12.8078) -- (16.3214,12.8116) -- (16.3222,12.8005) -- (16.323,12.7691) -- (16.3238,12.6908) -- (16.3246,12.658) -- (16.3254,12.6368) --
 (16.3262,12.6324) -- (16.3269,12.6408) -- (16.3277,12.6569) -- (16.3285,12.6726) -- (16.3293,12.6793) -- (16.3301,12.674) -- (16.3308,12.6629) -- (16.3316,12.6555) -- (16.3324,12.6595) -- (16.3331,12.6761) -- (16.3339,12.7005) -- (16.3347,12.7246)
 -- (16.3354,12.7402) -- (16.3362,12.7447) -- (16.3369,12.7428) -- (16.3377,12.7418) -- (16.3385,12.7469) -- (16.3392,12.7589) -- (16.34,12.7736) -- (16.3407,12.7839) -- (16.3415,12.7864) -- (16.3422,12.7839) -- (16.343,12.7795) -- (16.3437,12.7745)
 -- (16.3444,12.7685) -- (16.3452,12.7613) -- (16.3459,12.7484) -- (16.3467,12.7251) -- (16.3474,12.6922) -- (16.3481,12.6564) -- (16.3489,12.6235) -- (16.3496,12.5984) -- (16.3503,12.5849) -- (16.3511,12.5848) -- (16.3518,12.5971) --
 (16.3525,12.6176) -- (16.3532,12.6391) -- (16.354,12.6526) -- (16.3547,12.6538) -- (16.3554,12.6468) -- (16.3561,12.6408) -- (16.3568,12.6446) -- (16.3576,12.6621) -- (16.3583,12.6913) -- (16.359,12.7247) -- (16.3597,12.7506) -- (16.3604,12.7607) --
 (16.3611,12.7562) -- (16.3618,12.7469) -- (16.3625,12.7431) -- (16.3632,12.7502) -- (16.3639,12.7686) -- (16.3646,12.7927) -- (16.3653,12.8123) -- (16.366,12.818) -- (16.3667,12.8088) -- (16.3674,12.7622) -- (16.3681,12.7432) -- (16.3688,12.737) --
 (16.3695,12.7411) -- (16.3702,12.7485) -- (16.3709,12.7872) -- (16.3716,12.771) -- (16.3723,12.739) -- (16.3729,12.7037) -- (16.3736,12.6785) -- (16.3743,12.6689) -- (16.375,12.6747) -- (16.3757,12.6925) -- (16.3764,12.7156) -- (16.377,12.7343) --
 (16.3777,12.741) -- (16.3784,12.7362) -- (16.379,12.7272) -- (16.3797,12.721) -- (16.3804,12.7186) -- (16.3811,12.7149) -- (16.3817,12.7023) -- (16.3824,12.6776) -- (16.3831,12.6471) -- (16.3837,12.62) -- (16.3844,12.6024) -- (16.3851,12.5958) --
 (16.3857,12.5999) -- (16.3864,12.6128) -- (16.387,12.631) -- (16.3877,12.6499) -- (16.3883,12.6635) -- (16.389,12.668) -- (16.3897,12.6654) -- (16.3903,12.662) -- (16.391,12.6635) -- (16.3916,12.6717) -- (16.3923,12.6836) -- (16.3929,12.6957) --
 (16.3935,12.7015) -- (16.3942,12.6988) -- (16.3948,12.6918) -- (16.3955,12.7158) -- (16.3961,12.7247) -- (16.3968,12.7431) -- (16.3974,12.77) -- (16.398,12.8006) -- (16.3987,12.8283) -- (16.3993,12.8462) -- (16.3999,12.852) -- (16.4006,12.85) --
 (16.4012,12.8477) -- (16.4018,12.8504) -- (16.4025,12.8575) -- (16.4031,12.8619) -- (16.4037,12.8532) -- (16.4044,12.8268) -- (16.405,12.788) -- (16.4056,12.7492) -- (16.4062,12.7197) -- (16.4068,12.6767) -- (16.4075,12.6775) -- (16.4081,12.6849) --
 (16.4087,12.6921) -- (16.4093,12.6925) -- (16.4099,12.686) -- (16.4106,12.6765) -- (16.4112,12.6717) -- (16.4118,12.6796) -- (16.4124,12.7043) -- (16.413,12.7444) -- (16.4136,12.7916) -- (16.4142,12.8325) -- (16.4148,12.8533) -- (16.4154,12.8247) --
 (16.416,12.8169) -- (16.4167,12.8504) -- (16.4173,12.8666) -- (16.4179,12.8605) -- (16.4185,12.8774) -- (16.4191,12.8864) -- (16.4197,12.8838) -- (16.4203,12.8731) -- (16.4209,12.8664) -- (16.4215,12.8432) -- (16.422,12.8336) -- (16.4226,12.8377) --
 (16.4232,12.8499) -- (16.4238,12.8609) -- (16.4244,12.8628) -- (16.425,12.8538) -- (16.4256,12.8395) -- (16.4262,12.8271) -- (16.4268,12.8002) -- (16.4274,12.8248) -- (16.428,12.8286) -- (16.4285,12.8258) -- (16.4291,12.8063) -- (16.4297,12.7705) --
 (16.4303,12.7268) -- (16.4309,12.6908) -- (16.4314,12.6716) -- (16.432,12.6709) -- (16.4326,12.6866) -- (16.4332,12.7127) -- (16.4338,12.7388) -- (16.4343,12.753) -- (16.4349,12.7506) -- (16.4355,12.7384) -- (16.4361,12.7289) -- (16.4366,12.7313) --
 (16.4372,12.747) -- (16.4378,12.7708) -- (16.4383,12.7903) -- (16.4389,12.7922) -- (16.4395,12.7738) -- (16.44,12.7455) -- (16.4406,12.72) -- (16.4412,12.707) -- (16.4417,12.7055) -- (16.4423,12.7408) -- (16.4428,12.7537) -- (16.4434,12.7511) --
 (16.444,12.886) -- (16.4445,12.8924) -- (16.4451,12.8873) -- (16.4456,12.8807) -- (16.4462,12.8773) -- (16.4468,12.8725) -- (16.4473,12.7321) -- (16.4479,12.7723) -- (16.4484,12.8075) -- (16.449,12.7988) -- (16.4495,12.8059) -- (16.4501,12.8063) --
 (16.4506,12.8117) -- (16.4512,12.8229) -- (16.4517,12.8349) -- (16.4523,12.8363) -- (16.4528,12.8152) -- (16.4534,12.7734) -- (16.4539,12.7294) -- (16.4544,12.6977) -- (16.455,12.6825) -- (16.4555,12.6824) -- (16.4561,12.6913) -- (16.4566,12.7023)
 -- (16.4571,12.7087) -- (16.4577,12.7077) -- (16.4582,12.7015) -- (16.4588,12.6951) -- (16.4593,12.693) -- (16.4598,12.6979) -- (16.4604,12.7077) -- (16.4609,12.7172) -- (16.4614,12.7201) -- (16.462,12.7116) -- (16.4625,12.6933) -- (16.463,12.8208)
 -- (16.4635,12.8113) -- (16.4641,12.8148) -- (16.4646,12.8321) -- (16.4651,12.8566) -- (16.4657,12.8261) -- (16.4662,12.824) -- (16.4667,12.6649) -- (16.4672,12.6617) -- (16.4678,12.6591) -- (16.4683,12.6603) -- (16.4688,12.6662) --
 (16.4693,12.6742) -- (16.4698,12.9051) -- (16.4704,12.9493) -- (16.4709,12.992) -- (16.4714,12.9521) -- (16.4719,12.9407) -- (16.4724,12.7151) -- (16.4729,12.7101) -- (16.4735,12.7084) -- (16.474,12.8915) -- (16.4745,12.7093) -- (16.475,12.7097) --
 (16.4755,12.7087) -- (16.476,12.7073) -- (16.4765,12.709) -- (16.477,12.7178) -- (16.4775,12.7362) -- (16.4781,12.7627) -- (16.4786,12.7914) -- (16.4791,12.8133) -- (16.4796,12.8216) -- (16.4801,12.8186) -- (16.4806,12.8121) -- (16.4811,12.8087) --
 (16.4816,12.8099) -- (16.4821,12.8112) -- (16.4826,12.8046) -- (16.4831,12.7836) -- (16.4836,12.7504) -- (16.4841,12.7156) -- (16.4846,12.6882) -- (16.4851,12.6718) -- (16.4856,12.6665) -- (16.4861,12.6704) -- (16.4866,12.6804) -- (16.4871,12.6924)
 -- (16.4876,12.7016) -- (16.4881,12.7052) -- (16.4886,12.7052) -- (16.4891,12.7069) -- (16.4895,12.7147) -- (16.49,12.7291) -- (16.4905,12.7452) -- (16.491,12.7547) -- (16.4915,12.7514) -- (16.492,12.7371) -- (16.4925,12.7198) -- (16.493,12.7074) --
 (16.4935,12.7042) -- (16.4939,12.7102) -- (16.4944,12.7215) -- (16.4949,12.7321) -- (16.4954,12.7361) -- (16.4959,12.7324) -- (16.4964,12.7244) -- (16.4968,12.7181) -- (16.4973,12.7179) -- (16.4978,12.7263) -- (16.4983,12.742) -- (16.4988,12.7609)
 -- (16.4992,12.7767) -- (16.4997,12.7838) -- (16.5002,12.7817) -- (16.5007,12.7753) -- (16.5011,12.7714) -- (16.5016,12.774) -- (16.5021,12.7835) -- (16.5026,12.7951) -- (16.503,12.8018) -- (16.5035,12.7984) -- (16.504,12.7855) -- (16.5045,12.7695)
 -- (16.5049,12.7577) -- (16.5054,12.7553) -- (16.5059,12.763) -- (16.5063,12.778) -- (16.5068,12.7934) -- (16.5073,12.8013) -- (16.5077,12.7968) -- (16.5082,12.7819) -- (16.5087,12.7644) -- (16.5091,12.7511) -- (16.5096,12.7433) -- (16.5101,12.7352)
 -- (16.5105,12.7168) -- (16.511,12.6837) -- (16.5114,12.6427) -- (16.5119,12.6049) -- (16.5124,12.5778) -- (16.5128,12.5644) -- (16.5133,12.5654) -- (16.5137,12.5798) -- (16.5142,12.605) -- (16.5147,12.6366) -- (16.5151,12.6677) -- (16.5156,12.6899)
 -- (16.516,12.6996) -- (16.5165,12.7023) -- (16.5169,12.7069) -- (16.5174,12.7194) -- (16.5179,12.7379) -- (16.5183,12.754) -- (16.5188,12.7571) -- (16.5192,12.7443) -- (16.5197,12.7223) -- (16.5201,12.7006) -- (16.5206,12.6856) -- (16.521,12.6804)
 -- (16.5215,12.6853) -- (16.5219,12.6985) -- (16.5224,12.7173) -- (16.5228,12.7372) -- (16.5233,12.7518) -- (16.5237,12.758) -- (16.5241,12.7597) -- (16.5246,12.7638) -- (16.525,12.774) -- (16.5255,12.7873) -- (16.5259,12.7966) -- (16.5264,12.7954)
 -- (16.5268,12.7847) -- (16.5272,12.7716) -- (16.5277,12.7634) -- (16.5281,12.7646) -- (16.5286,12.7777) -- (16.529,12.8006) -- (16.5294,12.8265) -- (16.5299,12.8467) -- (16.5303,12.8503) -- (16.5308,12.8406) -- (16.5312,12.8254) --
 (16.5316,12.8189) -- (16.5321,12.8236) -- (16.5325,12.8386) -- (16.5329,12.8577) -- (16.5334,12.8706) -- (16.5338,12.8742) -- (16.5342,12.8606) -- (16.5347,12.8378) -- (16.5351,12.8113) -- (16.5355,12.8011) -- (16.536,12.8023) -- (16.5364,12.8109)
 -- (16.5368,12.8161) -- (16.5373,12.7604) -- (16.5377,12.7365) -- (16.5381,12.7133) -- (16.5385,12.6979) -- (16.539,12.6945) -- (16.5394,12.7046) -- (16.5398,12.7274) -- (16.5402,12.7886) -- (16.5407,12.8196) -- (16.5411,12.8285) --
 (16.5415,12.8439) -- (16.5419,12.8137) -- (16.5424,12.7866) -- (16.5428,12.7694) -- (16.5432,12.7627) -- (16.5436,12.7629) -- (16.5441,12.7634) -- (16.5445,12.7585) -- (16.5449,12.7459) -- (16.5453,12.704) -- (16.5457,12.7019) -- (16.5461,12.7054)
 -- (16.5466,12.7119) -- (16.547,12.7167) -- (16.5474,12.7159) -- (16.5478,12.712) -- (16.5482,12.7066) -- (16.5486,12.7016) -- (16.5491,12.7288) -- (16.5495,12.7388) -- (16.5499,12.752) -- (16.5503,12.7662) -- (16.5507,12.7779) -- (16.5511,12.7834)
 -- (16.5515,12.7786) -- (16.552,12.7674) -- (16.5524,12.755) -- (16.5528,12.7476) -- (16.5532,12.7495) -- (16.5536,12.7611) -- (16.554,12.7771) -- (16.5544,12.7877) -- (16.5548,12.7881) -- (16.5552,12.7777) -- (16.5556,12.7619) -- (16.556,12.7481)
 -- (16.5565,12.7242) -- (16.5569,12.7398) -- (16.5573,12.7647) -- (16.5577,12.7477) -- (16.5581,12.7595) -- (16.5585,12.7643) -- (16.5589,12.7649) -- (16.5593,12.7645) -- (16.5597,12.7643) -- (16.5601,12.7627) -- (16.5605,12.7553) --
 (16.5609,12.7772) -- (16.5613,12.7435) -- (16.5617,12.6998) -- (16.5621,12.7604) -- (16.5625,12.73) -- (16.5629,12.7137) -- (16.5633,12.7116) -- (16.5637,12.7213) -- (16.5641,12.6537) -- (16.5645,12.6827) -- (16.5649,12.7092) -- (16.5653,12.7275) --
 (16.5657,12.7376) -- (16.5661,12.7439) -- (16.5665,12.751) -- (16.5669,12.7592) -- (16.5673,12.765) -- (16.5676,12.7616) -- (16.568,12.7453) -- (16.5684,12.7201) -- (16.5688,12.6946) -- (16.5692,12.6769) -- (16.5696,12.6719) -- (16.57,12.6816) --
 (16.5704,12.7053) -- (16.5708,12.7402) -- (16.5712,12.7791) -- (16.5716,12.8111) -- (16.5719,12.831) -- (16.5723,12.7989) -- (16.5727,12.7939) -- (16.5731,12.7962) -- (16.5735,12.803) -- (16.5739,12.8076) -- (16.5743,12.8031) -- (16.5747,12.7906) --
 (16.575,12.7738) -- (16.5754,12.7587) -- (16.5758,12.7506) -- (16.5762,12.7514) -- (16.5766,12.7593) -- (16.577,12.8076) -- (16.5773,12.8132) -- (16.5777,12.8138) -- (16.5781,12.8084) -- (16.5785,12.8016) -- (16.5789,12.7937) -- (16.5793,12.8152) --
 (16.5796,12.8179) -- (16.58,12.8228) -- (16.5804,12.8291) -- (16.5808,12.8335) -- (16.5812,12.8325) -- (16.5815,12.8257) -- (16.5819,12.8186) -- (16.5823,12.8176) -- (16.5827,12.8258) -- (16.583,12.842) -- (16.5834,12.8589) -- (16.5838,12.8346) --
 (16.5842,12.8206) -- (16.5845,12.8266) -- (16.5849,12.7966) -- (16.5853,12.76) -- (16.5857,12.7616) -- (16.586,12.7778) -- (16.5864,12.8012) -- (16.5868,12.8224) -- (16.5872,12.8308) -- (16.5875,12.8213) -- (16.5879,12.8007) -- (16.5883,12.7816) --
 (16.5886,12.7726) -- (16.589,12.7744) -- (16.5894,12.7822) -- (16.5898,12.7889) -- (16.5901,12.7848) -- (16.5905,12.7686) -- (16.5909,12.7481) -- (16.5912,12.7327) -- (16.5916,12.7286) -- (16.592,12.7362) -- (16.5923,12.7551) -- (16.5927,12.7828) --
 (16.5931,12.8136) -- (16.5934,12.8414) -- (16.5938,12.8147) -- (16.5942,12.8057) -- (16.5945,12.8008) -- (16.5949,12.8039) -- (16.5953,12.8126) -- (16.5956,12.8223) -- (16.596,12.8399) -- (16.5963,12.8109) -- (16.5967,12.7731) -- (16.5971,12.7373)
 -- (16.5974,12.7103) -- (16.5978,12.7316) -- (16.5982,12.744) -- (16.5985,12.76) -- (16.5989,12.7705) -- (16.5992,12.7717) -- (16.5996,12.7629) -- (16.6,12.7482) -- (16.6003,12.7346) -- (16.6007,12.7279) -- (16.601,12.7311) -- (16.6014,12.7442) --
 (16.6017,12.7632) -- (16.6021,12.7805) -- (16.6025,12.7892) -- (16.6028,12.7846) -- (16.6032,12.7659) -- (16.6035,12.7443) -- (16.6039,12.6933) -- (16.6042,12.694) -- (16.6046,12.6993) -- (16.6049,12.7078) -- (16.6053,12.7198) -- (16.6057,12.7334)
 -- (16.606,12.7451) -- (16.6064,12.7562) -- (16.6067,12.7711) -- (16.6071,12.7609) -- (16.6074,12.7741) -- (16.6078,12.794) -- (16.6081,12.8157) -- (16.6085,12.8321) -- (16.6088,12.8394) -- (16.6092,12.8388) -- (16.6095,12.7771) -- (16.6099,12.7676)
 -- (16.6102,12.7615) -- (16.6106,12.7508) -- (16.6109,12.785) -- (16.6113,12.8117) -- (16.6116,12.7749) -- (16.612,12.7431) -- (16.6123,12.7212) -- (16.6126,12.7093) -- (16.613,12.7049) -- (16.6133,12.7045) -- (16.6137,12.7027) -- (16.614,12.6716)
 -- (16.6144,12.6598) -- (16.6147,12.6436) -- (16.6151,12.6294) -- (16.6154,12.6229) -- (16.6157,12.6255) -- (16.6161,12.6379) -- (16.6164,12.6579) -- (16.6168,12.681) -- (16.6171,12.7002) -- (16.6175,12.7113) -- (16.6178,12.7153) --
 (16.6181,12.7146) -- (16.6185,12.7145) -- (16.6188,12.7177) -- (16.6192,12.7238) -- (16.6195,12.7315) -- (16.6198,12.7389) -- (16.6202,12.7441) -- (16.6205,12.7465) -- (16.6209,12.7456) -- (16.6212,12.7436) -- (16.6215,12.7442) -- (16.6219,12.7486)
 -- (16.6222,12.7549) -- (16.6225,12.7598) -- (16.6229,12.7568) -- (16.6232,12.7844) -- (16.6236,12.7771) -- (16.6239,12.7688) -- (16.6242,12.7647) -- (16.6246,12.7656) -- (16.6249,12.7677) -- (16.6252,12.7342) -- (16.6256,12.7327) --
 (16.6259,12.7183) -- (16.6262,12.6982) -- (16.6266,12.6761) -- (16.6269,12.6591) -- (16.6272,12.6511) -- (16.6276,12.653) -- (16.6279,12.7967) -- (16.6282,12.8153) -- (16.6286,12.8274) -- (16.6289,12.83) -- (16.6292,12.8258) -- (16.6295,12.8249) --
 (16.6299,12.8261) -- (16.6302,12.8649) -- (16.6305,12.8762) -- (16.6309,12.8839) -- (16.6312,12.8843) -- (16.6315,12.875) -- (16.6318,12.7481) -- (16.6322,12.7375) -- (16.6325,12.7296) -- (16.6328,12.7293) -- (16.6332,12.7384) -- (16.6335,12.7559)
 -- (16.6338,12.7769) -- (16.6341,12.795) -- (16.6345,12.8016) -- (16.6348,12.7962) -- (16.6351,12.7622) -- (16.6354,12.7593) -- (16.6358,12.7589) -- (16.6361,12.7636) -- (16.6364,12.7676) -- (16.6367,12.7667) -- (16.6371,12.757) -- (16.6374,12.738)
 -- (16.6377,12.7154) -- (16.638,12.6968) -- (16.6383,12.6867) -- (16.6387,12.6861) -- (16.639,12.6938) -- (16.6393,12.7075) -- (16.6396,12.7213) -- (16.64,12.7317) -- (16.6403,12.7382) -- (16.6406,12.7432) -- (16.6409,12.75) -- (16.6412,12.7609) --
 (16.6415,12.7749) -- (16.6419,12.7877) -- (16.6422,12.7455) -- (16.6425,12.74) -- (16.6428,12.7302) -- (16.6431,12.7215) -- (16.6435,12.7175) -- (16.6438,12.7192) -- (16.6441,12.7252) -- (16.6444,12.776) -- (16.6447,12.772) -- (16.645,12.7573) --
 (16.6454,12.7336) -- (16.6457,12.7069) -- (16.646,12.6835) -- (16.6463,12.6678) -- (16.6466,12.6619) -- (16.6469,12.6655) -- (16.6472,12.6767) -- (16.6476,12.6917) -- (16.6479,12.7057) -- (16.6482,12.7147) -- (16.6485,12.7183) -- (16.6488,12.7196)
 -- (16.6491,12.7222) -- (16.6494,12.7287) -- (16.6497,12.7392) -- (16.6501,12.7517) -- (16.6504,12.7633) -- (16.6507,12.7724) -- (16.651,12.7795) -- (16.6513,12.7866) -- (16.6516,12.7955) -- (16.6519,12.8063) -- (16.6522,12.8172) --
 (16.6525,12.8239) -- (16.6528,12.8206) -- (16.6532,12.8042) -- (16.6535,12.7798) -- (16.6538,12.7571) -- (16.6541,12.743) -- (16.6544,12.7401) -- (16.6547,12.7476) -- (16.655,12.7619) -- (16.6553,12.7766) -- (16.6556,12.7838) -- (16.6559,12.7796) --
 (16.6562,12.7675) -- (16.6565,12.7547) -- (16.6568,12.7471) -- (16.6571,12.7484) -- (16.6574,12.7604) -- (16.6578,12.782) -- (16.6581,12.8084) -- (16.6584,12.8311) -- (16.6587,12.8418) -- (16.659,12.8401) -- (16.6593,12.8325) -- (16.6596,12.8267) --
 (16.6599,12.8275) -- (16.6602,12.8357) -- (16.6605,12.8468) -- (16.6608,12.8534) -- (16.6611,12.849) -- (16.6614,12.8341) -- (16.6617,12.8161) -- (16.662,12.8027) -- (16.6623,12.797) -- (16.6626,12.7976) -- (16.6629,12.7997) -- (16.6632,12.7965) --
 (16.6635,12.7848) -- (16.6638,12.7673) -- (16.6641,12.7475) -- (16.6644,12.7327) -- (16.6647,12.7664) -- (16.665,12.7715) -- (16.6653,12.7795) -- (16.6656,12.7868) -- (16.6659,12.7895) -- (16.6662,12.7844) -- (16.6665,12.7734) -- (16.6668,12.762) --
 (16.6671,12.7538) -- (16.6674,12.7514) -- (16.6677,12.7562) -- (16.668,12.7649) -- (16.6683,12.7725) -- (16.6686,12.771) -- (16.6688,12.7561) -- (16.6691,12.7344) -- (16.6694,12.723) -- (16.6697,12.7219) -- (16.67,12.724) -- (16.6703,12.7291) --
 (16.6706,12.7383) -- (16.6709,12.7476) -- (16.6712,12.7509) -- (16.6715,12.744) -- (16.6718,12.7315) -- (16.6721,12.7201) -- (16.6724,12.7158) -- (16.6727,12.7213) -- (16.673,12.7361) -- (16.6732,12.7586) -- (16.6735,12.7805) -- (16.6738,12.7946) --
 (16.6741,12.7944) -- (16.6744,12.763) -- (16.6747,12.7545) -- (16.675,12.7488) -- (16.6753,12.7498) -- (16.6756,12.7515) -- (16.6759,12.7492) -- (16.6761,12.7374) -- (16.6764,12.7161) -- (16.6767,12.691) -- (16.677,12.8337) -- (16.6773,12.8261) --
 (16.6776,12.8258) -- (16.6779,12.8318) -- (16.6782,12.8414) -- (16.6785,12.8456) -- (16.6787,12.8415) -- (16.679,12.8306) -- (16.6793,12.8176) -- (16.6796,12.7622) -- (16.6799,12.777) -- (16.6802,12.7884) -- (16.6805,12.7923) -- (16.6807,12.7854) --
 (16.681,12.7682) -- (16.6813,12.744) -- (16.6816,12.7187) -- (16.6819,12.6976) -- (16.6822,12.6838) -- (16.6825,12.6788) -- (16.6827,12.6817) -- (16.683,12.6894) -- (16.6833,12.6962) -- (16.6836,12.6971) -- (16.6839,12.6911) -- (16.6842,12.6821) --
 (16.6844,12.675) -- (16.6847,12.6738) -- (16.685,12.6794) -- (16.6853,12.6893) -- (16.6856,12.6985) -- (16.6858,12.7008) -- (16.6861,12.6934) -- (16.6864,12.6799) -- (16.6867,12.6682) -- (16.687,12.6626) -- (16.6872,12.6653) -- (16.6875,12.6772) --
 (16.6878,12.6975) -- (16.6881,12.7235) -- (16.6884,12.75) -- (16.6886,12.7701) -- (16.6889,12.7797) -- (16.6892,12.783) -- (16.6895,12.7861) -- (16.6898,12.7913) -- (16.69,12.8236) -- (16.6903,12.8346) -- (16.6906,12.837) -- (16.6909,12.8265) --
 (16.6911,12.8055) -- (16.6914,12.7826) -- (16.6917,12.766) -- (16.692,12.7606) -- (16.6923,12.767) -- (16.6925,12.784) -- (16.6928,12.8056) -- (16.6931,12.7816) -- (16.6934,12.7761) -- (16.6936,12.74) -- (16.6939,12.7369) -- (16.6942,12.7374) --
 (16.6945,12.7466) -- (16.6947,12.7601) -- (16.695,12.774) -- (16.6953,12.7824) -- (16.6955,12.781) -- (16.6958,12.7711) -- (16.6961,12.7576) -- (16.6964,12.7459) -- (16.6966,12.7757) -- (16.6969,12.7713) -- (16.6972,12.7727) -- (16.6975,12.7762) --
 (16.6977,12.7738) -- (16.698,12.7933) -- (16.6983,12.7756) -- (16.6985,12.7519) -- (16.6988,12.7315) -- (16.6991,12.7196) -- (16.6994,12.7164) -- (16.6996,12.6943) -- (16.6999,12.7027) -- (16.7002,12.7046) -- (16.7004,12.6989) -- (16.7007,12.688) --
 (16.701,12.677) -- (16.7012,12.6706) -- (16.7015,12.6702) -- (16.7018,12.7025) -- (16.7021,12.7138) -- (16.7023,12.7216) -- (16.7026,12.7203) -- (16.7029,12.8388) -- (16.7031,12.8246) -- (16.7034,12.8138) -- (16.7037,12.8131) -- (16.7039,12.8237) --
 (16.7042,12.8411) -- (16.7045,12.7251) -- (16.7047,12.7471) -- (16.705,12.7618) -- (16.7053,12.765) -- (16.7055,12.7364) -- (16.7058,12.7374) -- (16.7061,12.7416) -- (16.7063,12.7781) -- (16.7066,12.7912) -- (16.7069,12.7972) -- (16.7071,12.7921) --
 (16.7074,12.7752) -- (16.7076,12.7523) -- (16.7079,12.73) -- (16.7082,12.7133) -- (16.7084,12.704) -- (16.7087,12.7006) -- (16.709,12.6996) -- (16.7092,12.6964) -- (16.7095,12.6862) -- (16.7098,12.6543) -- (16.71,12.6472) -- (16.7103,12.6412) --
 (16.7105,12.6411) -- (16.7108,12.6482) -- (16.7111,12.6639) -- (16.7113,12.6879) -- (16.7116,12.7188) -- (16.7119,12.7552) -- (16.7121,12.9329) -- (16.7139,12.7992) -- (16.7157,12.7926) -- (16.7175,13.0755) -- (16.7193,13.0084) -- (16.7211,12.8591)
 -- (16.7229,12.856) -- (16.7247,12.8128) -- (16.7265,12.8407) -- (16.7283,12.8733) -- (16.73,12.8424) -- (16.7318,12.8725) -- (16.7336,12.798) -- (16.7353,12.7033) -- (16.7371,12.664) -- (16.7388,12.5819) -- (16.7406,12.5889) -- (16.7423,12.7194) --
 (16.7441,12.7139) -- (16.7458,12.7978) -- (16.7475,12.8398) -- (16.7493,12.8033) -- (16.751,12.7865) -- (16.7527,12.7882) -- (16.7544,12.7147) -- (16.7561,12.728) -- (16.7578,12.842) -- (16.7595,12.9416) -- (16.7612,12.82) -- (16.7629,12.7401) --
 (16.7646,12.7783) -- (16.7663,12.7817) -- (16.768,12.7429) -- (16.7697,12.7718) -- (16.7713,12.7175) -- (16.773,12.7161) -- (16.7747,12.7498) -- (16.7763,12.6155) -- (16.778,12.5899) -- (16.7796,12.6494) -- (16.7813,12.7633) -- (16.7829,12.7541) --
 (16.7846,12.7289) -- (16.7862,12.8054) -- (16.7879,12.8175) -- (16.7895,12.6859) -- (16.7911,12.8136) -- (16.7927,12.7948) -- (16.7944,12.7282) -- (16.796,12.7605) -- (16.7976,12.7539) -- (16.7992,12.8073) -- (16.8008,12.744) -- (16.8024,12.7154) --
 (16.804,12.6777) -- (16.8056,12.7124) -- (16.8072,12.7445) -- (16.8088,12.799) -- (16.8103,12.7977) -- (16.8119,12.7859) -- (16.8135,12.8031) -- (16.8151,12.7985) -- (16.8166,12.7797) -- (16.8182,12.7213) -- (16.8198,12.6739) -- (16.8213,12.6607) --
 (16.8229,12.7068) -- (16.8244,12.7781) -- (16.826,12.8535) -- (16.8275,12.7689) -- (16.8291,12.782) -- (16.8306,12.7613) -- (16.8321,12.7363) -- (16.8337,12.8015) -- (16.8352,12.8107) -- (16.8367,12.7374) -- (16.8382,12.7647) -- (16.8398,12.7343) --
 (16.8413,12.7761) -- (16.8428,12.7171) -- (16.8443,12.7076) -- (16.8458,12.7586) -- (16.8473,12.8121) -- (16.8488,12.7781) -- (16.8503,12.7454) -- (16.8518,12.7743) -- (16.8533,12.7795) -- (16.8548,12.7287) -- (16.8562,12.6973) -- (16.8577,12.7837)
 -- (16.8592,12.8457) -- (16.8607,12.7905) -- (16.8621,12.7261) -- (16.8636,12.7129) -- (16.8651,12.7421) -- (16.8665,12.7025) -- (16.868,12.6838) -- (16.8694,12.7336) -- (16.8709,12.7234) -- (16.8724,12.7623) -- (16.8738,12.7423) --
 (16.8752,12.7344) -- (16.8767,12.7158) -- (16.8781,12.7443) -- (16.8796,12.7811) -- (16.881,12.8258) -- (16.8824,12.7435) -- (16.8838,12.7838) -- (16.8853,12.7399) -- (16.8867,12.7004) -- (16.8881,12.6565) -- (16.8895,12.6218) -- (16.8909,12.6458)
 -- (16.8923,12.6653) -- (16.8937,12.6924) -- (16.8951,12.6772) -- (16.8965,12.6924) -- (16.8979,12.7292) -- (16.8993,12.5919) -- (16.9007,12.6347) -- (16.9021,12.7904) -- (16.9035,12.8102) -- (16.9049,12.7189) -- (16.9063,12.7694) --
 (16.9076,12.8305) -- (16.909,12.8159) -- (16.9104,12.7714) -- (16.9118,12.7065) -- (16.9131,12.7887) -- (16.9145,12.7708) -- (16.9159,12.6819) -- (16.9172,12.6602) -- (16.9186,12.7519) -- (16.9199,12.6693) -- (16.9213,12.6028) -- (16.9226,12.6267)
 -- (16.924,12.691) -- (16.9253,12.6913) -- (16.9267,12.6547) -- (16.928,12.6675) -- (16.9293,12.7094) -- (16.9307,12.8006) -- (16.932,12.8593) -- (16.9333,12.8456) -- (16.9347,12.7364) -- (16.936,12.7269) -- (16.9373,12.6874) -- (16.9386,12.6837) --
 (16.9399,12.7245) -- (16.9412,12.8204) -- (16.9426,12.7604) -- (16.9439,12.7781) -- (16.9452,12.8547) -- (16.9465,12.7078) -- (16.9478,12.7317) -- (16.9491,12.7764) -- (16.9504,12.8077) -- (16.9517,12.7542) -- (16.953,12.7003) -- (16.9543,12.8195)
 -- (16.9555,12.7587) -- (16.9568,12.7644) -- (16.9581,12.8555) -- (16.9594,12.8134) -- (16.9607,12.8071) -- (16.9619,12.8698) -- (16.9632,12.8482) -- (16.9645,12.8448) -- (16.9658,12.7474) -- (16.967,12.7096) -- (16.9683,12.7115) --
 (16.9695,12.7384) -- (16.9708,12.6594) -- (16.9721,12.6641) -- (16.9733,12.7217) -- (16.9746,12.6703) -- (16.9758,12.681) -- (16.9771,12.7641) -- (16.9783,12.6785) -- (16.9796,12.7346) -- (16.9808,12.7473) -- (16.982,12.7909) -- (16.9833,12.8211) --
 (16.9845,12.926) -- (16.9858,12.972) -- (16.987,12.9416) -- (16.9882,12.9066) -- (16.9894,12.8734) -- (16.9907,12.8049) -- (16.9919,12.7259) -- (16.9931,12.673) -- (16.9943,12.6994) -- (16.9955,12.6744) -- (16.9968,12.7022) -- (16.998,12.7274) --
 (16.9992,12.6892) -- (17.0004,12.7638) -- (17.0016,12.7136) -- (17.0028,12.7499) -- (17.004,12.8333) -- (17.0052,12.7451) -- (17.0064,12.6537) -- (17.0076,12.6422) -- (17.0088,12.6472) -- (17.01,12.6707) -- (17.0112,12.716) -- (17.0123,12.7435) --
 (17.0135,12.693) -- (17.0147,12.6896) -- (17.0159,12.7593) -- (17.0171,12.8334) -- (17.0183,12.7677) -- (17.0194,12.6587) -- (17.0206,12.6503) -- (17.0218,12.7009) -- (17.0229,12.7526) -- (17.0241,12.8627) -- (17.0253,12.8143) -- (17.0264,12.719) --
 (17.0276,12.691) -- (17.0288,12.7105) -- (17.0299,12.7672) -- (17.0311,12.7085) -- (17.0322,12.7423) -- (17.0334,12.8492) -- (17.0345,12.7922) -- (17.0357,12.7176) -- (17.0368,12.7194) -- (17.038,12.782) -- (17.0391,12.8385) -- (17.0403,12.7742) --
 (17.0414,12.7911) -- (17.0425,12.8286) -- (17.0437,12.905) -- (17.0448,12.9304) -- (17.0459,13.0277) -- (17.0471,13.0714) -- (17.0482,12.9488) -- (17.0493,12.8031) -- (17.0505,12.8424) -- (17.0516,12.804) -- (17.0527,12.8824) -- (17.0538,12.72) --
 (17.0549,12.7013) -- (17.056,12.7181) -- (17.0572,12.7475) -- (17.0583,12.6581) -- (17.0594,12.662) -- (17.0605,12.6621) -- (17.0616,12.725) -- (17.0627,12.7365) -- (17.0638,12.6543) -- (17.0649,12.6154) -- (17.066,12.6901) -- (17.0671,12.7457) --
 (17.0682,12.6576) -- (17.0693,12.7083) -- (17.0704,12.7377) -- (17.0715,12.7766) -- (17.0726,12.7536) -- (17.0737,12.7323) -- (17.0748,12.7971) -- (17.0758,12.7582) -- (17.0769,12.8491) -- (17.078,12.9217) -- (17.0791,12.9077) -- (17.0802,12.9938)
 -- (17.0812,12.928) -- (17.0823,12.8501) -- (17.0834,13.005) -- (17.0845,12.8647) -- (17.0855,12.8262) -- (17.0866,12.8784) -- (17.0877,12.8584) -- (17.0887,12.9057) -- (17.0898,12.8819) -- (17.0909,12.7613) -- (17.0919,12.7934) -- (17.093,12.7561)
 -- (17.094,12.7646) -- (17.0951,12.815) -- (17.0961,12.8783) -- (17.0972,12.8536) -- (17.0982,12.962) -- (17.0993,12.844) -- (17.1003,12.8671) -- (17.1014,12.8558) -- (17.1024,12.872) -- (17.1035,12.8468) -- (17.1045,12.9097) -- (17.1056,12.9557) --
 (17.1066,12.8918) -- (17.1076,12.7954) -- (17.1087,12.8478) -- (17.1097,12.858) -- (17.1107,12.8766) -- (17.1118,12.855) -- (17.1128,12.953) -- (17.1138,12.8725) -- (17.1148,12.9997) -- (17.1159,12.9289) -- (17.1169,12.9475) -- (17.1179,12.9103) --
 (17.1189,12.8973) -- (17.12,12.8985) -- (17.121,12.9954) -- (17.122,12.9153) -- (17.123,12.9266) -- (17.124,12.912) -- (17.125,12.9133) -- (17.126,12.8863) -- (17.127,12.9186) -- (17.1281,12.8959) -- (17.1291,12.8524) -- (17.1301,12.946) --
 (17.1311,12.9074) -- (17.1321,12.7807) -- (17.1331,12.8782) -- (17.1341,12.9029) -- (17.1351,12.7907) -- (17.1361,12.827) -- (17.1371,12.8934) -- (17.138,12.9327) -- (17.139,12.8576) -- (17.14,12.9777) -- (17.141,12.943) -- (17.142,12.9498) --
 (17.143,12.9576) -- (17.144,12.9288) -- (17.145,12.8746) -- (17.1459,12.8698) -- (17.1469,12.8207) -- (17.1479,12.8737) -- (17.1489,12.943) -- (17.1499,12.9636) -- (17.1508,12.9673) -- (17.1518,13.0223) -- (17.1528,13.0645) -- (17.1537,12.9202) --
 (17.1547,12.8748) -- (17.1557,12.9232) -- (17.1567,12.8975) -- (17.1576,13.0068) -- (17.1586,12.8871) -- (17.1595,12.927) -- (17.1605,12.9562) -- (17.1615,12.9542) -- (17.1624,12.8855) -- (17.1634,12.909) -- (17.1643,12.9435) -- (17.1653,12.9677) --
 (17.1663,12.91) -- (17.1672,12.8668) -- (17.1682,12.9071) -- (17.1691,12.9173) -- (17.1701,12.8967) -- (17.171,12.8908) -- (17.1719,12.9257) -- (17.1729,12.9875) -- (17.1738,12.921) -- (17.1748,12.9337) -- (17.1757,13.0072) -- (17.1767,13.0118) --
 (17.1776,13.058) -- (17.1785,13.0965) -- (17.1795,13.0682) -- (17.1804,13.1208) -- (17.1813,13.033) -- (17.1823,13.0283) -- (17.1832,13.1134) -- (17.1841,13.0603) -- (17.1851,13.0106) -- (17.186,12.8907) -- (17.1869,12.9173) -- (17.1878,12.8186) --
 (17.1888,12.9256) -- (17.1897,12.8932) -- (17.1906,12.9749) -- (17.1915,12.8703) -- (17.1925,12.9048) -- (17.1934,12.9638) -- (17.1943,12.9928) -- (17.1952,12.9136) -- (17.1961,12.8739) -- (17.197,12.8639) -- (17.1979,12.8776) -- (17.1989,12.8362)
 -- (17.1998,12.9517) -- (17.2007,13.0313) -- (17.2016,12.9162) -- (17.2025,12.9045) -- (17.2034,12.887) -- (17.2043,12.8853) -- (17.2052,12.8778) -- (17.2061,12.8224) -- (17.207,12.8039) -- (17.2079,12.8723) -- (17.2088,12.7841) -- (17.2097,12.8449)
 -- (17.2106,12.7535) -- (17.2115,12.8187) -- (17.2124,12.8915) -- (17.2133,12.9007) -- (17.2142,12.8687) -- (17.215,12.9534) -- (17.2159,12.9646) -- (17.2168,12.9329) -- (17.2177,12.8837) -- (17.2186,12.895) -- (17.2195,12.8252) -- (17.2204,12.8738)
 -- (17.2212,12.8953) -- (17.2221,12.8969) -- (17.223,12.8706) -- (17.2239,12.8866) -- (17.2248,12.8762) -- (17.2256,12.9556) -- (17.2265,12.9084) -- (17.2274,12.9487) -- (17.2283,12.9046) -- (17.2291,12.9673) -- (17.23,12.9148) -- (17.2309,12.8182)
 -- (17.2317,12.9382) -- (17.2326,12.8746) -- (17.2335,12.9024) -- (17.2343,12.9486) -- (17.2352,12.8707) -- (17.2361,12.8294) -- (17.2369,12.9125) -- (17.2378,12.9239) -- (17.2387,12.8344) -- (17.2395,12.9355) -- (17.2404,12.9427) --
 (17.2412,12.9157) -- (17.2421,12.8688) -- (17.2429,12.8969) -- (17.2438,12.8513) -- (17.2447,12.8923) -- (17.2455,12.9802) -- (17.2464,12.9385) -- (17.2472,12.8156) -- (17.2481,12.8489) -- (17.2489,12.9689) -- (17.2498,12.9544) -- (17.2506,13.0283)
 -- (17.2514,12.9503) -- (17.2523,13.0151) -- (17.2531,12.8906) -- (17.254,12.9379) -- (17.2548,12.9788) -- (17.2557,12.9821) -- (17.2565,12.8993) -- (17.2573,13.0685) -- (17.2582,12.9737) -- (17.259,12.9084) -- (17.2598,12.9721) -- (17.2607,12.9015)
 -- (17.2615,12.9899) -- (17.2623,12.9819) -- (17.2632,12.8774) -- (17.264,12.8928) -- (17.2648,13.0071) -- (17.2657,12.9557) -- (17.2665,12.9633) -- (17.2673,13.01) -- (17.2681,12.9773) -- (17.269,12.9642) -- (17.2698,12.9661) -- (17.2706,12.9378)
 -- (17.2714,12.9911) -- (17.2722,12.9882) -- (17.2731,12.9361) -- (17.2739,13.03) -- (17.2747,12.9598) -- (17.2755,12.9614) -- (17.2763,12.9734) -- (17.2772,13.0283) -- (17.278,12.9409) -- (17.2788,12.8731) -- (17.2796,12.9624) -- (17.2804,13.0191)
 -- (17.2812,12.9537) -- (17.282,12.8453) -- (17.2828,12.9152) -- (17.2836,12.9082) -- (17.2844,12.8906) -- (17.2852,12.882) -- (17.2861,13.0048) -- (17.2869,12.9443) -- (17.2877,13.0498) -- (17.2885,13.0095) -- (17.2893,12.95) -- (17.2901,13.0735)
 -- (17.2909,13.0753) -- (17.2917,13.0654) -- (17.2925,13.0573) -- (17.2933,13.0373) -- (17.294,12.9469) -- (17.2948,13.0046) -- (17.2956,12.9863) -- (17.2964,12.9689) -- (17.2972,12.9331) -- (17.298,12.9874) -- (17.2988,13.0332) -- (17.2996,12.9876)
 -- (17.3004,12.8524) -- (17.3012,12.9536) -- (17.302,12.9277) -- (17.3027,12.9377) -- (17.3035,12.9517) -- (17.3043,12.9737) -- (17.3051,13.0645) -- (17.3059,13.0948) -- (17.3067,13.1956) -- (17.3074,13.165) -- (17.3082,13.206) -- (17.309,12.999) --
 (17.3098,13.0595) -- (17.3105,12.9251) -- (17.3113,12.9953) -- (17.3121,13.0084) -- (17.3129,12.9773) -- (17.3136,12.9367) -- (17.3144,13.0344) -- (17.3152,13.0504) -- (17.316,13.0568) -- (17.3167,13.083) -- (17.3175,12.9949) -- (17.3183,12.955) --
 (17.319,12.9858) -- (17.3198,12.9904) -- (17.3206,12.9878) -- (17.3213,13.0263) -- (17.3221,12.9486) -- (17.3229,13.0174) -- (17.3236,12.9778) -- (17.3244,13.0111) -- (17.3251,12.9533) -- (17.3259,12.9238) -- (17.3267,12.9697) -- (17.3274,13.0924)
 -- (17.3282,13.0684) -- (17.3289,13.0382) -- (17.3297,13.0161) -- (17.3305,13.0411) -- (17.3312,13.0652) -- (17.332,13.001) -- (17.3327,12.9946) -- (17.3335,12.8891) -- (17.3342,12.864) -- (17.335,13.0356) -- (17.3357,13.162) -- (17.3365,13.0778) --
 (17.3372,13.0201) -- (17.338,13.0519) -- (17.3387,12.9869) -- (17.3395,12.8723) -- (17.3402,13.0688) -- (17.3409,12.9691) -- (17.3417,12.984) -- (17.3424,12.9338) -- (17.3432,12.9049) -- (17.3439,12.857) -- (17.3447,12.87) -- (17.3454,12.9618) --
 (17.3461,12.9115) -- (17.3469,12.9812) -- (17.3476,12.9425) -- (17.3483,12.9507) -- (17.3491,13.0187) -- (17.3498,12.9195) -- (17.3505,12.9514) -- (17.3513,13.0054) -- (17.352,13.0729) -- (17.3527,12.9854) -- (17.3535,12.9601) -- (17.3542,12.9762)
 -- (17.3549,12.9906) -- (17.3557,13.0193) -- (17.3564,12.9708) -- (17.3571,12.9029) -- (17.3578,13.0204) -- (17.3586,13.0329) -- (17.3593,12.976) -- (17.36,12.9082) -- (17.3607,12.9464) -- (17.3615,12.9665) -- (17.3622,13.0204) -- (17.3629,12.9071)
 -- (17.3636,12.9136) -- (17.3643,13.0092) -- (17.3651,12.858) -- (17.3658,12.9916) -- (17.3665,13.0369) -- (17.3672,12.984) -- (17.3679,12.9976) -- (17.3687,12.8899) -- (17.3694,13.0221) -- (17.3701,12.9087) -- (17.3708,13.0679) -- (17.3715,12.984)
 -- (17.3722,12.9547) -- (17.3729,12.9703) -- (17.3736,12.9182) -- (17.3743,12.8891) -- (17.3751,12.9459) -- (17.3758,12.9702) -- (17.3765,12.9468) -- (17.3772,13.0266) -- (17.3779,12.929) -- (17.3786,12.945) -- (17.3793,13.0286) -- (17.38,12.9853)
 -- (17.3807,13.0072) -- (17.3814,13.0776) -- (17.3821,13.101) -- (17.3828,13.1405) -- (17.3835,13.0605) -- (17.3842,13.0972) -- (17.3849,13.141) -- (17.3856,13.0657) -- (17.3863,13.1053) -- (17.387,13.0789) -- (17.3877,13.1006) -- (17.3884,13.0915)
 -- (17.3891,13.0552) -- (17.3898,13.0049) -- (17.3905,13.0175) -- (17.3912,13.0051) -- (17.3919,13.0369) -- (17.3926,13.122) -- (17.3932,13.081) -- (17.3939,13.1468) -- (17.3946,13.0525) -- (17.3953,13.0822) -- (17.396,13.1451) -- (17.3967,13.0943)
 -- (17.3974,12.9943) -- (17.3981,13.1945) -- (17.3987,13.2422) -- (17.3994,13.0769) -- (17.4001,13.0359) -- (17.4008,13.0876) -- (17.4015,13.0681) -- (17.4022,13.0217) -- (17.4028,13.1484) -- (17.4035,13.1872) -- (17.4042,13.2105) --
 (17.4049,13.1577) -- (17.4056,13.0694) -- (17.4062,13.0361) -- (17.4069,13.0523) -- (17.4076,13.0183) -- (17.4083,13.1592) -- (17.4089,13.146) -- (17.4096,13.2106) -- (17.4103,13.1807) -- (17.411,13.2016) -- (17.4116,13.2016) -- (17.4123,13.1744) --
 (17.413,13.1327) -- (17.4137,12.9713) -- (17.4143,13.1218) -- (17.415,13.0336) -- (17.4157,13.0011) -- (17.4163,12.9751) -- (17.417,13.1628) -- (17.4177,13.0872) -- (17.4183,13.1454) -- (17.419,13.3162) -- (17.4197,13.0994) -- (17.4203,13.1623) --
 (17.421,13.0766) -- (17.4217,13.1593) -- (17.4223,13.1073) -- (17.423,13.1143) -- (17.4236,13.0629) -- (17.4243,13.0829) -- (17.425,13.2135) -- (17.4256,13.2333) -- (17.4263,13.1678) -- (17.4269,13.1025) -- (17.4276,13.0377) -- (17.4283,13.2214) --
 (17.4289,13.1797) -- (17.4296,12.9585) -- (17.4302,13.11) -- (17.4309,13.1901) -- (17.4315,13.05) -- (17.4322,13.0242) -- (17.4328,13.1573) -- (17.4335,13.0867) -- (17.4341,13.1197) -- (17.4348,13.0654) -- (17.4354,13.032) -- (17.4361,13.0295) --
 (17.4367,13.0964) -- (17.4374,13.1227) -- (17.438,13.0596) -- (17.4387,13.1495) -- (17.4393,13.0835) -- (17.44,13.149) -- (17.4406,13.0564) -- (17.4413,13.2285) -- (17.4419,13.1196) -- (17.4426,13.0404) -- (17.4432,13.0064) -- (17.4439,13.1736) --
 (17.4445,13.2278) -- (17.4451,13.2053) -- (17.4458,13.0933) -- (17.4464,13.1233) -- (17.4471,13.2775) -- (17.4477,13.2251) -- (17.4483,13.1635) -- (17.449,13.2116) -- (17.4496,13.3248) -- (17.4502,13.1833) -- (17.4509,13.2134) -- (17.4515,13.1249)
 -- (17.4522,13.06) -- (17.4528,13.227) -- (17.4534,13.1186) -- (17.4541,13.087) -- (17.4547,13.1309) -- (17.4553,13.1413) -- (17.456,13.107) -- (17.4566,13.0263) -- (17.4572,13.1071) -- (17.4578,13.0841) -- (17.4585,13.0223) -- (17.4591,13.1264) --
 (17.4597,13.1974) -- (17.4604,13.1567) -- (17.461,13.2424) -- (17.4616,13.151) -- (17.4622,13.1944) -- (17.4629,13.0563) -- (17.4635,13.1529) -- (17.4641,13.188) -- (17.4647,12.9953) -- (17.4654,13.0364) -- (17.466,13.1577) -- (17.4666,13.2205) --
 (17.4672,13.1263) -- (17.4679,13.168) -- (17.4685,13.2437) -- (17.4691,13.3074) -- (17.4697,13.0565) -- (17.4703,13.0282) -- (17.471,13.0817) -- (17.4716,13.1982) -- (17.4722,13.1116) -- (17.4728,13.1353) -- (17.4734,13.05) -- (17.474,13.1848) --
 (17.4746,13.2211) -- (17.4753,13.1633) -- (17.4759,13.2183) -- (17.4765,13.2295) -- (17.4771,13.2358) -- (17.4777,13.1153) -- (17.4783,13.1103) -- (17.4789,13.1423) -- (17.4796,13.1446) -- (17.4802,13.0606) -- (17.4808,13.0247) -- (17.4814,13.1138)
 -- (17.482,13.2077) -- (17.4826,13.0866) -- (17.4832,13.1405) -- (17.4838,13.2153) -- (17.4844,13.1881) -- (17.485,13.131) -- (17.4856,13.0286) -- (17.4862,13.1709) -- (17.4868,13.126) -- (17.4874,13.0679) -- (17.4881,13.0871) -- (17.4887,13.2239)
 -- (17.4893,13.229) -- (17.4899,13.1566) -- (17.4905,13.2056) -- (17.4911,13.4599) -- (17.4917,13.8127) -- (17.4923,13.9185) -- (17.4929,14.0296) -- (17.4935,14.0928) -- (17.4941,14.133) -- (17.4947,14.1762) -- (17.4953,14.2048) -- (17.4959,14.2373)
 -- (17.4964,14.2701) -- (17.497,14.2917) -- (17.4976,14.3113) -- (17.4982,14.3357) -- (17.4988,14.3538) -- (17.4994,14.3749) -- (17.5,14.3914) -- (17.5006,14.3981) -- (17.5012,14.4203) -- (17.5018,14.4339) -- (17.5024,14.4445) -- (17.503,14.4559) --
 (17.5036,14.4795) -- (17.5042,14.4893) -- (17.5047,14.495) -- (17.5053,14.5006) -- (17.5059,14.5117) -- (17.5065,14.5286) -- (17.5071,14.5391) -- (17.5077,14.5512) -- (17.5083,14.5638) -- (17.5089,14.5725) -- (17.5094,14.5721) -- (17.51,14.5855) --
 (17.5106,14.5872) -- (17.5112,14.5942) -- (17.5118,14.6165) -- (17.5124,14.6091) -- (17.5129,14.6234) -- (17.5135,14.6256) -- (17.5141,14.6306) -- (17.5147,14.6426) -- (17.5153,14.6253) -- (17.5159,14.6562) -- (17.5164,14.6456) -- (17.517,14.6523)
 -- (17.5176,14.6854) -- (17.5182,14.6878) -- (17.5187,14.6748) -- (17.5193,14.662) -- (17.5199,14.6837) -- (17.5205,14.6742) -- (17.5211,14.7001) -- (17.5216,14.7081) -- (17.5222,14.7223) -- (17.5228,14.7159) -- (17.5234,14.7275) --
 (17.5239,14.7286) -- (17.5245,14.7285) -- (17.5251,14.73) -- (17.5256,14.7309) -- (17.5262,14.738) -- (17.5268,14.7319) -- (17.5274,14.7585) -- (17.5279,14.7601) -- (17.5285,14.754) -- (17.5291,14.7481) -- (17.5296,14.7631) -- (17.5302,14.758) --
 (17.5308,14.7738) -- (17.5313,14.7813) -- (17.5319,14.7559) -- (17.5325,14.7814) -- (17.533,14.7912) -- (17.5336,14.7747) -- (17.5342,14.7987) -- (17.5347,14.7902) -- (17.5353,14.7959) -- (17.5359,14.8076) -- (17.5364,14.8119) -- (17.537,14.8174) --
 (17.5704,15.1699) -- (17.8142,15.4261) -- (18.058,15.5858) -- (18.3019,15.8975) -- (18.5457,16.0886) -- (18.7895,16.3129) -- (19,16.5179);
\draw [c,line width=1.8] (2.8,13.1632) -- (19,13.1632);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (2.8,18.5086) -- (2.8,16.2227) -- (10.9,16.2227) -- (11.1661,16.2227) -- (11.3942,16.2281) -- (11.593,16.2555) -- (11.7509,16.3102) -- (11.8796,16.4087) -- (11.9673,16.5456) -- (12.0609,16.8247) -- (12.1077,17.0929) --
 (12.1428,17.3939) -- (12.1662,17.7114) -- (12.1866,18.3846) -- (12.1877,18.5086) -- (12.2154,18.5086) -- (12.2159,18.4557) -- (12.2334,17.9084) -- (12.251,17.6347) -- (12.2773,17.4049) -- (12.3095,17.2845) -- (12.3329,17.2626) -- (12.3562,17.3118)
 -- (12.3767,17.4213) -- (12.3943,17.5855) -- (12.4118,17.7989) -- (12.4323,18.3134) -- (12.4339,18.5086) -- (12.4671,18.5086) -- (12.4732,18.0343) -- (12.4791,17.8537) -- (12.4966,17.7059) -- (12.5229,17.6293) -- (12.5463,17.7606) --
 (12.5609,17.9577) -- (12.571,18.5086);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,16.2227) -- (10.9,16.2227);
\draw [c,line width=0.9] (10.9,16.2227) -- (11.1661,16.2227) -- (11.3942,16.2281) -- (11.593,16.2555) -- (11.7509,16.3102) -- (11.8796,16.4087) -- (11.9673,16.5456) -- (12.0609,16.8247) -- (12.1077,17.0929) -- (12.1428,17.3939) -- (12.1662,17.7114)
 -- (12.1866,18.3846) -- (12.1877,18.5086);
\draw [c,line width=0.9] (12.2154,18.5086) -- (12.2159,18.4557);
\draw [c,line width=0.9] (12.2159,18.4557) -- (12.2334,17.9084) -- (12.251,17.6347) -- (12.2773,17.4049) -- (12.3095,17.2845) -- (12.3329,17.2626) -- (12.3562,17.3118) -- (12.3767,17.4213) -- (12.3943,17.5855) -- (12.4118,17.7989) --
 (12.4323,18.3134) -- (12.4339,18.5086);
\draw [c,line width=0.9] (12.4671,18.5086) -- (12.4732,18.0343);
\draw [c,line width=0.9] (12.4732,18.0343) -- (12.4791,17.8537) -- (12.4966,17.7059) -- (12.5229,17.6293) -- (12.5463,17.7606) -- (12.5609,17.9577) -- (12.571,18.5086);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (2.8,18.5086) -- (2.8,16.7098) -- (10.9,16.7098) -- (11.1924,16.7098) -- (11.4702,16.7098) -- (11.7422,16.7152) -- (11.9176,16.7207) -- (12.0521,16.7371) -- (12.1691,16.759) -- (12.2597,16.7973) -- (12.365,16.863) --
 (12.4293,16.9396) -- (12.4878,17.0436) -- (12.5142,17.1093) -- (12.558,17.0765) -- (12.6077,17.0436) -- (12.6545,17.0327) -- (12.7042,17.0217) -- (12.7393,17.0217) -- (12.7773,17.0272) -- (12.8124,17.0491) -- (12.8417,17.071) -- (12.8651,17.0984) --
 (12.8884,17.1257) -- (12.9118,17.164) -- (12.9411,17.2188) -- (12.9791,17.2899) -- (13.0083,17.3447) -- (13.0347,17.3775) -- (13.0668,17.3939) -- (13.099,17.3994) -- (13.137,17.4049) -- (13.1662,17.4268) -- (13.1926,17.4651) -- (13.2306,17.5472) --
 (13.2686,17.5745) -- (13.3125,17.58) -- (13.3446,17.6238) -- (13.3709,17.673) -- (13.4119,17.6895) -- (13.444,17.7223) -- (13.4674,17.7661) -- (13.5025,17.777) -- (13.5259,17.8153) -- (13.5493,17.8427) -- (13.5815,17.8427) -- (13.5932,17.8701) --
 (13.6166,17.9029) -- (13.6458,17.9193) -- (13.6663,17.9467) -- (13.6926,17.9577) -- (13.7072,17.985) -- (13.7335,18.0069) -- (13.7745,18.0507) -- (13.8388,18.1164) -- (13.9265,18.193) -- (14.023,18.297) -- (14.1429,18.4065) -- (14.2478,18.5086);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,16.7098) -- (10.9,16.7098);
\draw [c,line width=0.9] (10.9,16.7098) -- (11.1924,16.7098) -- (11.4702,16.7098) -- (11.7422,16.7152) -- (11.9176,16.7207) -- (12.0521,16.7371) -- (12.1691,16.759) -- (12.2597,16.7973) -- (12.365,16.863) -- (12.4293,16.9396) -- (12.4878,17.0436) --
 (12.5142,17.1093) -- (12.558,17.0765) -- (12.6077,17.0436) -- (12.6545,17.0327) -- (12.7042,17.0217) -- (12.7393,17.0217) -- (12.7773,17.0272) -- (12.8124,17.0491) -- (12.8417,17.071) -- (12.8651,17.0984) -- (12.8884,17.1257) -- (12.9118,17.164) --
 (12.9411,17.2188) -- (12.9791,17.2899) -- (13.0083,17.3447) -- (13.0347,17.3775) -- (13.0668,17.3939) -- (13.099,17.3994) -- (13.137,17.4049) -- (13.1662,17.4268) -- (13.1926,17.4651) -- (13.2306,17.5472) -- (13.2686,17.5745) -- (13.3125,17.58) --
 (13.3446,17.6238) -- (13.3709,17.673) -- (13.4119,17.6895) -- (13.444,17.7223) -- (13.4674,17.7661) -- (13.5025,17.777) -- (13.5259,17.8153) -- (13.5493,17.8427) -- (13.5815,17.8427) -- (13.5932,17.8701) -- (13.6166,17.9029) -- (13.6458,17.9193) --
 (13.6663,17.9467) -- (13.6926,17.9577) -- (13.7072,17.985) -- (13.7335,18.0069) -- (13.7745,18.0507) -- (13.8388,18.1164) -- (13.9265,18.193) -- (14.023,18.297) -- (14.1429,18.4065) -- (14.2478,18.5086);
\definecolor{c}{rgb}{0,0,0};
\draw (12.52,7.4619) node[scale=1.10091, color=c, rotate=44.2494]{Axion models};
\draw [anchor=base west] (6.52767,11.3711) node[scale=0.861583, color=c, rotate=0]{ALPS-II};
\draw [anchor=base west] (10.9,12.1962) node[scale=1.29237, color=c, rotate=0]{CAST};
\draw [anchor=base west] (10.9,10.143) node[scale=1.29237, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (10.9,11.0932) node[scale=1.10091, color=c, rotate=0]{BabyIAXO};
\definecolor{c}{rgb}{0,0,0.2};
\draw (9.28,15.8275) node[scale=0.861583, color=c, rotate=0]{OSQAR};
\draw (13.6523,17.4056) node[scale=0.861583, color=c, rotate=44.2494]{PVLAS};
\definecolor{c}{rgb}{0.2,0,0};
\draw (8.79233,7.4619) node[scale=1.29237, color=c, rotate=0]{Haloscopes};
\definecolor{c}{rgb}{0,0.2,0};
\draw (5.19294,10.6181) node[scale=0.861583, color=c, rotate=0]{$HE \gamma$};
\draw (12.52,8.6899) node[scale=0.861583, color=c, rotate=44.2494]{KSVZ};
\draw (18.2614,11.8461) node[scale=0.861583, color=c, rotate=90]{Telescopes};
\draw (17.6653,12.124) node[scale=0.861583, color=c, rotate=0]{HB};
\definecolor{c}{rgb}{0,0,0.2};
\draw (16.5329,13.4242) node[scale=0.861583, color=c, rotate=0]{Sun};
\definecolor{c}{rgb}{0.2,0,0};
\draw (17.3059,11.0932) node[scale=0.861583, color=c, rotate=90]{HDM};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.72759) -- (19,2.72759);
\draw [c,line width=0.9] (2.8,3.20102) -- (2.8,2.72759);
\draw [c,line width=0.9] (3.28767,2.9643) -- (3.28767,2.72759);
\draw [c,line width=0.9] (3.57294,2.9643) -- (3.57294,2.72759);
\draw [c,line width=0.9] (3.77534,2.9643) -- (3.77534,2.72759);
\draw [c,line width=0.9] (3.93233,2.9643) -- (3.93233,2.72759);
\draw [c,line width=0.9] (4.06061,2.9643) -- (4.06061,2.72759);
\draw [c,line width=0.9] (4.16906,2.9643) -- (4.16906,2.72759);
\draw [c,line width=0.9] (4.26301,2.9643) -- (4.26301,2.72759);
\draw [c,line width=0.9] (4.34587,2.9643) -- (4.34587,2.72759);
\draw [c,line width=0.9] (4.42,3.20102) -- (4.42,2.72759);
\draw [c,line width=0.9] (4.90767,2.9643) -- (4.90767,2.72759);
\draw [c,line width=0.9] (5.19294,2.9643) -- (5.19294,2.72759);
\draw [c,line width=0.9] (5.39534,2.9643) -- (5.39534,2.72759);
\draw [c,line width=0.9] (5.55233,2.9643) -- (5.55233,2.72759);
\draw [c,line width=0.9] (5.68061,2.9643) -- (5.68061,2.72759);
\draw [c,line width=0.9] (5.78906,2.9643) -- (5.78906,2.72759);
\draw [c,line width=0.9] (5.88301,2.9643) -- (5.88301,2.72759);
\draw [c,line width=0.9] (5.96587,2.9643) -- (5.96587,2.72759);
\draw [c,line width=0.9] (6.04,3.20102) -- (6.04,2.72759);
\draw [c,line width=0.9] (6.52767,2.9643) -- (6.52767,2.72759);
\draw [c,line width=0.9] (6.81294,2.9643) -- (6.81294,2.72759);
\draw [c,line width=0.9] (7.01534,2.9643) -- (7.01534,2.72759);
\draw [c,line width=0.9] (7.17233,2.9643) -- (7.17233,2.72759);
\draw [c,line width=0.9] (7.30061,2.9643) -- (7.30061,2.72759);
\draw [c,line width=0.9] (7.40906,2.9643) -- (7.40906,2.72759);
\draw [c,line width=0.9] (7.50301,2.9643) -- (7.50301,2.72759);
\draw [c,line width=0.9] (7.58587,2.9643) -- (7.58587,2.72759);
\draw [c,line width=0.9] (7.66,3.20102) -- (7.66,2.72759);
\draw [c,line width=0.9] (8.14767,2.9643) -- (8.14767,2.72759);
\draw [c,line width=0.9] (8.43294,2.9643) -- (8.43294,2.72759);
\draw [c,line width=0.9] (8.63534,2.9643) -- (8.63534,2.72759);
\draw [c,line width=0.9] (8.79233,2.9643) -- (8.79233,2.72759);
\draw [c,line width=0.9] (8.92061,2.9643) -- (8.92061,2.72759);
\draw [c,line width=0.9] (9.02906,2.9643) -- (9.02906,2.72759);
\draw [c,line width=0.9] (9.12301,2.9643) -- (9.12301,2.72759);
\draw [c,line width=0.9] (9.20587,2.9643) -- (9.20587,2.72759);
\draw [c,line width=0.9] (9.28,3.20102) -- (9.28,2.72759);
\draw [c,line width=0.9] (9.76767,2.9643) -- (9.76767,2.72759);
\draw [c,line width=0.9] (10.0529,2.9643) -- (10.0529,2.72759);
\draw [c,line width=0.9] (10.2553,2.9643) -- (10.2553,2.72759);
\draw [c,line width=0.9] (10.4123,2.9643) -- (10.4123,2.72759);
\draw [c,line width=0.9] (10.5406,2.9643) -- (10.5406,2.72759);
\draw [c,line width=0.9] (10.6491,2.9643) -- (10.6491,2.72759);
\draw [c,line width=0.9] (10.743,2.9643) -- (10.743,2.72759);
\draw [c,line width=0.9] (10.8259,2.9643) -- (10.8259,2.72759);
\draw [c,line width=0.9] (10.9,3.20102) -- (10.9,2.72759);
\draw [c,line width=0.9] (11.3877,2.9643) -- (11.3877,2.72759);
\draw [c,line width=0.9] (11.6729,2.9643) -- (11.6729,2.72759);
\draw [c,line width=0.9] (11.8753,2.9643) -- (11.8753,2.72759);
\draw [c,line width=0.9] (12.0323,2.9643) -- (12.0323,2.72759);
\draw [c,line width=0.9] (12.1606,2.9643) -- (12.1606,2.72759);
\draw [c,line width=0.9] (12.2691,2.9643) -- (12.2691,2.72759);
\draw [c,line width=0.9] (12.363,2.9643) -- (12.363,2.72759);
\draw [c,line width=0.9] (12.4459,2.9643) -- (12.4459,2.72759);
\draw [c,line width=0.9] (12.52,3.20102) -- (12.52,2.72759);
\draw [c,line width=0.9] (13.0077,2.9643) -- (13.0077,2.72759);
\draw [c,line width=0.9] (13.2929,2.9643) -- (13.2929,2.72759);
\draw [c,line width=0.9] (13.4953,2.9643) -- (13.4953,2.72759);
\draw [c,line width=0.9] (13.6523,2.9643) -- (13.6523,2.72759);
\draw [c,line width=0.9] (13.7806,2.9643) -- (13.7806,2.72759);
\draw [c,line width=0.9] (13.8891,2.9643) -- (13.8891,2.72759);
\draw [c,line width=0.9] (13.983,2.9643) -- (13.983,2.72759);
\draw [c,line width=0.9] (14.0659,2.9643) -- (14.0659,2.72759);
\draw [c,line width=0.9] (14.14,3.20102) -- (14.14,2.72759);
\draw [c,line width=0.9] (14.6277,2.9643) -- (14.6277,2.72759);
\draw [c,line width=0.9] (14.9129,2.9643) -- (14.9129,2.72759);
\draw [c,line width=0.9] (15.1153,2.9643) -- (15.1153,2.72759);
\draw [c,line width=0.9] (15.2723,2.9643) -- (15.2723,2.72759);
\draw [c,line width=0.9] (15.4006,2.9643) -- (15.4006,2.72759);
\draw [c,line width=0.9] (15.5091,2.9643) -- (15.5091,2.72759);
\draw [c,line width=0.9] (15.603,2.9643) -- (15.603,2.72759);
\draw [c,line width=0.9] (15.6859,2.9643) -- (15.6859,2.72759);
\draw [c,line width=0.9] (15.76,3.20102) -- (15.76,2.72759);
\draw [c,line width=0.9] (16.2477,2.9643) -- (16.2477,2.72759);
\draw [c,line width=0.9] (16.5329,2.9643) -- (16.5329,2.72759);
\draw [c,line width=0.9] (16.7353,2.9643) -- (16.7353,2.72759);
\draw [c,line width=0.9] (16.8923,2.9643) -- (16.8923,2.72759);
\draw [c,line width=0.9] (17.0206,2.9643) -- (17.0206,2.72759);
\draw [c,line width=0.9] (17.1291,2.9643) -- (17.1291,2.72759);
\draw [c,line width=0.9] (17.223,2.9643) -- (17.223,2.72759);
\draw [c,line width=0.9] (17.3059,2.9643) -- (17.3059,2.72759);
\draw [c,line width=0.9] (17.38,3.20102) -- (17.38,2.72759);
\draw [c,line width=0.9] (17.8677,2.9643) -- (17.8677,2.72759);
\draw [c,line width=0.9] (18.1529,2.9643) -- (18.1529,2.72759);
\draw [c,line width=0.9] (18.3553,2.9643) -- (18.3553,2.72759);
\draw [c,line width=0.9] (18.5123,2.9643) -- (18.5123,2.72759);
\draw [c,line width=0.9] (18.6406,2.9643) -- (18.6406,2.72759);
\draw [c,line width=0.9] (18.7491,2.9643) -- (18.7491,2.72759);
\draw [c,line width=0.9] (18.843,2.9643) -- (18.843,2.72759);
\draw [c,line width=0.9] (18.9259,2.9643) -- (18.9259,2.72759);
\draw [c,line width=0.9] (19,3.20102) -- (19,2.72759);
\draw [c,line width=0.9] (2.8,18.5086) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,18.0352) -- (2.8,18.5086);
\draw [c,line width=0.9] (3.28767,18.2719) -- (3.28767,18.5086);
\draw [c,line width=0.9] (3.57294,18.2719) -- (3.57294,18.5086);
\draw [c,line width=0.9] (3.77534,18.2719) -- (3.77534,18.5086);
\draw [c,line width=0.9] (3.93233,18.2719) -- (3.93233,18.5086);
\draw [c,line width=0.9] (4.06061,18.2719) -- (4.06061,18.5086);
\draw [c,line width=0.9] (4.16906,18.2719) -- (4.16906,18.5086);
\draw [c,line width=0.9] (4.26301,18.2719) -- (4.26301,18.5086);
\draw [c,line width=0.9] (4.34587,18.2719) -- (4.34587,18.5086);
\draw [c,line width=0.9] (4.42,18.0352) -- (4.42,18.5086);
\draw [c,line width=0.9] (4.90767,18.2719) -- (4.90767,18.5086);
\draw [c,line width=0.9] (5.19294,18.2719) -- (5.19294,18.5086);
\draw [c,line width=0.9] (5.39534,18.2719) -- (5.39534,18.5086);
\draw [c,line width=0.9] (5.55233,18.2719) -- (5.55233,18.5086);
\draw [c,line width=0.9] (5.68061,18.2719) -- (5.68061,18.5086);
\draw [c,line width=0.9] (5.78906,18.2719) -- (5.78906,18.5086);
\draw [c,line width=0.9] (5.88301,18.2719) -- (5.88301,18.5086);
\draw [c,line width=0.9] (5.96587,18.2719) -- (5.96587,18.5086);
\draw [c,line width=0.9] (6.04,18.0352) -- (6.04,18.5086);
\draw [c,line width=0.9] (6.52767,18.2719) -- (6.52767,18.5086);
\draw [c,line width=0.9] (6.81294,18.2719) -- (6.81294,18.5086);
\draw [c,line width=0.9] (7.01534,18.2719) -- (7.01534,18.5086);
\draw [c,line width=0.9] (7.17233,18.2719) -- (7.17233,18.5086);
\draw [c,line width=0.9] (7.30061,18.2719) -- (7.30061,18.5086);
\draw [c,line width=0.9] (7.40906,18.2719) -- (7.40906,18.5086);
\draw [c,line width=0.9] (7.50301,18.2719) -- (7.50301,18.5086);
\draw [c,line width=0.9] (7.58587,18.2719) -- (7.58587,18.5086);
\draw [c,line width=0.9] (7.66,18.0352) -- (7.66,18.5086);
\draw [c,line width=0.9] (8.14767,18.2719) -- (8.14767,18.5086);
\draw [c,line width=0.9] (8.43294,18.2719) -- (8.43294,18.5086);
\draw [c,line width=0.9] (8.63534,18.2719) -- (8.63534,18.5086);
\draw [c,line width=0.9] (8.79233,18.2719) -- (8.79233,18.5086);
\draw [c,line width=0.9] (8.92061,18.2719) -- (8.92061,18.5086);
\draw [c,line width=0.9] (9.02906,18.2719) -- (9.02906,18.5086);
\draw [c,line width=0.9] (9.12301,18.2719) -- (9.12301,18.5086);
\draw [c,line width=0.9] (9.20587,18.2719) -- (9.20587,18.5086);
\draw [c,line width=0.9] (9.28,18.0352) -- (9.28,18.5086);
\draw [c,line width=0.9] (9.76767,18.2719) -- (9.76767,18.5086);
\draw [c,line width=0.9] (10.0529,18.2719) -- (10.0529,18.5086);
\draw [c,line width=0.9] (10.2553,18.2719) -- (10.2553,18.5086);
\draw [c,line width=0.9] (10.4123,18.2719) -- (10.4123,18.5086);
\draw [c,line width=0.9] (10.5406,18.2719) -- (10.5406,18.5086);
\draw [c,line width=0.9] (10.6491,18.2719) -- (10.6491,18.5086);
\draw [c,line width=0.9] (10.743,18.2719) -- (10.743,18.5086);
\draw [c,line width=0.9] (10.8259,18.2719) -- (10.8259,18.5086);
\draw [c,line width=0.9] (10.9,18.0352) -- (10.9,18.5086);
\draw [c,line width=0.9] (11.3877,18.2719) -- (11.3877,18.5086);
\draw [c,line width=0.9] (11.6729,18.2719) -- (11.6729,18.5086);
\draw [c,line width=0.9] (11.8753,18.2719) -- (11.8753,18.5086);
\draw [c,line width=0.9] (12.0323,18.2719) -- (12.0323,18.5086);
\draw [c,line width=0.9] (12.1606,18.2719) -- (12.1606,18.5086);
\draw [c,line width=0.9] (12.2691,18.2719) -- (12.2691,18.5086);
\draw [c,line width=0.9] (12.363,18.2719) -- (12.363,18.5086);
\draw [c,line width=0.9] (12.4459,18.2719) -- (12.4459,18.5086);
\draw [c,line width=0.9] (12.52,18.0352) -- (12.52,18.5086);
\draw [c,line width=0.9] (13.0077,18.2719) -- (13.0077,18.5086);
\draw [c,line width=0.9] (13.2929,18.2719) -- (13.2929,18.5086);
\draw [c,line width=0.9] (13.4953,18.2719) -- (13.4953,18.5086);
\draw [c,line width=0.9] (13.6523,18.2719) -- (13.6523,18.5086);
\draw [c,line width=0.9] (13.7806,18.2719) -- (13.7806,18.5086);
\draw [c,line width=0.9] (13.8891,18.2719) -- (13.8891,18.5086);
\draw [c,line width=0.9] (13.983,18.2719) -- (13.983,18.5086);
\draw [c,line width=0.9] (14.0659,18.2719) -- (14.0659,18.5086);
\draw [c,line width=0.9] (14.14,18.0352) -- (14.14,18.5086);
\draw [c,line width=0.9] (14.6277,18.2719) -- (14.6277,18.5086);
\draw [c,line width=0.9] (14.9129,18.2719) -- (14.9129,18.5086);
\draw [c,line width=0.9] (15.1153,18.2719) -- (15.1153,18.5086);
\draw [c,line width=0.9] (15.2723,18.2719) -- (15.2723,18.5086);
\draw [c,line width=0.9] (15.4006,18.2719) -- (15.4006,18.5086);
\draw [c,line width=0.9] (15.5091,18.2719) -- (15.5091,18.5086);
\draw [c,line width=0.9] (15.603,18.2719) -- (15.603,18.5086);
\draw [c,line width=0.9] (15.6859,18.2719) -- (15.6859,18.5086);
\draw [c,line width=0.9] (15.76,18.0352) -- (15.76,18.5086);
\draw [c,line width=0.9] (16.2477,18.2719) -- (16.2477,18.5086);
\draw [c,line width=0.9] (16.5329,18.2719) -- (16.5329,18.5086);
\draw [c,line width=0.9] (16.7353,18.2719) -- (16.7353,18.5086);
\draw [c,line width=0.9] (16.8923,18.2719) -- (16.8923,18.5086);
\draw [c,line width=0.9] (17.0206,18.2719) -- (17.0206,18.5086);
\draw [c,line width=0.9] (17.1291,18.2719) -- (17.1291,18.5086);
\draw [c,line width=0.9] (17.223,18.2719) -- (17.223,18.5086);
\draw [c,line width=0.9] (17.3059,18.2719) -- (17.3059,18.5086);
\draw [c,line width=0.9] (17.38,18.0352) -- (17.38,18.5086);
\draw [c,line width=0.9] (17.8677,18.2719) -- (17.8677,18.5086);
\draw [c,line width=0.9] (18.1529,18.2719) -- (18.1529,18.5086);
\draw [c,line width=0.9] (18.3553,18.2719) -- (18.3553,18.5086);
\draw [c,line width=0.9] (18.5123,18.2719) -- (18.5123,18.5086);
\draw [c,line width=0.9] (18.6406,18.2719) -- (18.6406,18.5086);
\draw [c,line width=0.9] (18.7491,18.2719) -- (18.7491,18.5086);
\draw [c,line width=0.9] (18.843,18.2719) -- (18.843,18.5086);
\draw [c,line width=0.9] (18.9259,18.2719) -- (18.9259,18.5086);
\draw [c,line width=0.9] (19,18.0352) -- (19,18.5086);
\draw [c,line width=0.9] (2.8,2.72759) -- (2.8,18.5086);
\draw [c,line width=0.9] (3.286,2.72759) -- (2.8,2.72759);
\draw [c,line width=0.9] (3.043,3.20264) -- (2.8,3.20264);
\draw [c,line width=0.9] (3.043,3.48053) -- (2.8,3.48053);
\draw [c,line width=0.9] (3.043,3.6777) -- (2.8,3.6777);
\draw [c,line width=0.9] (3.043,3.83063) -- (2.8,3.83063);
\draw [c,line width=0.9] (3.043,3.95559) -- (2.8,3.95559);
\draw [c,line width=0.9] (3.043,4.06124) -- (2.8,4.06124);
\draw [c,line width=0.9] (3.043,4.15276) -- (2.8,4.15276);
\draw [c,line width=0.9] (3.043,4.23348) -- (2.8,4.23348);
\draw [c,line width=0.9] (3.286,4.30569) -- (2.8,4.30569);
\draw [c,line width=0.9] (3.043,4.78075) -- (2.8,4.78075);
\draw [c,line width=0.9] (3.043,5.05864) -- (2.8,5.05864);
\draw [c,line width=0.9] (3.043,5.2558) -- (2.8,5.2558);
\draw [c,line width=0.9] (3.043,5.40874) -- (2.8,5.40874);
\draw [c,line width=0.9] (3.043,5.53369) -- (2.8,5.53369);
\draw [c,line width=0.9] (3.043,5.63934) -- (2.8,5.63934);
\draw [c,line width=0.9] (3.043,5.73086) -- (2.8,5.73086);
\draw [c,line width=0.9] (3.043,5.81158) -- (2.8,5.81158);
\draw [c,line width=0.9] (3.286,5.88379) -- (2.8,5.88379);
\draw [c,line width=0.9] (3.043,6.35885) -- (2.8,6.35885);
\draw [c,line width=0.9] (3.043,6.63674) -- (2.8,6.63674);
\draw [c,line width=0.9] (3.043,6.83391) -- (2.8,6.83391);
\draw [c,line width=0.9] (3.043,6.98684) -- (2.8,6.98684);
\draw [c,line width=0.9] (3.043,7.1118) -- (2.8,7.1118);
\draw [c,line width=0.9] (3.043,7.21745) -- (2.8,7.21745);
\draw [c,line width=0.9] (3.043,7.30896) -- (2.8,7.30896);
\draw [c,line width=0.9] (3.043,7.38969) -- (2.8,7.38969);
\draw [c,line width=0.9] (3.286,7.4619) -- (2.8,7.4619);
\draw [c,line width=0.9] (3.043,7.93695) -- (2.8,7.93695);
\draw [c,line width=0.9] (3.043,8.21484) -- (2.8,8.21484);
\draw [c,line width=0.9] (3.043,8.41201) -- (2.8,8.41201);
\draw [c,line width=0.9] (3.043,8.56495) -- (2.8,8.56495);
\draw [c,line width=0.9] (3.043,8.6899) -- (2.8,8.6899);
\draw [c,line width=0.9] (3.043,8.79555) -- (2.8,8.79555);
\draw [c,line width=0.9] (3.043,8.88707) -- (2.8,8.88707);
\draw [c,line width=0.9] (3.043,8.96779) -- (2.8,8.96779);
\draw [c,line width=0.9] (3.286,9.04) -- (2.8,9.04);
\draw [c,line width=0.9] (3.043,9.51506) -- (2.8,9.51506);
\draw [c,line width=0.9] (3.043,9.79295) -- (2.8,9.79295);
\draw [c,line width=0.9] (3.043,9.99011) -- (2.8,9.99011);
\draw [c,line width=0.9] (3.043,10.143) -- (2.8,10.143);
\draw [c,line width=0.9] (3.043,10.268) -- (2.8,10.268);
\draw [c,line width=0.9] (3.043,10.3737) -- (2.8,10.3737);
\draw [c,line width=0.9] (3.043,10.4652) -- (2.8,10.4652);
\draw [c,line width=0.9] (3.043,10.5459) -- (2.8,10.5459);
\draw [c,line width=0.9] (3.286,10.6181) -- (2.8,10.6181);
\draw [c,line width=0.9] (3.043,11.0932) -- (2.8,11.0932);
\draw [c,line width=0.9] (3.043,11.3711) -- (2.8,11.3711);
\draw [c,line width=0.9] (3.043,11.5682) -- (2.8,11.5682);
\draw [c,line width=0.9] (3.043,11.7212) -- (2.8,11.7212);
\draw [c,line width=0.9] (3.043,11.8461) -- (2.8,11.8461);
\draw [c,line width=0.9] (3.043,11.9518) -- (2.8,11.9518);
\draw [c,line width=0.9] (3.043,12.0433) -- (2.8,12.0433);
\draw [c,line width=0.9] (3.043,12.124) -- (2.8,12.124);
\draw [c,line width=0.9] (3.286,12.1962) -- (2.8,12.1962);
\draw [c,line width=0.9] (3.043,12.6713) -- (2.8,12.6713);
\draw [c,line width=0.9] (3.043,12.9492) -- (2.8,12.9492);
\draw [c,line width=0.9] (3.043,13.1463) -- (2.8,13.1463);
\draw [c,line width=0.9] (3.043,13.2993) -- (2.8,13.2993);
\draw [c,line width=0.9] (3.043,13.4242) -- (2.8,13.4242);
\draw [c,line width=0.9] (3.043,13.5299) -- (2.8,13.5299);
\draw [c,line width=0.9] (3.043,13.6214) -- (2.8,13.6214);
\draw [c,line width=0.9] (3.043,13.7021) -- (2.8,13.7021);
\draw [c,line width=0.9] (3.286,13.7743) -- (2.8,13.7743);
\draw [c,line width=0.9] (3.043,14.2494) -- (2.8,14.2494);
\draw [c,line width=0.9] (3.043,14.5273) -- (2.8,14.5273);
\draw [c,line width=0.9] (3.043,14.7244) -- (2.8,14.7244);
\draw [c,line width=0.9] (3.043,14.8774) -- (2.8,14.8774);
\draw [c,line width=0.9] (3.043,15.0023) -- (2.8,15.0023);
\draw [c,line width=0.9] (3.043,15.108) -- (2.8,15.108);
\draw [c,line width=0.9] (3.043,15.1995) -- (2.8,15.1995);
\draw [c,line width=0.9] (3.043,15.2802) -- (2.8,15.2802);
\draw [c,line width=0.9] (3.286,15.3524) -- (2.8,15.3524);
\draw [c,line width=0.9] (3.043,15.8275) -- (2.8,15.8275);
\draw [c,line width=0.9] (3.043,16.1054) -- (2.8,16.1054);
\draw [c,line width=0.9] (3.043,16.3025) -- (2.8,16.3025);
\draw [c,line width=0.9] (3.043,16.4555) -- (2.8,16.4555);
\draw [c,line width=0.9] (3.043,16.5804) -- (2.8,16.5804);
\draw [c,line width=0.9] (3.043,16.6861) -- (2.8,16.6861);
\draw [c,line width=0.9] (3.043,16.7776) -- (2.8,16.7776);
\draw [c,line width=0.9] (3.043,16.8583) -- (2.8,16.8583);
\draw [c,line width=0.9] (3.286,16.9305) -- (2.8,16.9305);
\draw [c,line width=0.9] (3.043,17.4056) -- (2.8,17.4056);
\draw [c,line width=0.9] (3.043,17.6835) -- (2.8,17.6835);
\draw [c,line width=0.9] (3.043,17.8806) -- (2.8,17.8806);
\draw [c,line width=0.9] (3.043,18.0336) -- (2.8,18.0336);
\draw [c,line width=0.9] (3.043,18.1585) -- (2.8,18.1585);
\draw [c,line width=0.9] (3.043,18.2642) -- (2.8,18.2642);
\draw [c,line width=0.9] (3.043,18.3557) -- (2.8,18.3557);
\draw [c,line width=0.9] (3.043,18.4364) -- (2.8,18.4364);
\draw [c,line width=0.9] (3.286,18.5086) -- (2.8,18.5086);
\draw [c,line width=0.9] (19,2.72759) -- (19,18.5086);
\draw [c,line width=0.9] (18.514,2.72759) -- (19,2.72759);
\draw [c,line width=0.9] (18.757,3.20264) -- (19,3.20264);
\draw [c,line width=0.9] (18.757,3.48053) -- (19,3.48053);
\draw [c,line width=0.9] (18.757,3.6777) -- (19,3.6777);
\draw [c,line width=0.9] (18.757,3.83063) -- (19,3.83063);
\draw [c,line width=0.9] (18.757,3.95559) -- (19,3.95559);
\draw [c,line width=0.9] (18.757,4.06124) -- (19,4.06124);
\draw [c,line width=0.9] (18.757,4.15276) -- (19,4.15276);
\draw [c,line width=0.9] (18.757,4.23348) -- (19,4.23348);
\draw [c,line width=0.9] (18.514,4.30569) -- (19,4.30569);
\draw [c,line width=0.9] (18.757,4.78075) -- (19,4.78075);
\draw [c,line width=0.9] (18.757,5.05864) -- (19,5.05864);
\draw [c,line width=0.9] (18.757,5.2558) -- (19,5.2558);
\draw [c,line width=0.9] (18.757,5.40874) -- (19,5.40874);
\draw [c,line width=0.9] (18.757,5.53369) -- (19,5.53369);
\draw [c,line width=0.9] (18.757,5.63934) -- (19,5.63934);
\draw [c,line width=0.9] (18.757,5.73086) -- (19,5.73086);
\draw [c,line width=0.9] (18.757,5.81158) -- (19,5.81158);
\draw [c,line width=0.9] (18.514,5.88379) -- (19,5.88379);
\draw [c,line width=0.9] (18.757,6.35885) -- (19,6.35885);
\draw [c,line width=0.9] (18.757,6.63674) -- (19,6.63674);
\draw [c,line width=0.9] (18.757,6.83391) -- (19,6.83391);
\draw [c,line width=0.9] (18.757,6.98684) -- (19,6.98684);
\draw [c,line width=0.9] (18.757,7.1118) -- (19,7.1118);
\draw [c,line width=0.9] (18.757,7.21745) -- (19,7.21745);
\draw [c,line width=0.9] (18.757,7.30896) -- (19,7.30896);
\draw [c,line width=0.9] (18.757,7.38969) -- (19,7.38969);
\draw [c,line width=0.9] (18.514,7.4619) -- (19,7.4619);
\draw [c,line width=0.9] (18.757,7.93695) -- (19,7.93695);
\draw [c,line width=0.9] (18.757,8.21484) -- (19,8.21484);
\draw [c,line width=0.9] (18.757,8.41201) -- (19,8.41201);
\draw [c,line width=0.9] (18.757,8.56495) -- (19,8.56495);
\draw [c,line width=0.9] (18.757,8.6899) -- (19,8.6899);
\draw [c,line width=0.9] (18.757,8.79555) -- (19,8.79555);
\draw [c,line width=0.9] (18.757,8.88707) -- (19,8.88707);
\draw [c,line width=0.9] (18.757,8.96779) -- (19,8.96779);
\draw [c,line width=0.9] (18.514,9.04) -- (19,9.04);
\draw [c,line width=0.9] (18.757,9.51506) -- (19,9.51506);
\draw [c,line width=0.9] (18.757,9.79295) -- (19,9.79295);
\draw [c,line width=0.9] (18.757,9.99011) -- (19,9.99011);
\draw [c,line width=0.9] (18.757,10.143) -- (19,10.143);
\draw [c,line width=0.9] (18.757,10.268) -- (19,10.268);
\draw [c,line width=0.9] (18.757,10.3737) -- (19,10.3737);
\draw [c,line width=0.9] (18.757,10.4652) -- (19,10.4652);
\draw [c,line width=0.9] (18.757,10.5459) -- (19,10.5459);
\draw [c,line width=0.9] (18.514,10.6181) -- (19,10.6181);
\draw [c,line width=0.9] (18.757,11.0932) -- (19,11.0932);
\draw [c,line width=0.9] (18.757,11.3711) -- (19,11.3711);
\draw [c,line width=0.9] (18.757,11.5682) -- (19,11.5682);
\draw [c,line width=0.9] (18.757,11.7212) -- (19,11.7212);
\draw [c,line width=0.9] (18.757,11.8461) -- (19,11.8461);
\draw [c,line width=0.9] (18.757,11.9518) -- (19,11.9518);
\draw [c,line width=0.9] (18.757,12.0433) -- (19,12.0433);
\draw [c,line width=0.9] (18.757,12.124) -- (19,12.124);
\draw [c,line width=0.9] (18.514,12.1962) -- (19,12.1962);
\draw [c,line width=0.9] (18.757,12.6713) -- (19,12.6713);
\draw [c,line width=0.9] (18.757,12.9492) -- (19,12.9492);
\draw [c,line width=0.9] (18.757,13.1463) -- (19,13.1463);
\draw [c,line width=0.9] (18.757,13.2993) -- (19,13.2993);
\draw [c,line width=0.9] (18.757,13.4242) -- (19,13.4242);
\draw [c,line width=0.9] (18.757,13.5299) -- (19,13.5299);
\draw [c,line width=0.9] (18.757,13.6214) -- (19,13.6214);
\draw [c,line width=0.9] (18.757,13.7021) -- (19,13.7021);
\draw [c,line width=0.9] (18.514,13.7743) -- (19,13.7743);
\draw [c,line width=0.9] (18.757,14.2494) -- (19,14.2494);
\draw [c,line width=0.9] (18.757,14.5273) -- (19,14.5273);
\draw [c,line width=0.9] (18.757,14.7244) -- (19,14.7244);
\draw [c,line width=0.9] (18.757,14.8774) -- (19,14.8774);
\draw [c,line width=0.9] (18.757,15.0023) -- (19,15.0023);
\draw [c,line width=0.9] (18.757,15.108) -- (19,15.108);
\draw [c,line width=0.9] (18.757,15.1995) -- (19,15.1995);
\draw [c,line width=0.9] (18.757,15.2802) -- (19,15.2802);
\draw [c,line width=0.9] (18.514,15.3524) -- (19,15.3524);
\draw [c,line width=0.9] (18.757,15.8275) -- (19,15.8275);
\draw [c,line width=0.9] (18.757,16.1054) -- (19,16.1054);
\draw [c,line width=0.9] (18.757,16.3025) -- (19,16.3025);
\draw [c,line width=0.9] (18.757,16.4555) -- (19,16.4555);
\draw [c,line width=0.9] (18.757,16.5804) -- (19,16.5804);
\draw [c,line width=0.9] (18.757,16.6861) -- (19,16.6861);
\draw [c,line width=0.9] (18.757,16.7776) -- (19,16.7776);
\draw [c,line width=0.9] (18.757,16.8583) -- (19,16.8583);
\draw [c,line width=0.9] (18.514,16.9305) -- (19,16.9305);
\draw [c,line width=0.9] (18.757,17.4056) -- (19,17.4056);
\draw [c,line width=0.9] (18.757,17.6835) -- (19,17.6835);
\draw [c,line width=0.9] (18.757,17.8806) -- (19,17.8806);
\draw [c,line width=0.9] (18.757,18.0336) -- (19,18.0336);
\draw [c,line width=0.9] (18.757,18.1585) -- (19,18.1585);
\draw [c,line width=0.9] (18.757,18.2642) -- (19,18.2642);
\draw [c,line width=0.9] (18.757,18.3557) -- (19,18.3557);
\draw [c,line width=0.9] (18.757,18.4364) -- (19,18.4364);
\draw [c,line width=0.9] (18.514,18.5086) -- (19,18.5086);
\end{tikzpicture}


==> pics/IAXO_meV_DM_plot.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.6034);
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [anchor= east] (19,1.04855) node[scale=1.19664, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [anchor=base] (2.8,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (3.61278,2.37406) -- (3.61278,2.18448);
\draw [c,line width=0.9] (4.08823,2.37406) -- (4.08823,2.18448);
\draw [c,line width=0.9] (4.42556,2.37406) -- (4.42556,2.18448);
\draw [c,line width=0.9] (4.68722,2.37406) -- (4.68722,2.18448);
\draw [c,line width=0.9] (4.90101,2.37406) -- (4.90101,2.18448);
\draw [c,line width=0.9] (5.08177,2.37406) -- (5.08177,2.18448);
\draw [c,line width=0.9] (5.23835,2.37406) -- (5.23835,2.18448);
\draw [c,line width=0.9] (5.37646,2.37406) -- (5.37646,2.18448);
\draw [c,line width=0.9] (5.5,2.56365) -- (5.5,2.18448);
\draw [anchor=base] (5.5,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (6.31278,2.37406) -- (6.31278,2.18448);
\draw [c,line width=0.9] (6.78823,2.37406) -- (6.78823,2.18448);
\draw [c,line width=0.9] (7.12556,2.37406) -- (7.12556,2.18448);
\draw [c,line width=0.9] (7.38722,2.37406) -- (7.38722,2.18448);
\draw [c,line width=0.9] (7.60101,2.37406) -- (7.60101,2.18448);
\draw [c,line width=0.9] (7.78177,2.37406) -- (7.78177,2.18448);
\draw [c,line width=0.9] (7.93834,2.37406) -- (7.93834,2.18448);
\draw [c,line width=0.9] (8.07646,2.37406) -- (8.07646,2.18448);
\draw [c,line width=0.9] (8.2,2.56365) -- (8.2,2.18448);
\draw [anchor=base] (8.2,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (9.01278,2.37406) -- (9.01278,2.18448);
\draw [c,line width=0.9] (9.48823,2.37406) -- (9.48823,2.18448);
\draw [c,line width=0.9] (9.82556,2.37406) -- (9.82556,2.18448);
\draw [c,line width=0.9] (10.0872,2.37406) -- (10.0872,2.18448);
\draw [c,line width=0.9] (10.301,2.37406) -- (10.301,2.18448);
\draw [c,line width=0.9] (10.4818,2.37406) -- (10.4818,2.18448);
\draw [c,line width=0.9] (10.6383,2.37406) -- (10.6383,2.18448);
\draw [c,line width=0.9] (10.7765,2.37406) -- (10.7765,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [anchor=base] (10.9,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (11.7128,2.37406) -- (11.7128,2.18448);
\draw [c,line width=0.9] (12.1882,2.37406) -- (12.1882,2.18448);
\draw [c,line width=0.9] (12.5256,2.37406) -- (12.5256,2.18448);
\draw [c,line width=0.9] (12.7872,2.37406) -- (12.7872,2.18448);
\draw [c,line width=0.9] (13.001,2.37406) -- (13.001,2.18448);
\draw [c,line width=0.9] (13.1818,2.37406) -- (13.1818,2.18448);
\draw [c,line width=0.9] (13.3383,2.37406) -- (13.3383,2.18448);
\draw [c,line width=0.9] (13.4765,2.37406) -- (13.4765,2.18448);
\draw [c,line width=0.9] (13.6,2.56365) -- (13.6,2.18448);
\draw [anchor=base] (13.6,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (14.4128,2.37406) -- (14.4128,2.18448);
\draw [c,line width=0.9] (14.8882,2.37406) -- (14.8882,2.18448);
\draw [c,line width=0.9] (15.2256,2.37406) -- (15.2256,2.18448);
\draw [c,line width=0.9] (15.4872,2.37406) -- (15.4872,2.18448);
\draw [c,line width=0.9] (15.701,2.37406) -- (15.701,2.18448);
\draw [c,line width=0.9] (15.8818,2.37406) -- (15.8818,2.18448);
\draw [c,line width=0.9] (16.0383,2.37406) -- (16.0383,2.18448);
\draw [c,line width=0.9] (16.1765,2.37406) -- (16.1765,2.18448);
\draw [c,line width=0.9] (16.3,2.56365) -- (16.3,2.18448);
\draw [anchor=base] (16.3,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (17.1128,2.37406) -- (17.1128,2.18448);
\draw [c,line width=0.9] (17.5882,2.37406) -- (17.5882,2.18448);
\draw [c,line width=0.9] (17.9256,2.37406) -- (17.9256,2.18448);
\draw [c,line width=0.9] (18.1872,2.37406) -- (18.1872,2.18448);
\draw [c,line width=0.9] (18.401,2.37406) -- (18.401,2.18448);
\draw [c,line width=0.9] (18.5818,2.37406) -- (18.5818,2.18448);
\draw [c,line width=0.9] (18.7383,2.37406) -- (18.7383,2.18448);
\draw [c,line width=0.9] (18.8765,2.37406) -- (18.8765,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [anchor=base] (19,1.47843) node[scale=1.19664, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.61278,14.6337) -- (3.61278,14.8233);
\draw [c,line width=0.9] (4.08823,14.6337) -- (4.08823,14.8233);
\draw [c,line width=0.9] (4.42556,14.6337) -- (4.42556,14.8233);
\draw [c,line width=0.9] (4.68722,14.6337) -- (4.68722,14.8233);
\draw [c,line width=0.9] (4.90101,14.6337) -- (4.90101,14.8233);
\draw [c,line width=0.9] (5.08177,14.6337) -- (5.08177,14.8233);
\draw [c,line width=0.9] (5.23835,14.6337) -- (5.23835,14.8233);
\draw [c,line width=0.9] (5.37646,14.6337) -- (5.37646,14.8233);
\draw [c,line width=0.9] (5.5,14.4441) -- (5.5,14.8233);
\draw [c,line width=0.9] (6.31278,14.6337) -- (6.31278,14.8233);
\draw [c,line width=0.9] (6.78823,14.6337) -- (6.78823,14.8233);
\draw [c,line width=0.9] (7.12556,14.6337) -- (7.12556,14.8233);
\draw [c,line width=0.9] (7.38722,14.6337) -- (7.38722,14.8233);
\draw [c,line width=0.9] (7.60101,14.6337) -- (7.60101,14.8233);
\draw [c,line width=0.9] (7.78177,14.6337) -- (7.78177,14.8233);
\draw [c,line width=0.9] (7.93834,14.6337) -- (7.93834,14.8233);
\draw [c,line width=0.9] (8.07646,14.6337) -- (8.07646,14.8233);
\draw [c,line width=0.9] (8.2,14.4441) -- (8.2,14.8233);
\draw [c,line width=0.9] (9.01278,14.6337) -- (9.01278,14.8233);
\draw [c,line width=0.9] (9.48823,14.6337) -- (9.48823,14.8233);
\draw [c,line width=0.9] (9.82556,14.6337) -- (9.82556,14.8233);
\draw [c,line width=0.9] (10.0872,14.6337) -- (10.0872,14.8233);
\draw [c,line width=0.9] (10.301,14.6337) -- (10.301,14.8233);
\draw [c,line width=0.9] (10.4818,14.6337) -- (10.4818,14.8233);
\draw [c,line width=0.9] (10.6383,14.6337) -- (10.6383,14.8233);
\draw [c,line width=0.9] (10.7765,14.6337) -- (10.7765,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.7128,14.6337) -- (11.7128,14.8233);
\draw [c,line width=0.9] (12.1882,14.6337) -- (12.1882,14.8233);
\draw [c,line width=0.9] (12.5256,14.6337) -- (12.5256,14.8233);
\draw [c,line width=0.9] (12.7872,14.6337) -- (12.7872,14.8233);
\draw [c,line width=0.9] (13.001,14.6337) -- (13.001,14.8233);
\draw [c,line width=0.9] (13.1818,14.6337) -- (13.1818,14.8233);
\draw [c,line width=0.9] (13.3383,14.6337) -- (13.3383,14.8233);
\draw [c,line width=0.9] (13.4765,14.6337) -- (13.4765,14.8233);
\draw [c,line width=0.9] (13.6,14.4441) -- (13.6,14.8233);
\draw [c,line width=0.9] (14.4128,14.6337) -- (14.4128,14.8233);
\draw [c,line width=0.9] (14.8882,14.6337) -- (14.8882,14.8233);
\draw [c,line width=0.9] (15.2256,14.6337) -- (15.2256,14.8233);
\draw [c,line width=0.9] (15.4872,14.6337) -- (15.4872,14.8233);
\draw [c,line width=0.9] (15.701,14.6337) -- (15.701,14.8233);
\draw [c,line width=0.9] (15.8818,14.6337) -- (15.8818,14.8233);
\draw [c,line width=0.9] (16.0383,14.6337) -- (16.0383,14.8233);
\draw [c,line width=0.9] (16.1765,14.6337) -- (16.1765,14.8233);
\draw [c,line width=0.9] (16.3,14.4441) -- (16.3,14.8233);
\draw [c,line width=0.9] (17.1128,14.6337) -- (17.1128,14.8233);
\draw [c,line width=0.9] (17.5882,14.6337) -- (17.5882,14.8233);
\draw [c,line width=0.9] (17.9256,14.6337) -- (17.9256,14.8233);
\draw [c,line width=0.9] (18.1872,14.6337) -- (18.1872,14.8233);
\draw [c,line width=0.9] (18.401,14.6337) -- (18.401,14.8233);
\draw [c,line width=0.9] (18.5818,14.6337) -- (18.5818,14.8233);
\draw [c,line width=0.9] (18.7383,14.6337) -- (18.7383,14.8233);
\draw [c,line width=0.9] (18.8765,14.6337) -- (18.8765,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [anchor= east] (1.008,14.8233) node[scale=1.19664, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.18448) -- (2.8,2.18448);
\draw [anchor= east] (2.644,2.18448) node[scale=1.19664, color=c, rotate=0]{$10^{-16}$};
\draw [c,line width=0.9] (3.043,2.72801) -- (2.8,2.72801);
\draw [c,line width=0.9] (3.043,3.04595) -- (2.8,3.04595);
\draw [c,line width=0.9] (3.043,3.27153) -- (2.8,3.27153);
\draw [c,line width=0.9] (3.043,3.4465) -- (2.8,3.4465);
\draw [c,line width=0.9] (3.043,3.58947) -- (2.8,3.58947);
\draw [c,line width=0.9] (3.043,3.71034) -- (2.8,3.71034);
\draw [c,line width=0.9] (3.043,3.81505) -- (2.8,3.81505);
\draw [c,line width=0.9] (3.043,3.90741) -- (2.8,3.90741);
\draw [c,line width=0.9] (3.286,3.99003) -- (2.8,3.99003);
\draw [anchor= east] (2.644,3.99003) node[scale=1.19664, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.043,4.53355) -- (2.8,4.53355);
\draw [c,line width=0.9] (3.043,4.85149) -- (2.8,4.85149);
\draw [c,line width=0.9] (3.043,5.07707) -- (2.8,5.07707);
\draw [c,line width=0.9] (3.043,5.25205) -- (2.8,5.25205);
\draw [c,line width=0.9] (3.043,5.39501) -- (2.8,5.39501);
\draw [c,line width=0.9] (3.043,5.51589) -- (2.8,5.51589);
\draw [c,line width=0.9] (3.043,5.62059) -- (2.8,5.62059);
\draw [c,line width=0.9] (3.043,5.71295) -- (2.8,5.71295);
\draw [c,line width=0.9] (3.286,5.79557) -- (2.8,5.79557);
\draw [anchor= east] (2.644,5.79557) node[scale=1.19664, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.043,6.33909) -- (2.8,6.33909);
\draw [c,line width=0.9] (3.043,6.65703) -- (2.8,6.65703);
\draw [c,line width=0.9] (3.043,6.88261) -- (2.8,6.88261);
\draw [c,line width=0.9] (3.043,7.05759) -- (2.8,7.05759);
\draw [c,line width=0.9] (3.043,7.20055) -- (2.8,7.20055);
\draw [c,line width=0.9] (3.043,7.32143) -- (2.8,7.32143);
\draw [c,line width=0.9] (3.043,7.42613) -- (2.8,7.42613);
\draw [c,line width=0.9] (3.043,7.51849) -- (2.8,7.51849);
\draw [c,line width=0.9] (3.286,7.60111) -- (2.8,7.60111);
\draw [anchor= east] (2.644,7.60111) node[scale=1.19664, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,8.14463) -- (2.8,8.14463);
\draw [c,line width=0.9] (3.043,8.46257) -- (2.8,8.46257);
\draw [c,line width=0.9] (3.043,8.68815) -- (2.8,8.68815);
\draw [c,line width=0.9] (3.043,8.86313) -- (2.8,8.86313);
\draw [c,line width=0.9] (3.043,9.00609) -- (2.8,9.00609);
\draw [c,line width=0.9] (3.043,9.12697) -- (2.8,9.12697);
\draw [c,line width=0.9] (3.043,9.23168) -- (2.8,9.23168);
\draw [c,line width=0.9] (3.043,9.32403) -- (2.8,9.32403);
\draw [c,line width=0.9] (3.286,9.40665) -- (2.8,9.40665);
\draw [anchor= east] (2.644,9.40665) node[scale=1.19664, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,9.95017) -- (2.8,9.95017);
\draw [c,line width=0.9] (3.043,10.2681) -- (2.8,10.2681);
\draw [c,line width=0.9] (3.043,10.4937) -- (2.8,10.4937);
\draw [c,line width=0.9] (3.043,10.6687) -- (2.8,10.6687);
\draw [c,line width=0.9] (3.043,10.8116) -- (2.8,10.8116);
\draw [c,line width=0.9] (3.043,10.9325) -- (2.8,10.9325);
\draw [c,line width=0.9] (3.043,11.0372) -- (2.8,11.0372);
\draw [c,line width=0.9] (3.043,11.1296) -- (2.8,11.1296);
\draw [c,line width=0.9] (3.286,11.2122) -- (2.8,11.2122);
\draw [anchor= east] (2.644,11.2122) node[scale=1.19664, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,11.7557) -- (2.8,11.7557);
\draw [c,line width=0.9] (3.043,12.0737) -- (2.8,12.0737);
\draw [c,line width=0.9] (3.043,12.2992) -- (2.8,12.2992);
\draw [c,line width=0.9] (3.043,12.4742) -- (2.8,12.4742);
\draw [c,line width=0.9] (3.043,12.6172) -- (2.8,12.6172);
\draw [c,line width=0.9] (3.043,12.7381) -- (2.8,12.7381);
\draw [c,line width=0.9] (3.043,12.8428) -- (2.8,12.8428);
\draw [c,line width=0.9] (3.043,12.9351) -- (2.8,12.9351);
\draw [c,line width=0.9] (3.286,13.0177) -- (2.8,13.0177);
\draw [anchor= east] (2.644,13.0177) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,13.5613) -- (2.8,13.5613);
\draw [c,line width=0.9] (3.043,13.8792) -- (2.8,13.8792);
\draw [c,line width=0.9] (3.043,14.1048) -- (2.8,14.1048);
\draw [c,line width=0.9] (3.043,14.2798) -- (2.8,14.2798);
\draw [c,line width=0.9] (3.043,14.4227) -- (2.8,14.4227);
\draw [c,line width=0.9] (3.043,14.5436) -- (2.8,14.5436);
\draw [c,line width=0.9] (3.043,14.6483) -- (2.8,14.6483);
\draw [c,line width=0.9] (3.043,14.7407) -- (2.8,14.7407);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [anchor= east] (2.644,14.8233) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (18.757,2.72801) -- (19,2.72801);
\draw [c,line width=0.9] (18.757,3.04595) -- (19,3.04595);
\draw [c,line width=0.9] (18.757,3.27153) -- (19,3.27153);
\draw [c,line width=0.9] (18.757,3.4465) -- (19,3.4465);
\draw [c,line width=0.9] (18.757,3.58947) -- (19,3.58947);
\draw [c,line width=0.9] (18.757,3.71034) -- (19,3.71034);
\draw [c,line width=0.9] (18.757,3.81505) -- (19,3.81505);
\draw [c,line width=0.9] (18.757,3.90741) -- (19,3.90741);
\draw [c,line width=0.9] (18.514,3.99003) -- (19,3.99003);
\draw [c,line width=0.9] (18.757,4.53355) -- (19,4.53355);
\draw [c,line width=0.9] (18.757,4.85149) -- (19,4.85149);
\draw [c,line width=0.9] (18.757,5.07707) -- (19,5.07707);
\draw [c,line width=0.9] (18.757,5.25205) -- (19,5.25205);
\draw [c,line width=0.9] (18.757,5.39501) -- (19,5.39501);
\draw [c,line width=0.9] (18.757,5.51589) -- (19,5.51589);
\draw [c,line width=0.9] (18.757,5.62059) -- (19,5.62059);
\draw [c,line width=0.9] (18.757,5.71295) -- (19,5.71295);
\draw [c,line width=0.9] (18.514,5.79557) -- (19,5.79557);
\draw [c,line width=0.9] (18.757,6.33909) -- (19,6.33909);
\draw [c,line width=0.9] (18.757,6.65703) -- (19,6.65703);
\draw [c,line width=0.9] (18.757,6.88261) -- (19,6.88261);
\draw [c,line width=0.9] (18.757,7.05759) -- (19,7.05759);
\draw [c,line width=0.9] (18.757,7.20055) -- (19,7.20055);
\draw [c,line width=0.9] (18.757,7.32143) -- (19,7.32143);
\draw [c,line width=0.9] (18.757,7.42613) -- (19,7.42613);
\draw [c,line width=0.9] (18.757,7.51849) -- (19,7.51849);
\draw [c,line width=0.9] (18.514,7.60111) -- (19,7.60111);
\draw [c,line width=0.9] (18.757,8.14463) -- (19,8.14463);
\draw [c,line width=0.9] (18.757,8.46257) -- (19,8.46257);
\draw [c,line width=0.9] (18.757,8.68815) -- (19,8.68815);
\draw [c,line width=0.9] (18.757,8.86313) -- (19,8.86313);
\draw [c,line width=0.9] (18.757,9.00609) -- (19,9.00609);
\draw [c,line width=0.9] (18.757,9.12697) -- (19,9.12697);
\draw [c,line width=0.9] (18.757,9.23168) -- (19,9.23168);
\draw [c,line width=0.9] (18.757,9.32403) -- (19,9.32403);
\draw [c,line width=0.9] (18.514,9.40665) -- (19,9.40665);
\draw [c,line width=0.9] (18.757,9.95017) -- (19,9.95017);
\draw [c,line width=0.9] (18.757,10.2681) -- (19,10.2681);
\draw [c,line width=0.9] (18.757,10.4937) -- (19,10.4937);
\draw [c,line width=0.9] (18.757,10.6687) -- (19,10.6687);
\draw [c,line width=0.9] (18.757,10.8116) -- (19,10.8116);
\draw [c,line width=0.9] (18.757,10.9325) -- (19,10.9325);
\draw [c,line width=0.9] (18.757,11.0372) -- (19,11.0372);
\draw [c,line width=0.9] (18.757,11.1296) -- (19,11.1296);
\draw [c,line width=0.9] (18.514,11.2122) -- (19,11.2122);
\draw [c,line width=0.9] (18.757,11.7557) -- (19,11.7557);
\draw [c,line width=0.9] (18.757,12.0737) -- (19,12.0737);
\draw [c,line width=0.9] (18.757,12.2992) -- (19,12.2992);
\draw [c,line width=0.9] (18.757,12.4742) -- (19,12.4742);
\draw [c,line width=0.9] (18.757,12.6172) -- (19,12.6172);
\draw [c,line width=0.9] (18.757,12.7381) -- (19,12.7381);
\draw [c,line width=0.9] (18.757,12.8428) -- (19,12.8428);
\draw [c,line width=0.9] (18.757,12.9351) -- (19,12.9351);
\draw [c,line width=0.9] (18.514,13.0177) -- (19,13.0177);
\draw [c,line width=0.9] (18.757,13.5613) -- (19,13.5613);
\draw [c,line width=0.9] (18.757,13.8792) -- (19,13.8792);
\draw [c,line width=0.9] (18.757,14.1048) -- (19,14.1048);
\draw [c,line width=0.9] (18.757,14.2798) -- (19,14.2798);
\draw [c,line width=0.9] (18.757,14.4227) -- (19,14.4227);
\draw [c,line width=0.9] (18.757,14.5436) -- (19,14.5436);
\draw [c,line width=0.9] (18.757,14.6483) -- (19,14.6483);
\draw [c,line width=0.9] (18.757,14.7407) -- (19,14.7407);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (2.8,2.18448) -- (3.59725,2.18448) -- (19,12.4846) -- (19,14.8233) -- (17.9026,14.8233) -- (2.8,4.72384);
\draw [c,line width=0.9] (3.59725,2.18448) -- (19,12.4846);
\draw [c,line width=0.9] (17.9026,14.8233) -- (2.8,4.72384);
\definecolor{c}{rgb}{1,0.6,0.4};
\draw [c, fill=c, fill opacity=0.3] (13.7394,14.8233) -- (13.7394,12.6994) -- (13.8613,12.5079) -- (14.0006,12.3512) -- (14.14,12.212) -- (14.3142,12.0727) -- (14.4884,11.9856) -- (14.6452,11.8986) -- (14.8194,11.8116) -- (15.0284,11.7419) --
 (15.22,11.6897) -- (15.4465,11.6375) -- (15.6729,11.6026) -- (15.8645,11.5678) -- (16.1258,11.5504) -- (16.3348,11.5504) -- (16.5613,11.5678) -- (16.84,11.5852) -- (17.1884,11.6375) -- (17.589,11.7419) -- (17.92,11.8638) -- (18.1987,12.003) --
 (18.4252,12.1597) -- (18.6865,12.386) -- (18.8084,12.5427) -- (18.9826,12.9257) -- (19,13.0476) -- (19,14.8233);
\draw [c,line width=2.7] (13.7394,14.8233) -- (13.7394,12.6994);
\draw [c,line width=2.7] (13.7394,12.6994) -- (13.8613,12.5079) -- (14.0006,12.3512) -- (14.14,12.212) -- (14.3142,12.0727) -- (14.4884,11.9856) -- (14.6452,11.8986) -- (14.8194,11.8116) -- (15.0284,11.7419) -- (15.22,11.6897) -- (15.4465,11.6375) --
 (15.6729,11.6026) -- (15.8645,11.5678) -- (16.1258,11.5504) -- (16.3348,11.5504) -- (16.5613,11.5678) -- (16.84,11.5852) -- (17.1884,11.6375) -- (17.589,11.7419) -- (17.92,11.8638) -- (18.1987,12.003) -- (18.4252,12.1597) -- (18.6865,12.386) --
 (18.8084,12.5427) -- (18.9826,12.9257) -- (19,13.0476) -- (19,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (3.43839,14.8233) -- (3.43839,3.56356) -- (4.15528,4.04739) -- (4.15528,14.8233);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (3.43839,14.8233) -- (3.43839,3.56356);
\draw [c,line width=0.9] (3.43839,3.56356) -- (4.15528,4.04739) -- (4.15528,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (4.53948,14.8233) -- (4.53948,6.52624) -- (4.61603,6.52624) -- (4.61603,7.07092) -- (4.7441,7.07092) -- (4.84665,7.07092) -- (4.84665,6.67748) -- (4.94871,6.67748) -- (4.94871,6.82871) -- (5.00024,6.82871) -- (5.00024,7.37281) --
 (5.12831,7.37281) -- (5.12831,7.67527) -- (5.17934,7.67527) -- (5.17934,7.79638) -- (5.28189,7.79638) -- (5.28189,8.15911) -- (5.38395,8.15911) -- (5.38395,7.55417) -- (5.48651,7.55417) -- (5.48651,7.9169) -- (5.69113,7.9169) -- (5.69113,9.18704) --
 (5.73184,9.18704) -- (5.73184,8.94483) -- (5.97278,8.94483) -- (5.97278,8.79418) -- (6.04981,8.79418) -- (6.04981,14.8233);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (4.53948,14.8233) -- (4.53948,6.52624);
\draw [c,line width=0.9] (4.53948,6.52624) -- (4.61603,6.52624) -- (4.61603,7.07092) -- (4.7441,7.07092) -- (4.84665,7.07092) -- (4.84665,6.67748) -- (4.94871,6.67748) -- (4.94871,6.82871) -- (5.00024,6.82871) -- (5.00024,7.37281) --
 (5.12831,7.37281) -- (5.12831,7.67527) -- (5.17934,7.67527) -- (5.17934,7.79638) -- (5.28189,7.79638) -- (5.28189,8.15911) -- (5.38395,8.15911) -- (5.38395,7.55417) -- (5.48651,7.55417) -- (5.48651,7.9169) -- (5.69113,7.9169) -- (5.69113,9.18704) --
 (5.73184,9.18704) -- (5.73184,8.94483) -- (5.97278,8.94483) -- (5.97278,8.79418) -- (6.04981,8.79418) -- (6.04981,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (6.50438,14.8233) -- (6.50438,6.33909) -- (6.51676,6.33909) -- (6.52657,6.51406) -- (6.52657,14.8233);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (6.50438,14.8233) -- (6.50438,6.33909);
\draw [c,line width=0.9] (6.50438,6.33909) -- (6.51676,6.33909) -- (6.52657,6.51406) -- (6.52657,14.8233);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,11.5478) -- (11.7128,11.5449) -- (12.5256,11.5555) -- (13.001,11.5507) -- (13.3383,11.5546) -- (13.6,11.5661) -- (13.8138,11.5693) -- (13.9945,11.5935) -- (14.1511,11.5998) --
 (14.6266,11.7995) -- (15.102,12.1737) -- (15.5775,12.4909) -- (16.0529,12.8263) -- (16.5284,13.1374) -- (17.0038,13.4552) -- (17.4792,13.7673) -- (17.9547,14.085) -- (18.4301,14.4058) -- (18.9056,14.7226) -- (19,14.7853);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,11.5478) -- (11.7128,11.5449);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (11.7128,11.5449) -- (12.5256,11.5555) -- (13.001,11.5507) -- (13.3383,11.5546) -- (13.6,11.5661) -- (13.8138,11.5693) -- (13.9945,11.5935) -- (14.1511,11.5998) -- (14.6266,11.7995) --
 (15.102,12.1737) -- (15.5775,12.4909) -- (16.0529,12.8263) -- (16.5284,13.1374) -- (17.0038,13.4552) -- (17.4792,13.7673) -- (17.9547,14.085) -- (18.4301,14.4058) -- (18.9056,14.7226) -- (19,14.7853);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,14.8233) -- (2.8,14.8233) -- (2.8,10.5595) -- (8.2,10.5595) -- (9.01278,10.5595) -- (9.48823,10.5595) -- (9.82556,10.5595) -- (10.0872,10.5595) -- (10.301,10.5595) -- (10.4818,10.5595) -- (10.6383,10.5595) --
 (10.7765,10.5595) -- (10.9,10.5595) -- (11.7128,10.5594) -- (12.1882,10.5595) -- (12.5256,10.5599) -- (12.7872,10.5609) -- (13.001,10.5629) -- (13.1818,10.5665) -- (13.3383,10.5731) -- (13.4765,10.5838) -- (13.6,10.5995) -- (13.7118,10.6199) --
 (13.8138,10.6438) -- (13.9076,10.6706) -- (13.9945,10.7003) -- (14.0754,10.7331) -- (14.1511,10.7682) -- (14.2222,10.8036) -- (14.2892,10.838) -- (14.3526,10.8718) -- (14.4128,10.9097) -- (14.47,10.9564) -- (14.5245,11.0039) -- (14.5767,11.0396) --
 (14.6266,11.0614) -- (14.6744,11.0731) -- (14.7204,11.0747) -- (14.7647,11.0648) -- (14.8073,11.0495) -- (14.8485,11.0423) -- (14.8882,11.0545) -- (14.9267,11.0789) -- (14.9639,11.0916) -- (15,11.0893) -- (15.035,11.0883) -- (15.069,11.1539) --
 (15.102,11.1774) -- (15.1341,11.181) -- (15.1654,11.163) -- (15.1959,11.1518) -- (15.2256,11.1721) -- (15.2545,11.1453) -- (15.2828,11.1682) -- (15.3104,11.1786) -- (15.3373,11.162) -- (15.3637,11.1589) -- (15.3894,11.1668) -- (15.4147,11.1546) --
 (15.4394,11.1305) -- (15.4635,11.0773) -- (15.4872,11.094) -- (15.5104,11.1111) -- (15.5332,11.1082) -- (15.5555,11.0854) -- (15.5775,11.0739) -- (15.599,11.0882) -- (15.6201,11.0922) -- (15.6409,11.081) -- (15.6613,11.0717) -- (15.6813,11.0764) --
 (15.701,11.0858) -- (15.7204,11.084) -- (15.7395,11.0753) -- (15.7582,11.0767) -- (15.7767,11.0897) -- (15.7949,11.0896) -- (15.8128,11.0754) -- (15.8304,11.0934) -- (15.8478,11.1239) -- (15.8649,11.1256) -- (15.8818,11.1309) -- (15.8984,11.1896) --
 (15.9148,11.2001) -- (15.931,11.2063) -- (15.9469,11.2122) -- (15.9627,11.2123) -- (15.9782,11.1529) -- (15.9935,11.2056) -- (16.0087,11.2111) -- (16.0236,11.1843) -- (16.0383,11.2183) -- (16.0529,11.2231) -- (16.0673,11.2098) -- (16.0815,11.2345)
 -- (16.0956,11.239) -- (16.1094,11.2391) -- (16.1231,11.2567) -- (16.1367,11.2589) -- (16.1501,11.2675) -- (16.1634,11.2794) -- (16.1765,11.2837) -- (16.1894,11.2934) -- (16.2022,11.3017) -- (16.2149,11.3092) -- (16.2274,11.318) -- (16.2399,11.326)
 -- (16.2521,11.3331) -- (16.2643,11.342) -- (16.2763,11.3498) -- (16.2882,11.357) -- (16.3,11.366) -- (16.3117,11.3721) -- (16.3232,11.3815) -- (16.3347,11.3878) -- (16.346,11.3962) -- (16.3572,11.4036) -- (16.3683,11.4106) -- (16.3793,11.4185) --
 (16.3902,11.4251) -- (16.4011,11.4331) -- (16.4118,11.4399) -- (16.4224,11.4474) -- (16.4329,11.4544) -- (16.4433,11.461) -- (16.4536,11.4683) -- (16.4639,11.4748) -- (16.474,11.4825) -- (16.4841,11.4886) -- (16.4941,11.4962) -- (16.504,11.5023) --
 (16.5138,11.5094) -- (16.5235,11.515) -- (16.5332,11.5225) -- (16.5427,11.5289) -- (16.5522,11.5355) -- (16.5617,11.5417) -- (16.571,11.5483) -- (16.5803,11.5541) -- (16.5895,11.5605) -- (16.5986,11.5671) -- (16.6076,11.5735) -- (16.6166,11.579) --
 (16.6255,11.5858) -- (16.6344,11.5912) -- (16.6432,11.5973) -- (16.6519,11.6035) -- (16.6606,11.6095) -- (16.6691,11.6153) -- (16.6777,11.6211) -- (16.6861,11.6272) -- (16.6945,11.6329) -- (16.7029,11.6387) -- (16.7112,11.644) -- (16.7194,11.65) --
 (16.7276,11.6557) -- (16.7357,11.6612) -- (16.7438,11.667) -- (16.7518,11.6722) -- (16.7597,11.678) -- (16.7676,11.6834) -- (16.7754,11.6884) -- (16.7832,11.6926) -- (16.791,11.6957) -- (16.7987,11.7049) -- (16.8063,11.7104) -- (16.8139,11.7155) --
 (16.8214,11.721) -- (16.8289,11.7265) -- (16.8364,11.7321) -- (16.8438,11.7377) -- (16.8511,11.7423) -- (16.8584,11.7473) -- (16.8657,11.7535) -- (16.8729,11.7597) -- (16.8801,11.7663) -- (16.8872,11.7732) -- (16.8943,11.793) -- (16.9013,11.9663) --
 (16.9083,12.2792) -- (16.9153,12.3639) -- (16.9222,12.42) -- (16.9291,12.4587) -- (16.9359,12.4876) -- (16.9427,12.5057) -- (16.9495,12.5215) -- (16.9562,12.5417) -- (16.9629,12.5599) -- (16.9695,12.5771) -- (16.9761,12.5782) -- (16.9827,12.5789) --
 (16.9892,12.5993) -- (16.9957,12.616) -- (17.0022,12.6246) -- (17.0086,12.6239) -- (17.015,12.6245) -- (17.0214,12.6412) -- (17.0277,12.6499) -- (17.034,12.6621) -- (17.0402,12.6619) -- (17.0464,12.663) -- (17.0526,12.665) -- (17.0588,12.6795) --
 (17.0649,12.7018) -- (17.071,12.693) -- (17.0771,12.6928) -- (17.0831,12.6884) -- (17.0891,12.7069) -- (17.0951,12.728) -- (17.101,12.7358) -- (17.1069,12.7342) -- (17.1128,12.7213) -- (17.1186,12.71) -- (17.1244,12.7196) -- (17.1302,12.7421) --
 (17.136,12.7603) -- (17.1417,12.768) -- (17.1474,12.7839) -- (17.1531,12.7633) -- (17.1588,12.7586) -- (17.1644,12.7644) -- (17.17,12.7737) -- (17.1756,12.8075) -- (17.1811,12.8052) -- (17.1866,12.7971) -- (17.1921,12.7942) -- (17.1976,12.7904) --
 (17.203,12.8151) -- (17.2084,12.8199) -- (17.2138,12.8207) -- (17.2192,12.8179) -- (17.2245,12.8219) -- (17.2299,12.8387) -- (17.2352,12.8445) -- (17.2404,12.8447) -- (17.2457,12.8326) -- (17.2509,12.8423) -- (17.2561,12.8508) -- (17.2613,12.8631)
 -- (17.2664,12.8647) -- (17.2716,12.8561) -- (17.2767,12.8617) -- (17.2818,12.8776) -- (17.2868,12.8835) -- (17.2919,12.8826) -- (17.2969,12.869) -- (17.3019,12.869) -- (17.3069,12.892) -- (17.3118,12.8983) -- (17.3168,12.9014) -- (17.3217,12.9012)
 -- (17.3266,12.8925) -- (17.3314,12.9122) -- (17.3363,12.9152) -- (17.3411,12.9136) -- (17.346,12.9144) -- (17.3507,12.9049) -- (17.3555,12.9285) -- (17.3603,12.9406) -- (17.365,12.9342) -- (17.3697,12.9417) -- (17.3744,12.9315) -- (17.3791,12.9406)
 -- (17.3838,12.9565) -- (17.3884,12.9428) -- (17.3931,12.9477) -- (17.3977,12.9529) -- (17.4022,12.9637) -- (17.4068,12.9847) -- (17.4114,12.9711) -- (17.4159,12.953) -- (17.4204,12.9565) -- (17.4249,12.9748) -- (17.4294,12.9941) --
 (17.4339,12.9965) -- (17.4383,12.986) -- (17.4428,12.9762) -- (17.4472,12.9869) -- (17.4516,13) -- (17.456,13.0003) -- (17.4603,12.9954) -- (17.4647,13.0011) -- (17.469,13.0065) -- (17.4733,13.0113) -- (17.4776,13.0066) -- (17.4819,13.0044) --
 (17.4862,13.0187) -- (17.4905,13.0278) -- (17.4947,13.0399) -- (17.4989,13.0355) -- (17.5031,13.0126) -- (17.5073,13.0119) -- (17.5115,13.0371) -- (17.5157,13.0588) -- (17.5198,13.0598) -- (17.524,13.035) -- (17.5281,13.0303) -- (17.5322,13.0428) --
 (17.5363,13.068) -- (17.5404,13.0805) -- (17.5444,13.0583) -- (17.5485,13.04) -- (17.5525,13.0523) -- (17.5565,13.0763) -- (17.5605,13.0933) -- (17.5645,13.0873) -- (17.5685,13.0603) -- (17.5725,13.0654) -- (17.5764,13.0869) -- (17.5804,13.0951) --
 (17.5843,13.0955) -- (17.5882,13.0896) -- (17.5921,13.0898) -- (17.596,13.1087) -- (17.5999,13.1155) -- (17.6038,13.1059) -- (17.6076,13.0911) -- (17.6114,13.0939) -- (17.6153,13.126) -- (17.6191,13.1454) -- (17.6229,13.1251) -- (17.6267,13.1106) --
 (17.6305,13.1103) -- (17.6342,13.1265) -- (17.638,13.1378) -- (17.6417,13.1298) -- (17.6454,13.144) -- (17.6492,13.133) -- (17.6529,13.1444) -- (17.6566,13.1514) -- (17.6602,13.1314) -- (17.6639,13.1321) -- (17.6676,13.14) -- (17.6712,13.1603) --
 (17.6748,13.1749) -- (17.6785,13.1523) -- (17.6821,13.1626) -- (17.6857,13.1473) -- (17.6893,13.15) -- (17.6929,13.1672) -- (17.6964,13.161) -- (17.7,13.1883) -- (17.7035,13.1734) -- (17.7071,13.1781) -- (17.7106,13.158) -- (17.7141,13.1559) --
 (17.7176,13.1976) -- (17.7211,13.1706) -- (17.7246,13.2062) -- (17.7281,13.185) -- (17.7315,13.1878) -- (17.735,13.1971) -- (17.7384,13.1786) -- (17.7419,13.2108) -- (17.7453,13.1894) -- (17.7487,13.215) -- (17.7521,13.2154) -- (17.7555,13.2172) --
 (17.7589,13.2144) -- (17.7623,13.1995) -- (17.7656,13.2213) -- (17.769,13.2093) -- (18.0637,13.4175) -- (18.299,13.5818) -- (18.4949,13.7441) -- (18.6627,13.8522) -- (18.8094,13.9328) -- (18.9399,14.0218) -- (19,14.0683);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,10.5595) -- (8.2,10.5595);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.2,10.5595) -- (9.01278,10.5595) -- (9.48823,10.5595) -- (9.82556,10.5595) -- (10.0872,10.5595) -- (10.301,10.5595) -- (10.4818,10.5595) -- (10.6383,10.5595) -- (10.7765,10.5595) --
 (10.9,10.5595) -- (11.7128,10.5594) -- (12.1882,10.5595) -- (12.5256,10.5599) -- (12.7872,10.5609) -- (13.001,10.5629) -- (13.1818,10.5665) -- (13.3383,10.5731) -- (13.4765,10.5838) -- (13.6,10.5995) -- (13.7118,10.6199) -- (13.8138,10.6438) --
 (13.9076,10.6706) -- (13.9945,10.7003) -- (14.0754,10.7331) -- (14.1511,10.7682) -- (14.2222,10.8036) -- (14.2892,10.838) -- (14.3526,10.8718) -- (14.4128,10.9097) -- (14.47,10.9564) -- (14.5245,11.0039) -- (14.5767,11.0396) -- (14.6266,11.0614) --
 (14.6744,11.0731) -- (14.7204,11.0747) -- (14.7647,11.0648) -- (14.8073,11.0495) -- (14.8485,11.0423) -- (14.8882,11.0545) -- (14.9267,11.0789) -- (14.9639,11.0916) -- (15,11.0893) -- (15.035,11.0883) -- (15.069,11.1539) -- (15.102,11.1774) --
 (15.1341,11.181) -- (15.1654,11.163) -- (15.1959,11.1518) -- (15.2256,11.1721) -- (15.2545,11.1453) -- (15.2828,11.1682) -- (15.3104,11.1786) -- (15.3373,11.162) -- (15.3637,11.1589) -- (15.3894,11.1668) -- (15.4147,11.1546) -- (15.4394,11.1305) --
 (15.4635,11.0773) -- (15.4872,11.094) -- (15.5104,11.1111) -- (15.5332,11.1082) -- (15.5555,11.0854) -- (15.5775,11.0739) -- (15.599,11.0882) -- (15.6201,11.0922) -- (15.6409,11.081) -- (15.6613,11.0717) -- (15.6813,11.0764) -- (15.701,11.0858) --
 (15.7204,11.084) -- (15.7395,11.0753) -- (15.7582,11.0767) -- (15.7767,11.0897) -- (15.7949,11.0896) -- (15.8128,11.0754) -- (15.8304,11.0934) -- (15.8478,11.1239) -- (15.8649,11.1256) -- (15.8818,11.1309) -- (15.8984,11.1896) -- (15.9148,11.2001)
 -- (15.931,11.2063) -- (15.9469,11.2122) -- (15.9627,11.2123) -- (15.9782,11.1529) -- (15.9935,11.2056) -- (16.0087,11.2111) -- (16.0236,11.1843) -- (16.0383,11.2183) -- (16.0529,11.2231) -- (16.0673,11.2098) -- (16.0815,11.2345) -- (16.0956,11.239)
 -- (16.1094,11.2391) -- (16.1231,11.2567) -- (16.1367,11.2589) -- (16.1501,11.2675) -- (16.1634,11.2794) -- (16.1765,11.2837) -- (16.1894,11.2934) -- (16.2022,11.3017) -- (16.2149,11.3092) -- (16.2274,11.318) -- (16.2399,11.326) -- (16.2521,11.3331)
 -- (16.2643,11.342) -- (16.2763,11.3498) -- (16.2882,11.357) -- (16.3,11.366) -- (16.3117,11.3721) -- (16.3232,11.3815) -- (16.3347,11.3878) -- (16.346,11.3962) -- (16.3572,11.4036) -- (16.3683,11.4106) -- (16.3793,11.4185) -- (16.3902,11.4251) --
 (16.4011,11.4331) -- (16.4118,11.4399) -- (16.4224,11.4474) -- (16.4329,11.4544) -- (16.4433,11.461) -- (16.4536,11.4683) -- (16.4639,11.4748) -- (16.474,11.4825) -- (16.4841,11.4886) -- (16.4941,11.4962) -- (16.504,11.5023) -- (16.5138,11.5094) --
 (16.5235,11.515) -- (16.5332,11.5225) -- (16.5427,11.5289) -- (16.5522,11.5355) -- (16.5617,11.5417) -- (16.571,11.5483) -- (16.5803,11.5541) -- (16.5895,11.5605) -- (16.5986,11.5671) -- (16.6076,11.5735) -- (16.6166,11.579) -- (16.6255,11.5858) --
 (16.6344,11.5912) -- (16.6432,11.5973) -- (16.6519,11.6035) -- (16.6606,11.6095) -- (16.6691,11.6153) -- (16.6777,11.6211) -- (16.6861,11.6272) -- (16.6945,11.6329) -- (16.7029,11.6387) -- (16.7112,11.644) -- (16.7194,11.65) -- (16.7276,11.6557) --
 (16.7357,11.6612) -- (16.7438,11.667) -- (16.7518,11.6722) -- (16.7597,11.678) -- (16.7676,11.6834) -- (16.7754,11.6884) -- (16.7832,11.6926) -- (16.791,11.6957) -- (16.7987,11.7049) -- (16.8063,11.7104) -- (16.8139,11.7155) -- (16.8214,11.721) --
 (16.8289,11.7265) -- (16.8364,11.7321) -- (16.8438,11.7377) -- (16.8511,11.7423) -- (16.8584,11.7473) -- (16.8657,11.7535) -- (16.8729,11.7597) -- (16.8801,11.7663) -- (16.8872,11.7732) -- (16.8943,11.793) -- (16.9013,11.9663) -- (16.9083,12.2792)
 -- (16.9153,12.3639) -- (16.9222,12.42) -- (16.9291,12.4587) -- (16.9359,12.4876) -- (16.9427,12.5057) -- (16.9495,12.5215) -- (16.9562,12.5417) -- (16.9629,12.5599) -- (16.9695,12.5771) -- (16.9761,12.5782) -- (16.9827,12.5789) -- (16.9892,12.5993)
 -- (16.9957,12.616) -- (17.0022,12.6246) -- (17.0086,12.6239) -- (17.015,12.6245) -- (17.0214,12.6412) -- (17.0277,12.6499) -- (17.034,12.6621) -- (17.0402,12.6619) -- (17.0464,12.663) -- (17.0526,12.665) -- (17.0588,12.6795) -- (17.0649,12.7018) --
 (17.071,12.693) -- (17.0771,12.6928) -- (17.0831,12.6884) -- (17.0891,12.7069) -- (17.0951,12.728) -- (17.101,12.7358) -- (17.1069,12.7342) -- (17.1128,12.7213) -- (17.1186,12.71) -- (17.1244,12.7196) -- (17.1302,12.7421) -- (17.136,12.7603) --
 (17.1417,12.768) -- (17.1474,12.7839) -- (17.1531,12.7633) -- (17.1588,12.7586) -- (17.1644,12.7644) -- (17.17,12.7737) -- (17.1756,12.8075) -- (17.1811,12.8052) -- (17.1866,12.7971) -- (17.1921,12.7942) -- (17.1976,12.7904) -- (17.203,12.8151) --
 (17.2084,12.8199) -- (17.2138,12.8207) -- (17.2192,12.8179) -- (17.2245,12.8219) -- (17.2299,12.8387) -- (17.2352,12.8445) -- (17.2404,12.8447) -- (17.2457,12.8326) -- (17.2509,12.8423) -- (17.2561,12.8508) -- (17.2613,12.8631) -- (17.2664,12.8647)
 -- (17.2716,12.8561) -- (17.2767,12.8617) -- (17.2818,12.8776) -- (17.2868,12.8835) -- (17.2919,12.8826) -- (17.2969,12.869) -- (17.3019,12.869) -- (17.3069,12.892) -- (17.3118,12.8983) -- (17.3168,12.9014) -- (17.3217,12.9012) -- (17.3266,12.8925)
 -- (17.3314,12.9122) -- (17.3363,12.9152) -- (17.3411,12.9136) -- (17.346,12.9144) -- (17.3507,12.9049) -- (17.3555,12.9285) -- (17.3603,12.9406) -- (17.365,12.9342) -- (17.3697,12.9417) -- (17.3744,12.9315) -- (17.3791,12.9406) -- (17.3838,12.9565)
 -- (17.3884,12.9428) -- (17.3931,12.9477) -- (17.3977,12.9529) -- (17.4022,12.9637) -- (17.4068,12.9847) -- (17.4114,12.9711) -- (17.4159,12.953) -- (17.4204,12.9565) -- (17.4249,12.9748) -- (17.4294,12.9941) -- (17.4339,12.9965) -- (17.4383,12.986)
 -- (17.4428,12.9762) -- (17.4472,12.9869) -- (17.4516,13) -- (17.456,13.0003) -- (17.4603,12.9954) -- (17.4647,13.0011) -- (17.469,13.0065) -- (17.4733,13.0113) -- (17.4776,13.0066) -- (17.4819,13.0044) -- (17.4862,13.0187) -- (17.4905,13.0278) --
 (17.4947,13.0399) -- (17.4989,13.0355) -- (17.5031,13.0126) -- (17.5073,13.0119) -- (17.5115,13.0371) -- (17.5157,13.0588) -- (17.5198,13.0598) -- (17.524,13.035) -- (17.5281,13.0303) -- (17.5322,13.0428) -- (17.5363,13.068) -- (17.5404,13.0805) --
 (17.5444,13.0583) -- (17.5485,13.04) -- (17.5525,13.0523) -- (17.5565,13.0763) -- (17.5605,13.0933) -- (17.5645,13.0873) -- (17.5685,13.0603) -- (17.5725,13.0654) -- (17.5764,13.0869) -- (17.5804,13.0951) -- (17.5843,13.0955) -- (17.5882,13.0896) --
 (17.5921,13.0898) -- (17.596,13.1087) -- (17.5999,13.1155) -- (17.6038,13.1059) -- (17.6076,13.0911) -- (17.6114,13.0939) -- (17.6153,13.126) -- (17.6191,13.1454) -- (17.6229,13.1251) -- (17.6267,13.1106) -- (17.6305,13.1103) -- (17.6342,13.1265) --
 (17.638,13.1378) -- (17.6417,13.1298) -- (17.6454,13.144) -- (17.6492,13.133) -- (17.6529,13.1444) -- (17.6566,13.1514) -- (17.6602,13.1314) -- (17.6639,13.1321) -- (17.6676,13.14) -- (17.6712,13.1603) -- (17.6748,13.1749) -- (17.6785,13.1523) --
 (17.6821,13.1626) -- (17.6857,13.1473) -- (17.6893,13.15) -- (17.6929,13.1672) -- (17.6964,13.161) -- (17.7,13.1883) -- (17.7035,13.1734) -- (17.7071,13.1781) -- (17.7106,13.158) -- (17.7141,13.1559) -- (17.7176,13.1976) -- (17.7211,13.1706) --
 (17.7246,13.2062) -- (17.7281,13.185) -- (17.7315,13.1878) -- (17.735,13.1971) -- (17.7384,13.1786) -- (17.7419,13.2108) -- (17.7453,13.1894) -- (17.7487,13.215) -- (17.7521,13.2154) -- (17.7555,13.2172) -- (17.7589,13.2144) -- (17.7623,13.1995) --
 (17.7656,13.2213) -- (17.769,13.2093) -- (18.0637,13.4175) -- (18.299,13.5818) -- (18.4949,13.7441) -- (18.6627,13.8522) -- (18.8094,13.9328) -- (18.9399,14.0218) -- (19,14.0683);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,10.1701) -- (8.2,10.1701) -- (9.01278,10.1701) -- (9.48823,10.1701) -- (9.82556,10.1701) -- (10.0872,10.1701) -- (10.301,10.1701) -- (10.4818,10.1701) -- (10.6383,10.17) --
 (10.7765,10.17) -- (10.9,10.17) -- (11.7128,10.17) -- (12.1882,10.1703) -- (12.5256,10.1717) -- (12.7872,10.1747) -- (13.001,10.1802) -- (13.1818,10.1887) -- (13.3383,10.2005) -- (13.4765,10.2159) -- (13.6,10.2351) -- (13.7118,10.2581) --
 (13.8138,10.2847) -- (13.9076,10.3146) -- (13.9945,10.3471) -- (14.0754,10.3816) -- (14.1511,10.4166) -- (14.2222,10.4504) -- (14.2892,10.4817) -- (14.3526,10.5085) -- (14.4128,10.5298) -- (14.47,10.5453) -- (14.5245,10.5553) -- (14.5767,10.5607) --
 (14.6266,10.5631) -- (14.6744,10.564) -- (14.7204,10.5645) -- (14.7647,10.565) -- (14.8073,10.5662) -- (14.8485,10.5681) -- (14.8882,10.5706) -- (14.9267,10.5732) -- (14.9639,10.5757) -- (15,10.5779) -- (15.035,10.5797) -- (15.069,10.5813) --
 (15.102,10.5832) -- (15.1341,10.5861) -- (15.1654,10.5924) -- (15.1959,10.6051) -- (15.2256,10.6292) -- (15.2545,10.6649) -- (15.2828,10.6903) -- (15.3104,10.707) -- (15.3373,10.7216) -- (15.3637,10.736) -- (15.3894,10.7511) -- (15.4147,10.7669) --
 (15.4394,10.7833) -- (15.4635,10.7997) -- (15.4872,10.8158) -- (15.5104,10.8315) -- (15.5332,10.8463) -- (15.5555,10.8608) -- (15.5775,10.8751) -- (15.599,10.8895) -- (15.6201,10.9039) -- (15.6409,10.918) -- (15.6613,10.9317) -- (15.6813,10.945) --
 (15.701,10.958) -- (15.7204,10.971) -- (15.7395,10.9841) -- (15.7582,10.9969) -- (15.7767,11.0091) -- (15.7949,11.0211) -- (15.8128,11.0331) -- (15.8304,11.0453) -- (15.8478,11.0572) -- (15.8649,11.0687) -- (15.8818,11.0798) -- (15.8984,11.091) --
 (15.9148,11.1024) -- (15.931,11.1134) -- (15.9469,11.1242) -- (15.9627,11.1348) -- (15.9782,11.1451) -- (15.9935,11.1557) -- (16.0087,11.166) -- (16.0236,11.176) -- (16.0383,11.186) -- (16.0529,11.1959) -- (16.0673,11.2059) -- (16.0815,11.2155) --
 (16.0956,11.225) -- (16.1094,11.2344) -- (16.1231,11.2439) -- (16.1367,11.253) -- (16.1501,11.262) -- (16.1634,11.271) -- (16.1765,11.2801) -- (16.1894,11.2889) -- (16.2022,11.2975) -- (16.2149,11.3063) -- (16.2274,11.315) -- (16.2399,11.3234) --
 (16.2521,11.3316) -- (16.2643,11.34) -- (16.2763,11.3482) -- (16.2882,11.3562) -- (16.3,11.3643) -- (16.3117,11.3724) -- (16.3232,11.3804) -- (16.3347,11.3882) -- (16.346,11.3961) -- (16.3572,11.4038) -- (16.3683,11.4112) -- (16.3793,11.4188) --
 (16.3902,11.4263) -- (16.4011,11.4335) -- (16.4118,11.4409) -- (16.4224,11.4483) -- (16.4329,11.4555) -- (16.4433,11.4628) -- (16.4536,11.4701) -- (16.4639,11.477) -- (16.474,11.4838) -- (16.4841,11.4908) -- (16.4941,11.4975) -- (16.504,11.5042) --
 (16.5138,11.5111) -- (16.5235,11.5178) -- (16.5332,11.5246) -- (16.5427,11.5314) -- (16.5522,11.5378) -- (16.5617,11.5444) -- (16.571,11.5508) -- (16.5803,11.5569) -- (16.5895,11.5632) -- (16.5986,11.5696) -- (16.6076,11.5758) -- (16.6166,11.5821)
 -- (16.6255,11.5884) -- (16.6344,11.5947) -- (16.6432,11.6008) -- (16.6519,11.6066) -- (16.6606,11.6127) -- (16.6691,11.6184) -- (16.6777,11.6241) -- (16.6861,11.6301) -- (16.6945,11.6359) -- (16.7029,11.642) -- (16.7112,11.6478) --
 (16.7194,11.6538) -- (16.7276,11.6595) -- (16.7357,11.6648) -- (16.7438,11.6703) -- (16.7518,11.6757) -- (16.7597,11.6812) -- (16.7676,11.6865) -- (16.7754,11.6921) -- (16.7832,11.6969) -- (16.791,11.6988) -- (16.7987,11.7086) -- (16.8063,11.7142)
 -- (16.8139,11.7196) -- (16.8214,11.7245) -- (16.8289,11.7294) -- (16.8364,11.7347) -- (16.8438,11.74) -- (16.8511,11.7451) -- (16.8584,11.7505) -- (16.8657,11.7559) -- (16.8729,11.7611) -- (16.8801,11.7658) -- (16.8872,11.7706) -- (16.8943,11.7756)
 -- (16.9013,11.78) -- (16.9083,11.7849) -- (16.9153,11.7898) -- (16.9222,11.7952) -- (16.9291,11.7999) -- (16.9359,11.805) -- (16.9427,11.81) -- (16.9495,11.8147) -- (16.9562,11.8189) -- (16.9629,11.8233) -- (16.9695,11.8281) -- (16.9761,11.8325) --
 (16.9827,11.8371) -- (16.9892,11.842) -- (16.9957,11.8471) -- (17.0022,11.8517) -- (17.0086,11.8561) -- (17.015,11.8608) -- (17.0214,11.8649) -- (17.0277,11.869) -- (17.034,11.873) -- (17.0402,11.8778) -- (17.0464,11.8822) -- (17.0526,11.8867) --
 (17.0588,11.8914) -- (17.0649,11.8962) -- (17.071,11.9004) -- (17.0771,11.9041) -- (17.0831,11.9086) -- (17.0891,11.9124) -- (17.0951,11.9164) -- (17.101,11.9203) -- (17.1069,11.9252) -- (17.1128,11.9297) -- (17.1186,11.9337) -- (17.1244,11.9383) --
 (17.1302,11.9425) -- (17.136,11.9463) -- (17.1417,11.9495) -- (17.1474,11.9538) -- (17.1531,11.9577) -- (17.1588,11.9615) -- (17.1644,11.9656) -- (17.17,11.9703) -- (17.1756,11.9749) -- (17.1811,11.9784) -- (17.1866,11.9824) -- (17.1921,11.9861) --
 (17.1976,11.9898) -- (17.203,11.9928) -- (17.2084,11.9969) -- (17.2138,12.001) -- (17.2192,12.0049) -- (17.2245,12.009) -- (17.2299,12.0134) -- (17.2352,12.0177) -- (17.2404,12.0204) -- (17.2457,12.0242) -- (17.2509,12.0278) -- (17.2561,12.0314) --
 (17.2613,12.0344) -- (17.2664,12.0384) -- (17.2716,12.0429) -- (17.2767,12.0466) -- (17.2818,12.0507) -- (17.2868,12.0543) -- (17.2919,12.0582) -- (17.2969,12.0608) -- (17.3019,12.0643) -- (17.3069,12.0678) -- (17.3118,12.0714) -- (17.3168,12.0748)
 -- (17.3217,12.0786) -- (17.3266,12.0836) -- (17.3314,12.0869) -- (17.3363,12.0902) -- (17.3411,12.0937) -- (17.346,12.0977) -- (17.3507,12.1006) -- (17.3555,12.104) -- (17.3603,12.1088) -- (17.365,12.1146) -- (17.3697,12.1293) -- (17.3744,12.4503)
 -- (17.3791,12.5629) -- (17.3838,12.5833) -- (17.3884,12.5914) -- (17.3931,12.6003) -- (17.3977,12.6091) -- (17.4022,12.6095) -- (17.4068,12.6075) -- (17.4114,12.6246) -- (17.4159,12.6341) -- (17.4204,12.6408) -- (17.4249,12.6427) --
 (17.4294,12.6543) -- (17.4339,12.6502) -- (17.4383,12.6442) -- (17.4428,12.6489) -- (17.4472,12.6536) -- (17.4516,12.657) -- (17.456,12.6521) -- (17.4603,12.6735) -- (17.4647,12.6846) -- (17.469,12.6829) -- (17.4733,12.6786) -- (17.4776,12.6823) --
 (17.4819,12.6869) -- (17.4862,12.6782) -- (17.4905,12.6842) -- (17.4947,12.6885) -- (17.4989,12.6969) -- (17.5031,12.6953) -- (17.5073,12.7155) -- (17.5115,12.7206) -- (17.5157,12.7095) -- (17.5198,12.7084) -- (17.524,12.7095) -- (17.5281,12.7223)
 -- (17.5322,12.7084) -- (17.5363,12.7171) -- (17.5404,12.7265) -- (17.5444,12.7385) -- (17.5485,12.7369) -- (17.5525,12.7426) -- (17.5565,12.7482) -- (17.5605,12.7367) -- (17.5645,12.7395) -- (17.5685,12.7385) -- (17.5725,12.7527) --
 (17.5764,12.7387) -- (17.5804,12.751) -- (17.5843,12.771) -- (17.5882,12.7772) -- (17.5921,12.767) -- (17.596,12.7606) -- (17.5999,12.7732) -- (17.6038,12.7659) -- (17.6076,12.7689) -- (17.6114,12.7692) -- (17.6153,12.7844) -- (17.6191,12.7781) --
 (17.6229,12.786) -- (17.6267,12.8003) -- (17.6305,12.7931) -- (17.6342,12.7904) -- (17.638,12.7862) -- (17.6417,12.8076) -- (17.6454,12.7999) -- (17.6492,12.7943) -- (17.6529,12.7966) -- (17.6566,12.8087) -- (17.6602,12.8129) -- (17.6639,12.8087) --
 (17.6676,12.8191) -- (17.6712,12.8163) -- (17.6748,12.8196) -- (17.6785,12.8178) -- (17.6821,12.8359) -- (17.6857,12.8274) -- (17.6893,12.8157) -- (17.6929,12.8283) -- (17.6964,12.8387) -- (17.7,12.8391) -- (17.7035,12.8252) -- (17.7071,12.839) --
 (17.7106,12.8461) -- (17.7141,12.845) -- (17.7176,12.8423) -- (17.7211,12.8495) -- (17.7246,12.8512) -- (17.7281,12.8449) -- (17.7315,12.8642) -- (17.735,12.8602) -- (17.7384,12.8633) -- (17.7419,12.8507) -- (17.7453,12.8664) -- (17.7487,12.8792) --
 (17.7521,12.8682) -- (17.7555,12.868) -- (17.7589,12.8693) -- (17.7623,12.8855) -- (17.7656,12.8769) -- (17.769,12.8864) -- (18.0637,13.0849) -- (18.299,13.2497) -- (18.4949,13.3835) -- (18.6627,13.4786) -- (18.8094,13.5865) -- (18.9399,13.6685) --
 (19,13.7112);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,10.1701) -- (8.2,10.1701);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.2,10.1701) -- (9.01278,10.1701) -- (9.48823,10.1701) -- (9.82556,10.1701) -- (10.0872,10.1701) -- (10.301,10.1701) -- (10.4818,10.1701) -- (10.6383,10.17) -- (10.7765,10.17) -- (10.9,10.17) --
 (11.7128,10.17) -- (12.1882,10.1703) -- (12.5256,10.1717) -- (12.7872,10.1747) -- (13.001,10.1802) -- (13.1818,10.1887) -- (13.3383,10.2005) -- (13.4765,10.2159) -- (13.6,10.2351) -- (13.7118,10.2581) -- (13.8138,10.2847) -- (13.9076,10.3146) --
 (13.9945,10.3471) -- (14.0754,10.3816) -- (14.1511,10.4166) -- (14.2222,10.4504) -- (14.2892,10.4817) -- (14.3526,10.5085) -- (14.4128,10.5298) -- (14.47,10.5453) -- (14.5245,10.5553) -- (14.5767,10.5607) -- (14.6266,10.5631) -- (14.6744,10.564) --
 (14.7204,10.5645) -- (14.7647,10.565) -- (14.8073,10.5662) -- (14.8485,10.5681) -- (14.8882,10.5706) -- (14.9267,10.5732) -- (14.9639,10.5757) -- (15,10.5779) -- (15.035,10.5797) -- (15.069,10.5813) -- (15.102,10.5832) -- (15.1341,10.5861) --
 (15.1654,10.5924) -- (15.1959,10.6051) -- (15.2256,10.6292) -- (15.2545,10.6649) -- (15.2828,10.6903) -- (15.3104,10.707) -- (15.3373,10.7216) -- (15.3637,10.736) -- (15.3894,10.7511) -- (15.4147,10.7669) -- (15.4394,10.7833) -- (15.4635,10.7997) --
 (15.4872,10.8158) -- (15.5104,10.8315) -- (15.5332,10.8463) -- (15.5555,10.8608) -- (15.5775,10.8751) -- (15.599,10.8895) -- (15.6201,10.9039) -- (15.6409,10.918) -- (15.6613,10.9317) -- (15.6813,10.945) -- (15.701,10.958) -- (15.7204,10.971) --
 (15.7395,10.9841) -- (15.7582,10.9969) -- (15.7767,11.0091) -- (15.7949,11.0211) -- (15.8128,11.0331) -- (15.8304,11.0453) -- (15.8478,11.0572) -- (15.8649,11.0687) -- (15.8818,11.0798) -- (15.8984,11.091) -- (15.9148,11.1024) -- (15.931,11.1134) --
 (15.9469,11.1242) -- (15.9627,11.1348) -- (15.9782,11.1451) -- (15.9935,11.1557) -- (16.0087,11.166) -- (16.0236,11.176) -- (16.0383,11.186) -- (16.0529,11.1959) -- (16.0673,11.2059) -- (16.0815,11.2155) -- (16.0956,11.225) -- (16.1094,11.2344) --
 (16.1231,11.2439) -- (16.1367,11.253) -- (16.1501,11.262) -- (16.1634,11.271) -- (16.1765,11.2801) -- (16.1894,11.2889) -- (16.2022,11.2975) -- (16.2149,11.3063) -- (16.2274,11.315) -- (16.2399,11.3234) -- (16.2521,11.3316) -- (16.2643,11.34) --
 (16.2763,11.3482) -- (16.2882,11.3562) -- (16.3,11.3643) -- (16.3117,11.3724) -- (16.3232,11.3804) -- (16.3347,11.3882) -- (16.346,11.3961) -- (16.3572,11.4038) -- (16.3683,11.4112) -- (16.3793,11.4188) -- (16.3902,11.4263) -- (16.4011,11.4335) --
 (16.4118,11.4409) -- (16.4224,11.4483) -- (16.4329,11.4555) -- (16.4433,11.4628) -- (16.4536,11.4701) -- (16.4639,11.477) -- (16.474,11.4838) -- (16.4841,11.4908) -- (16.4941,11.4975) -- (16.504,11.5042) -- (16.5138,11.5111) -- (16.5235,11.5178) --
 (16.5332,11.5246) -- (16.5427,11.5314) -- (16.5522,11.5378) -- (16.5617,11.5444) -- (16.571,11.5508) -- (16.5803,11.5569) -- (16.5895,11.5632) -- (16.5986,11.5696) -- (16.6076,11.5758) -- (16.6166,11.5821) -- (16.6255,11.5884) -- (16.6344,11.5947)
 -- (16.6432,11.6008) -- (16.6519,11.6066) -- (16.6606,11.6127) -- (16.6691,11.6184) -- (16.6777,11.6241) -- (16.6861,11.6301) -- (16.6945,11.6359) -- (16.7029,11.642) -- (16.7112,11.6478) -- (16.7194,11.6538) -- (16.7276,11.6595) --
 (16.7357,11.6648) -- (16.7438,11.6703) -- (16.7518,11.6757) -- (16.7597,11.6812) -- (16.7676,11.6865) -- (16.7754,11.6921) -- (16.7832,11.6969) -- (16.791,11.6988) -- (16.7987,11.7086) -- (16.8063,11.7142) -- (16.8139,11.7196) -- (16.8214,11.7245)
 -- (16.8289,11.7294) -- (16.8364,11.7347) -- (16.8438,11.74) -- (16.8511,11.7451) -- (16.8584,11.7505) -- (16.8657,11.7559) -- (16.8729,11.7611) -- (16.8801,11.7658) -- (16.8872,11.7706) -- (16.8943,11.7756) -- (16.9013,11.78) -- (16.9083,11.7849)
 -- (16.9153,11.7898) -- (16.9222,11.7952) -- (16.9291,11.7999) -- (16.9359,11.805) -- (16.9427,11.81) -- (16.9495,11.8147) -- (16.9562,11.8189) -- (16.9629,11.8233) -- (16.9695,11.8281) -- (16.9761,11.8325) -- (16.9827,11.8371) -- (16.9892,11.842)
 -- (16.9957,11.8471) -- (17.0022,11.8517) -- (17.0086,11.8561) -- (17.015,11.8608) -- (17.0214,11.8649) -- (17.0277,11.869) -- (17.034,11.873) -- (17.0402,11.8778) -- (17.0464,11.8822) -- (17.0526,11.8867) -- (17.0588,11.8914) -- (17.0649,11.8962)
 -- (17.071,11.9004) -- (17.0771,11.9041) -- (17.0831,11.9086) -- (17.0891,11.9124) -- (17.0951,11.9164) -- (17.101,11.9203) -- (17.1069,11.9252) -- (17.1128,11.9297) -- (17.1186,11.9337) -- (17.1244,11.9383) -- (17.1302,11.9425) -- (17.136,11.9463)
 -- (17.1417,11.9495) -- (17.1474,11.9538) -- (17.1531,11.9577) -- (17.1588,11.9615) -- (17.1644,11.9656) -- (17.17,11.9703) -- (17.1756,11.9749) -- (17.1811,11.9784) -- (17.1866,11.9824) -- (17.1921,11.9861) -- (17.1976,11.9898) -- (17.203,11.9928)
 -- (17.2084,11.9969) -- (17.2138,12.001) -- (17.2192,12.0049) -- (17.2245,12.009) -- (17.2299,12.0134) -- (17.2352,12.0177) -- (17.2404,12.0204) -- (17.2457,12.0242) -- (17.2509,12.0278) -- (17.2561,12.0314) -- (17.2613,12.0344) -- (17.2664,12.0384)
 -- (17.2716,12.0429) -- (17.2767,12.0466) -- (17.2818,12.0507) -- (17.2868,12.0543) -- (17.2919,12.0582) -- (17.2969,12.0608) -- (17.3019,12.0643) -- (17.3069,12.0678) -- (17.3118,12.0714) -- (17.3168,12.0748) -- (17.3217,12.0786) --
 (17.3266,12.0836) -- (17.3314,12.0869) -- (17.3363,12.0902) -- (17.3411,12.0937) -- (17.346,12.0977) -- (17.3507,12.1006) -- (17.3555,12.104) -- (17.3603,12.1088) -- (17.365,12.1146) -- (17.3697,12.1293) -- (17.3744,12.4503) -- (17.3791,12.5629) --
 (17.3838,12.5833) -- (17.3884,12.5914) -- (17.3931,12.6003) -- (17.3977,12.6091) -- (17.4022,12.6095) -- (17.4068,12.6075) -- (17.4114,12.6246) -- (17.4159,12.6341) -- (17.4204,12.6408) -- (17.4249,12.6427) -- (17.4294,12.6543) -- (17.4339,12.6502)
 -- (17.4383,12.6442) -- (17.4428,12.6489) -- (17.4472,12.6536) -- (17.4516,12.657) -- (17.456,12.6521) -- (17.4603,12.6735) -- (17.4647,12.6846) -- (17.469,12.6829) -- (17.4733,12.6786) -- (17.4776,12.6823) -- (17.4819,12.6869) -- (17.4862,12.6782)
 -- (17.4905,12.6842) -- (17.4947,12.6885) -- (17.4989,12.6969) -- (17.5031,12.6953) -- (17.5073,12.7155) -- (17.5115,12.7206) -- (17.5157,12.7095) -- (17.5198,12.7084) -- (17.524,12.7095) -- (17.5281,12.7223) -- (17.5322,12.7084) --
 (17.5363,12.7171) -- (17.5404,12.7265) -- (17.5444,12.7385) -- (17.5485,12.7369) -- (17.5525,12.7426) -- (17.5565,12.7482) -- (17.5605,12.7367) -- (17.5645,12.7395) -- (17.5685,12.7385) -- (17.5725,12.7527) -- (17.5764,12.7387) -- (17.5804,12.751)
 -- (17.5843,12.771) -- (17.5882,12.7772) -- (17.5921,12.767) -- (17.596,12.7606) -- (17.5999,12.7732) -- (17.6038,12.7659) -- (17.6076,12.7689) -- (17.6114,12.7692) -- (17.6153,12.7844) -- (17.6191,12.7781) -- (17.6229,12.786) -- (17.6267,12.8003)
 -- (17.6305,12.7931) -- (17.6342,12.7904) -- (17.638,12.7862) -- (17.6417,12.8076) -- (17.6454,12.7999) -- (17.6492,12.7943) -- (17.6529,12.7966) -- (17.6566,12.8087) -- (17.6602,12.8129) -- (17.6639,12.8087) -- (17.6676,12.8191) --
 (17.6712,12.8163) -- (17.6748,12.8196) -- (17.6785,12.8178) -- (17.6821,12.8359) -- (17.6857,12.8274) -- (17.6893,12.8157) -- (17.6929,12.8283) -- (17.6964,12.8387) -- (17.7,12.8391) -- (17.7035,12.8252) -- (17.7071,12.839) -- (17.7106,12.8461) --
 (17.7141,12.845) -- (17.7176,12.8423) -- (17.7211,12.8495) -- (17.7246,12.8512) -- (17.7281,12.8449) -- (17.7315,12.8642) -- (17.735,12.8602) -- (17.7384,12.8633) -- (17.7419,12.8507) -- (17.7453,12.8664) -- (17.7487,12.8792) -- (17.7521,12.8682) --
 (17.7555,12.868) -- (17.7589,12.8693) -- (17.7623,12.8855) -- (17.7656,12.8769) -- (17.769,12.8864) -- (18.0637,13.0849) -- (18.299,13.2497) -- (18.4949,13.3835) -- (18.6627,13.4786) -- (18.8094,13.5865) -- (18.9399,13.6685) -- (19,13.7112);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c,line width=1.8] (19,14.0552) -- (18.401,13.6547);
\draw [c,line width=1.8] (18.401,13.6547) -- (15.701,11.8491) -- (13.001,10.0436) -- (10.301,8.23804) -- (7.60101,6.4325) -- (4.90101,4.62696) -- (2.8,3.22198);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dashed,line width=0.9] (18.8765,12.402) -- (18.8765,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dashed,line width=0.9] (2.8,12.6919) -- (19,12.6919);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (6.62043,4.20773) -- (6.62043,7.27884) -- (8.68324,8.66022) -- (8.68324,5.58756);
\definecolor{c}{rgb}{0,0,1};\draw [pattern=north west lines, pattern color=c] (10.2194,9.64197) -- (10.2194,6.61405) -- (16.6143,10.8864) -- (16.6143,13.9194) -- (10.2194,9.64197);
\definecolor{c}{rgb}{0,0.4,0};\draw [pattern=vertical lines, pattern color=c] (10.2194,6.61129) -- (10.2194,9.64197) -- (12.6733,11.2869) -- (12.6733,8.25422) -- (10.2194,6.61129);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,14.8233) -- (2.8,14.8233) -- (2.8,12.6928) -- (11.7128,12.6928) -- (12.7872,12.6931) -- (13.3383,12.695) -- (13.6,12.6981) -- (13.8617,12.7057) -- (14.0754,12.7194) -- (14.2562,12.7413) -- (14.4128,12.774) -- (14.8882,13.1067)
 -- (14.9639,13.2386) -- (15.035,13.358) -- (15.102,13.4037) -- (15.1654,13.3723) -- (15.2256,13.3507) -- (15.2545,13.353) -- (15.2828,13.364) -- (15.3104,13.3824) -- (15.3373,13.4058) -- (15.3637,13.4313) -- (15.3894,13.4579) -- (15.4147,13.4856) --
 (15.4394,13.5141) -- (15.4635,13.5393) -- (15.4872,13.558) -- (15.5104,13.5714) -- (15.5332,13.5813) -- (15.5555,13.5865) -- (15.5775,13.5891) -- (15.599,13.5959) -- (15.6201,13.6094) -- (15.6409,13.6267) -- (15.6613,13.6459) -- (15.6751,13.6274) --
 (15.6937,13.6045) -- (15.7118,13.5974) -- (15.7293,13.6055) -- (15.7463,13.6209) -- (15.7628,13.6298) -- (15.7788,13.6298) -- (15.7945,13.6264) -- (15.8097,13.6029) -- (15.8246,13.577) -- (15.839,13.5666) -- (15.8532,13.5732) -- (15.867,13.594) --
 (15.8804,13.6204) -- (15.8936,13.6086) -- (15.9065,13.6328) -- (15.9191,13.6389) -- (15.9314,13.5745) -- (15.9435,13.56) -- (15.9554,13.6077) -- (15.967,13.6062) -- (15.9784,13.6085) -- (15.9895,13.6061) -- (16.0005,13.5944) -- (16.0113,13.5754) --
 (16.0218,13.5541) -- (16.0322,13.5385) -- (16.0424,13.5354) -- (16.0524,13.547) -- (16.0623,13.5691) -- (16.072,13.5939) -- (16.0815,13.6157) -- (16.0909,13.6298) -- (16.1001,13.6324) -- (16.1092,13.6258) -- (16.1182,13.6198) -- (16.127,13.6226) --
 (16.1357,13.6324) -- (16.1442,13.6389) -- (16.1527,13.6307) -- (16.161,13.6061) -- (16.1692,13.5729) -- (16.1773,13.5418) -- (16.1852,13.5223) -- (16.1931,13.5198) -- (16.2009,13.5349) -- (16.2085,13.5633) -- (16.2161,13.5959) -- (16.2236,13.6204)
 -- (16.2309,13.6295) -- (16.2382,13.6277) -- (16.2454,13.6257) -- (16.2525,13.6315) -- (16.2596,13.6464) -- (16.2665,13.6638) -- (16.2733,13.6698) -- (16.2801,13.6537) -- (16.2868,13.6186) -- (16.2934,13.5796) -- (16.3,13.5512) -- (16.3065,13.5416)
 -- (16.3129,13.5532) -- (16.3192,13.5831) -- (16.3255,13.6228) -- (16.3317,13.6596) -- (16.3378,13.6801) -- (16.3439,13.6782) -- (16.3499,13.6621) -- (16.3559,13.6478) -- (16.3618,13.647) -- (16.3676,13.6621) -- (16.3734,13.6879) --
 (16.3791,13.7112) -- (16.3848,13.7188) -- (16.3904,13.7042) -- (16.3959,13.6745) -- (16.4014,13.6443) -- (16.4069,13.6266) -- (16.4123,13.6261) -- (16.4177,13.6386) -- (16.423,13.6533) -- (16.4282,13.6575) -- (16.4334,13.6455) -- (16.4386,13.6224)
 -- (16.4437,13.5992) -- (16.4488,13.5851) -- (16.4538,13.585) -- (16.4588,13.599) -- (16.4638,13.6208) -- (16.4687,13.6401) -- (16.4735,13.6474) -- (16.4784,13.6385) -- (16.4831,13.6185) -- (16.4879,13.6001) -- (16.4926,13.5936) -- (16.4973,13.6006)
 -- (16.5019,13.645) -- (16.5065,13.6488) -- (16.5111,13.6293) -- (16.5156,13.5918) -- (16.5201,13.6487) -- (16.5245,13.6179) -- (16.529,13.6042) -- (16.5334,13.612) -- (16.5377,13.639) -- (16.542,13.676) -- (16.5463,13.7087) -- (16.5506,13.587) --
 (16.5548,13.5854) -- (16.559,13.5453) -- (16.5632,13.5414) -- (16.5674,13.5448) -- (16.5715,13.5576) -- (16.5756,13.5774) -- (16.5796,13.5999) -- (16.5836,13.6181) -- (16.5877,13.6233) -- (16.5916,13.6156) -- (16.5956,13.6071) -- (16.5995,13.6092)
 -- (16.6034,13.6243) -- (16.6073,13.6463) -- (16.6111,13.6641) -- (16.6149,13.6685) -- (16.6187,13.6608) -- (16.6225,13.6482) -- (16.6262,13.6383) -- (16.63,13.6365) -- (16.6337,13.6449) -- (16.6373,13.6605) -- (16.641,13.6761) -- (16.6446,13.683)
 -- (16.6482,13.6758) -- (16.6518,13.6551) -- (16.6554,13.6298) -- (16.6589,13.6108) -- (16.6624,13.6043) -- (16.6659,13.61) -- (16.6694,13.6211) -- (16.6729,13.6267) -- (16.6763,13.6144) -- (16.6797,13.5854) -- (16.6831,13.5524) -- (16.6865,13.5299)
 -- (16.6899,13.527) -- (16.6932,13.5461) -- (16.6965,13.5847) -- (16.6998,13.6278) -- (16.7031,13.6917) -- (16.7064,13.654) -- (16.7096,13.6354) -- (16.7129,13.6166) -- (16.7161,13.6109) -- (16.7193,13.6225) -- (16.7225,13.6474) -- (16.7256,13.7126)
 -- (16.7288,13.7141) -- (16.7319,13.6603) -- (16.735,13.6271) -- (16.7381,13.5932) -- (16.7412,13.5754) -- (16.7442,13.5767) -- (16.7473,13.5995) -- (16.7503,13.6382) -- (16.7533,13.6775) -- (16.7563,13.7001) -- (16.7593,13.7039) --
 (16.7623,13.6415) -- (16.7652,13.6729) -- (16.7682,13.6726) -- (16.7711,13.6391) -- (16.774,13.7055) -- (16.7769,13.7124) -- (16.7798,13.7061) -- (16.7826,13.6828) -- (16.7855,13.651) -- (16.7883,13.6239) -- (16.7912,13.6112) -- (16.794,13.614) --
 (16.7968,13.6284) -- (16.7996,13.6466) -- (16.8023,13.6596) -- (16.8051,13.6615) -- (16.8078,13.6535) -- (16.8106,13.6442) -- (16.8133,13.6443) -- (16.816,13.6603) -- (16.8187,13.6915) -- (16.8214,13.7273) -- (16.824,13.6956) -- (16.8267,13.6934) --
 (16.8293,13.6796) -- (16.832,13.6618) -- (16.8346,13.6504) -- (16.8372,13.6475) -- (16.8398,13.6518) -- (16.8424,13.6568) -- (16.845,13.6521) -- (16.8475,13.6393) -- (16.8501,13.653) -- (16.8526,13.6388) -- (16.8552,13.6259) -- (16.8577,13.6238) --
 (16.8602,13.6684) -- (16.8627,13.69) -- (16.8652,13.7184) -- (16.8677,13.7347) -- (16.8701,13.757) -- (16.8726,13.7627) -- (16.8751,13.7539) -- (16.8775,13.7441) -- (16.8799,13.7435) -- (16.8823,13.756) -- (16.8848,13.7552) -- (16.8871,13.7649) --
 (16.8895,13.7632) -- (16.8919,13.7471) -- (16.8943,13.7238) -- (16.8966,13.7038) -- (16.899,13.6936) -- (16.9013,13.6945) -- (16.9037,13.7018) -- (16.906,13.7083) -- (16.9083,13.7422) -- (16.9106,13.7309) -- (16.9129,13.7124) -- (16.9152,13.694) --
 (16.9175,13.6818) -- (16.9197,13.679) -- (16.922,13.6845) -- (16.9242,13.6938) -- (16.9265,13.7002) -- (16.9287,13.6963) -- (16.9309,13.6797) -- (16.9332,13.6575) -- (16.9354,13.6416) -- (16.9376,13.6393) -- (16.9398,13.6518) -- (16.9419,13.673) --
 (16.9441,13.6904) -- (16.9463,13.6917) -- (16.9484,13.6743) -- (16.9506,13.6478) -- (16.9527,13.6249) -- (16.9549,13.6152) -- (16.957,13.6236) -- (16.9591,13.6502) -- (16.9612,13.6877) -- (16.9633,13.7208) -- (16.9654,13.7357) -- (16.9675,13.7299)
 -- (16.9696,13.7144) -- (16.9717,13.7036) -- (16.9738,13.7055) -- (16.9758,13.6779) -- (16.9779,13.6853) -- (16.9799,13.6759) -- (16.9819,13.6957) -- (16.984,13.6492) -- (16.986,13.604) -- (16.988,13.5748) -- (16.99,13.5679) -- (16.992,13.5842) --
 (16.994,13.6204) -- (16.996,13.6678) -- (16.998,13.7107) -- (17,13.6878) -- (17.002,13.6937) -- (17.0039,13.6942) -- (17.0059,13.7006) -- (17.0078,13.7168) -- (17.0098,13.7367) -- (17.0117,13.7466) -- (17.0136,13.7652) -- (17.0156,13.7275) --
 (17.0175,13.6767) -- (17.0194,13.6321) -- (17.0213,13.6059) -- (17.0232,13.5998) -- (17.0251,13.6084) -- (17.027,13.6217) -- (17.0289,13.6296) -- (17.0308,13.6267) -- (17.0326,13.6148) -- (17.0345,13.6005) -- (17.0364,13.5912) -- (17.0382,13.5915)
 -- (17.0401,13.6003) -- (17.0419,13.6125) -- (17.0437,13.62) -- (17.0456,13.6158) -- (17.0474,13.5995) -- (17.0492,13.5798) -- (17.051,13.5683) -- (17.0528,13.5733) -- (17.0546,13.5969) -- (17.0564,13.6343) -- (17.0582,13.6736) -- (17.06,13.7006) --
 (17.0618,13.7084) -- (17.0635,13.7005) -- (17.0653,13.6846) -- (17.0671,13.6652) -- (17.0688,13.642) -- (17.0706,13.6131) -- (17.0723,13.5742) -- (17.0741,13.5284) -- (17.0758,13.4839) -- (17.0775,13.447) -- (17.0793,13.4214) -- (17.081,13.4104) --
 (17.0827,13.4151) -- (17.0844,13.4332) -- (17.0861,13.459) -- (17.0878,13.4856) -- (17.0895,13.5054) -- (17.0912,13.5127) -- (17.0929,13.5101) -- (17.0946,13.503) -- (17.0963,13.4994) -- (17.0979,13.5015) -- (17.0996,13.5021) -- (17.1013,13.4932) --
 (17.1029,13.4744) -- (17.1046,13.5172) -- (17.1062,13.5122) -- (17.1079,13.504) -- (17.1095,13.5011) -- (17.1112,13.5044) -- (17.1128,13.5027) -- (17.1144,13.4838) -- (17.116,13.458) -- (17.1176,13.4265) -- (17.1193,13.3941) -- (17.1209,13.3799) --
 (17.1225,13.3944) -- (17.1241,13.4277) -- (17.1257,13.4585) -- (17.1273,13.4739) -- (17.1288,13.4686) -- (17.1304,13.4451) -- (17.132,13.4129) -- (17.1336,13.384) -- (17.1352,13.3682) -- (17.1367,13.3665) -- (17.1383,13.3791) -- (17.1398,13.3975) --
 (17.1414,13.4125) -- (17.1429,13.4138) -- (17.1445,13.392) -- (17.146,13.3455) -- (17.1476,13.2195) -- (17.1491,13.2273) -- (17.1506,13.2509) -- (17.1521,13.2877) -- (17.1537,13.3301) -- (17.1552,13.4486) -- (17.1567,13.4977) -- (17.1582,13.5341) --
 (17.1597,13.5561) -- (17.1612,13.5675) -- (17.1627,13.5773) -- (17.1642,13.5891) -- (17.1657,13.558) -- (17.1672,13.6227) -- (17.1687,13.6277) -- (17.1701,13.5619) -- (17.1716,13.5463) -- (17.1731,13.5349) -- (17.1746,13.535) -- (17.176,13.5489) --
 (17.1775,13.5745) -- (17.1789,13.6073) -- (17.1804,13.6372) -- (17.1818,13.6029) -- (17.1833,13.6009) -- (17.1847,13.5354) -- (17.1862,13.5347) -- (17.1876,13.5454) -- (17.189,13.6189) -- (17.1905,13.6204) -- (17.1919,13.603) -- (17.1933,13.6091) --
 (17.1947,13.5545) -- (17.1961,13.5118) -- (17.1976,13.5319) -- (17.199,13.536) -- (17.2004,13.5552) -- (17.2018,13.5796) -- (17.2032,13.599) -- (17.2046,13.6068) -- (17.2059,13.6036) -- (17.2073,13.5985) -- (17.2087,13.6008) -- (17.2101,13.6162) --
 (17.2115,13.6408) -- (17.2128,13.6656) -- (17.2142,13.68) -- (17.2156,13.6782) -- (17.217,13.6629) -- (17.2183,13.6417) -- (17.2197,13.6273) -- (17.221,13.6338) -- (17.2224,13.66) -- (17.2237,13.6911) -- (17.2251,13.7158) -- (17.2264,13.7282) --
 (17.2278,13.7279) -- (17.2291,13.7184) -- (17.2304,13.7075) -- (17.2318,13.7028) -- (17.2331,13.7075) -- (17.2344,13.7175) -- (17.2357,13.7219) -- (17.2371,13.7091) -- (17.2384,13.6732) -- (17.2397,13.5836) -- (17.241,13.5461) -- (17.2423,13.5218)
 -- (17.2436,13.5167) -- (17.2449,13.5264) -- (17.2462,13.5448) -- (17.2475,13.5628) -- (17.2488,13.5705) -- (17.2501,13.5644) -- (17.2514,13.5517) -- (17.2527,13.5432) -- (17.2539,13.5478) -- (17.2552,13.5668) -- (17.2565,13.5947) --
 (17.2578,13.6223) -- (17.259,13.6401) -- (17.2603,13.6452) -- (17.2616,13.6431) -- (17.2628,13.642) -- (17.2641,13.6478) -- (17.2653,13.6615) -- (17.2666,13.6783) -- (17.2679,13.6901) -- (17.2691,13.693) -- (17.2704,13.6901) -- (17.2716,13.6851) --
 (17.2728,13.6793) -- (17.2741,13.6725) -- (17.2753,13.6643) -- (17.2765,13.6495) -- (17.2778,13.6228) -- (17.279,13.5852) -- (17.2802,13.5442) -- (17.2814,13.5066) -- (17.2827,13.4779) -- (17.2839,13.4625) -- (17.2851,13.4623) -- (17.2863,13.4764)
 -- (17.2875,13.4999) -- (17.2887,13.5244) -- (17.2899,13.5398) -- (17.2911,13.5413) -- (17.2923,13.5332) -- (17.2935,13.5265) -- (17.2947,13.5308) -- (17.2959,13.5507) -- (17.2971,13.5841) -- (17.2983,13.6224) -- (17.2995,13.652) --
 (17.3007,13.6635) -- (17.3019,13.6584) -- (17.303,13.6478) -- (17.3042,13.6435) -- (17.3054,13.6516) -- (17.3066,13.6726) -- (17.3077,13.7002) -- (17.3089,13.7226) -- (17.3101,13.7292) -- (17.3112,13.7186) -- (17.3124,13.6653) -- (17.3135,13.6436)
 -- (17.3147,13.6364) -- (17.3158,13.6412) -- (17.317,13.6496) -- (17.3181,13.694) -- (17.3193,13.6754) -- (17.3204,13.6387) -- (17.3216,13.5984) -- (17.3227,13.5696) -- (17.3239,13.5585) -- (17.325,13.5652) -- (17.3261,13.5856) -- (17.3272,13.612)
 -- (17.3284,13.6334) -- (17.3295,13.641) -- (17.3306,13.6355) -- (17.3317,13.6253) -- (17.3329,13.6182) -- (17.334,13.6154) -- (17.3351,13.6112) -- (17.3362,13.5967) -- (17.3373,13.5685) -- (17.3384,13.5336) -- (17.3395,13.5026) -- (17.3406,13.4824)
 -- (17.3418,13.475) -- (17.3429,13.4797) -- (17.344,13.4944) -- (17.345,13.5152) -- (17.3461,13.5368) -- (17.3472,13.5523) -- (17.3483,13.5575) -- (17.3494,13.5545) -- (17.3505,13.5506) -- (17.3516,13.5524) -- (17.3527,13.5617) -- (17.3538,13.5753)
 -- (17.3548,13.5892) -- (17.3559,13.5958) -- (17.357,13.5928) -- (17.3581,13.5847) -- (17.3591,13.6123) -- (17.3602,13.6224) -- (17.3613,13.6435) -- (17.3623,13.6742) -- (17.3634,13.7092) -- (17.3645,13.7409) -- (17.3655,13.7614) -- (17.3666,13.768)
 -- (17.3676,13.7657) -- (17.3687,13.7631) -- (17.3697,13.7662) -- (17.3708,13.7744) -- (17.3718,13.7793) -- (17.3729,13.7695) -- (17.3739,13.7392) -- (17.375,13.6949) -- (17.376,13.6504) -- (17.377,13.6167) -- (17.3781,13.5675) -- (17.3791,13.5684)
 -- (17.3801,13.5769) -- (17.3812,13.5851) -- (17.3822,13.5856) -- (17.3832,13.5782) -- (17.3843,13.5672) -- (17.3853,13.5618) -- (17.3863,13.5708) -- (17.3873,13.599) -- (17.3883,13.645) -- (17.3894,13.6989) -- (17.3904,13.7457) -- (17.3914,13.7695)
 -- (17.3924,13.7368) -- (17.3934,13.7279) -- (17.3944,13.7663) -- (17.3954,13.7847) -- (17.3964,13.7778) -- (17.3974,13.7972) -- (17.3984,13.8074) -- (17.3994,13.8044) -- (17.4004,13.7922) -- (17.4014,13.7845) -- (17.4024,13.758) -- (17.4034,13.747)
 -- (17.4044,13.7517) -- (17.4054,13.7656) -- (17.4064,13.7782) -- (17.4074,13.7803) -- (17.4084,13.7701) -- (17.4093,13.7538) -- (17.4103,13.7396) -- (17.4113,13.7088) -- (17.4123,13.7369) -- (17.4133,13.7412) -- (17.4142,13.738) --
 (17.4152,13.7158) -- (17.4162,13.6747) -- (17.4171,13.6248) -- (17.4181,13.5836) -- (17.4191,13.5617) -- (17.42,13.5609) -- (17.421,13.5788) -- (17.422,13.6086) -- (17.4229,13.6385) -- (17.4239,13.6548) -- (17.4248,13.652) -- (17.4258,13.638) --
 (17.4268,13.6272) -- (17.4277,13.63) -- (17.4287,13.6479) -- (17.4296,13.6751) -- (17.4306,13.6974) -- (17.4315,13.6997) -- (17.4324,13.6785) -- (17.4334,13.6462) -- (17.4343,13.617) -- (17.4353,13.6021) -- (17.4362,13.6004) -- (17.4371,13.6408) --
 (17.4381,13.6556) -- (17.439,13.6526) -- (17.44,13.8069) -- (17.4409,13.8143) -- (17.4418,13.8084) -- (17.4427,13.8008) -- (17.4437,13.7969) -- (17.4446,13.7915) -- (17.4455,13.6308) -- (17.4464,13.6769) -- (17.4474,13.7171) -- (17.4483,13.7071) --
 (17.4492,13.7153) -- (17.4501,13.7158) -- (17.451,13.722) -- (17.4519,13.7347) -- (17.4529,13.7485) -- (17.4538,13.7501) -- (17.4547,13.7259) -- (17.4556,13.6781) -- (17.4565,13.6278) -- (17.4574,13.5915) -- (17.4583,13.5741) -- (17.4592,13.574) --
 (17.4601,13.5842) -- (17.461,13.5968) -- (17.4619,13.6041) -- (17.4628,13.6029) -- (17.4637,13.5959) -- (17.4646,13.5885) -- (17.4655,13.5861) -- (17.4664,13.5917) -- (17.4673,13.6029) -- (17.4682,13.6139) -- (17.469,13.6171) -- (17.4699,13.6074) --
 (17.4708,13.5865) -- (17.4717,13.7324) -- (17.4726,13.7215) -- (17.4735,13.7254) -- (17.4743,13.7453) -- (17.4752,13.7733) -- (17.4761,13.7384) -- (17.477,13.736) -- (17.4778,13.554) -- (17.4787,13.5503) -- (17.4796,13.5473) -- (17.4805,13.5487) --
 (17.4813,13.5554) -- (17.4822,13.5647) -- (17.4831,13.8288) -- (17.4839,13.8794) -- (17.4848,13.9282) -- (17.4857,13.8826) -- (17.4865,13.8695) -- (17.4874,13.6114) -- (17.4882,13.6057) -- (17.4891,13.6038) -- (17.49,13.8132) -- (17.4908,13.6048) --
 (17.4917,13.6052) -- (17.4925,13.6041) -- (17.4934,13.6024) -- (17.4942,13.6045) -- (17.4951,13.6145) -- (17.4959,13.6356) -- (17.4968,13.6659) -- (17.4976,13.6987) -- (17.4985,13.7237) -- (17.4993,13.7333) -- (17.5001,13.7298) -- (17.501,13.7224)
 -- (17.5018,13.7185) -- (17.5027,13.7198) -- (17.5035,13.7213) -- (17.5043,13.7139) -- (17.5052,13.6897) -- (17.506,13.6518) -- (17.5068,13.612) -- (17.5077,13.5807) -- (17.5085,13.5619) -- (17.5093,13.5558) -- (17.5101,13.5602) -- (17.511,13.5717)
 -- (17.5118,13.5854) -- (17.5126,13.596) -- (17.5134,13.6001) -- (17.5143,13.6) -- (17.5151,13.602) -- (17.5159,13.611) -- (17.5167,13.6274) -- (17.5175,13.6458) -- (17.5184,13.6567) -- (17.5192,13.653) -- (17.52,13.6365) -- (17.5208,13.6167) --
 (17.5216,13.6026) -- (17.5224,13.599) -- (17.5232,13.6058) -- (17.524,13.6187) -- (17.5248,13.6309) -- (17.5257,13.6355) -- (17.5265,13.6312) -- (17.5273,13.6221) -- (17.5281,13.6148) -- (17.5289,13.6146) -- (17.5297,13.6242) -- (17.5305,13.6422) --
 (17.5313,13.6638) -- (17.5321,13.6819) -- (17.5329,13.6901) -- (17.5336,13.6877) -- (17.5344,13.6803) -- (17.5352,13.6758) -- (17.536,13.6788) -- (17.5368,13.6896) -- (17.5376,13.7029) -- (17.5384,13.7106) -- (17.5392,13.7067) -- (17.54,13.692) --
 (17.5408,13.6736) -- (17.5415,13.6602) -- (17.5423,13.6574) -- (17.5431,13.6662) -- (17.5439,13.6833) -- (17.5447,13.701) -- (17.5454,13.71) -- (17.5462,13.7049) -- (17.547,13.6879) -- (17.5478,13.6678) -- (17.5486,13.6526) -- (17.5493,13.6436) --
 (17.5501,13.6344) -- (17.5509,13.6134) -- (17.5516,13.5755) -- (17.5524,13.5285) -- (17.5532,13.4853) -- (17.5539,13.4543) -- (17.5547,13.439) -- (17.5555,13.4402) -- (17.5562,13.4566) -- (17.557,13.4854) -- (17.5578,13.5216) -- (17.5585,13.5572) --
 (17.5593,13.5826) -- (17.5601,13.5937) -- (17.5608,13.5967) -- (17.5616,13.602) -- (17.5623,13.6163) -- (17.5631,13.6375) -- (17.5638,13.6559) -- (17.5646,13.6595) -- (17.5653,13.6448) -- (17.5661,13.6197) -- (17.5669,13.5948) -- (17.5676,13.5776)
 -- (17.5684,13.5717) -- (17.5691,13.5773) -- (17.5698,13.5924) -- (17.5706,13.614) -- (17.5713,13.6367) -- (17.5721,13.6534) -- (17.5728,13.6605) -- (17.5736,13.6624) -- (17.5743,13.6671) -- (17.5751,13.6787) -- (17.5758,13.694) -- (17.5765,13.7046)
 -- (17.5773,13.7033) -- (17.578,13.691) -- (17.5787,13.6761) -- (17.5795,13.6666) -- (17.5802,13.6681) -- (17.5809,13.683) -- (17.5817,13.7092) -- (17.5824,13.7389) -- (17.5831,13.762) -- (17.5839,13.7661) -- (17.5846,13.755) -- (17.5853,13.7376) --
 (17.5861,13.7301) -- (17.5868,13.7355) -- (17.5875,13.7528) -- (17.5882,13.7745) -- (17.589,13.7893) -- (17.5897,13.7934) -- (17.5904,13.7779) -- (17.5911,13.7518) -- (17.5918,13.7215) -- (17.5926,13.7098) -- (17.5933,13.7112) -- (17.594,13.7211) --
 (17.5947,13.7269) -- (17.5954,13.6632) -- (17.5961,13.6359) -- (17.5968,13.6094) -- (17.5976,13.5917) -- (17.5983,13.5878) -- (17.599,13.5994) -- (17.5997,13.6255) -- (17.6004,13.6955) -- (17.6011,13.7309) -- (17.6018,13.7412) -- (17.6025,13.7588)
 -- (17.6032,13.7242) -- (17.6039,13.6932) -- (17.6046,13.6735) -- (17.6053,13.6659) -- (17.606,13.6661) -- (17.6068,13.6667) -- (17.6075,13.6611) -- (17.6082,13.6467) -- (17.6089,13.5987) -- (17.6095,13.5963) -- (17.6102,13.6003) --
 (17.6109,13.6078) -- (17.6116,13.6132) -- (17.6123,13.6123) -- (17.613,13.6079) -- (17.6137,13.6016) -- (17.6144,13.596) -- (17.6151,13.6271) -- (17.6158,13.6385) -- (17.6165,13.6536) -- (17.6172,13.6699) -- (17.6179,13.6833) -- (17.6186,13.6895) --
 (17.6192,13.6841) -- (17.6199,13.6713) -- (17.6206,13.6571) -- (17.6213,13.6486) -- (17.622,13.6508) -- (17.6227,13.664) -- (17.6233,13.6823) -- (17.624,13.6944) -- (17.6247,13.6949) -- (17.6254,13.683) -- (17.6261,13.6649) -- (17.6267,13.6492) --
 (17.6274,13.6218) -- (17.6281,13.6397) -- (17.6288,13.6682) -- (17.6294,13.6487) -- (17.6301,13.6622) -- (17.6308,13.6677) -- (17.6315,13.6684) -- (17.6321,13.6679) -- (17.6328,13.6677) -- (17.6335,13.6658) -- (17.6342,13.6574) -- (17.6348,13.6825)
 -- (17.6355,13.6439) -- (17.6362,13.5939) -- (17.6368,13.6633) -- (17.6375,13.6284) -- (17.6382,13.6098) -- (17.6388,13.6074) -- (17.6395,13.6185) -- (17.6401,13.5411) -- (17.6408,13.5743) -- (17.6415,13.6047) -- (17.6421,13.6255) --
 (17.6428,13.6371) -- (17.6434,13.6444) -- (17.6441,13.6525) -- (17.6448,13.6618) -- (17.6454,13.6685) -- (17.6461,13.6646) -- (17.6467,13.646) -- (17.6474,13.6171) -- (17.648,13.5879) -- (17.6487,13.5677) -- (17.6493,13.562) -- (17.65,13.5731) --
 (17.6507,13.6002) -- (17.6513,13.6401) -- (17.6519,13.6846) -- (17.6526,13.7213) -- (17.6532,13.744) -- (17.6539,13.7073) -- (17.6545,13.7016) -- (17.6552,13.7042) -- (17.6558,13.712) -- (17.6565,13.7173) -- (17.6571,13.7121) -- (17.6578,13.6977) --
 (17.6584,13.6786) -- (17.659,13.6612) -- (17.6597,13.652) -- (17.6603,13.6529) -- (17.661,13.662) -- (17.6616,13.7172) -- (17.6622,13.7236) -- (17.6629,13.7243) -- (17.6635,13.7182) -- (17.6642,13.7104) -- (17.6648,13.7013) -- (17.6654,13.726) --
 (17.6661,13.729) -- (17.6667,13.7346) -- (17.6673,13.7418) -- (17.668,13.7469) -- (17.6686,13.7457) -- (17.6692,13.7379) -- (17.6699,13.7299) -- (17.6705,13.7287) -- (17.6711,13.7381) -- (17.6717,13.7566) -- (17.6724,13.776) -- (17.673,13.7481) --
 (17.6736,13.7321) -- (17.6742,13.739) -- (17.6749,13.7047) -- (17.6755,13.6628) -- (17.6761,13.6647) -- (17.6767,13.6831) -- (17.6774,13.7099) -- (17.678,13.7342) -- (17.6786,13.7438) -- (17.6792,13.7329) -- (17.6798,13.7093) -- (17.6805,13.6875) --
 (17.6811,13.6772) -- (17.6817,13.6793) -- (17.6823,13.6882) -- (17.6829,13.6959) -- (17.6835,13.6912) -- (17.6842,13.6726) -- (17.6848,13.6492) -- (17.6854,13.6316) -- (17.686,13.6268) -- (17.6866,13.6356) -- (17.6872,13.6572) -- (17.6878,13.6888)
 -- (17.6884,13.7242) -- (17.6891,13.7559) -- (17.6897,13.7253) -- (17.6903,13.715) -- (17.6909,13.7094) -- (17.6915,13.713) -- (17.6921,13.7229) -- (17.6927,13.7341) -- (17.6933,13.7541) -- (17.6939,13.721) -- (17.6945,13.6778) -- (17.6951,13.6369)
 -- (17.6957,13.6059) -- (17.6963,13.6303) -- (17.6969,13.6444) -- (17.6975,13.6627) -- (17.6981,13.6747) -- (17.6987,13.6762) -- (17.6993,13.6661) -- (17.6999,13.6493) -- (17.7005,13.6337) -- (17.7011,13.626) -- (17.7017,13.6298) --
 (17.7023,13.6447) -- (17.7029,13.6664) -- (17.7035,13.6862) -- (17.7041,13.6962) -- (17.7047,13.6909) -- (17.7053,13.6695) -- (17.7059,13.6449) -- (17.7065,13.5865) -- (17.7071,13.5873) -- (17.7077,13.5934) -- (17.7082,13.603) -- (17.7088,13.6168)
 -- (17.7094,13.6324) -- (17.71,13.6457) -- (17.7106,13.6585) -- (17.7112,13.6754) -- (17.7118,13.6638) -- (17.7124,13.679) -- (17.7129,13.7017) -- (17.7135,13.7265) -- (17.7141,13.7453) -- (17.7147,13.7536) -- (17.7153,13.7529) -- (17.7159,13.6823)
 -- (17.7164,13.6715) -- (17.717,13.6645) -- (17.7176,13.6522) -- (17.7182,13.6914) -- (17.7188,13.722) -- (17.7193,13.6798) -- (17.7199,13.6435) -- (17.7205,13.6184) -- (17.7211,13.6048) -- (17.7217,13.5998) -- (17.7222,13.5993) -- (17.7228,13.5972)
 -- (17.7234,13.5616) -- (17.724,13.5481) -- (17.7245,13.5296) -- (17.7251,13.5134) -- (17.7257,13.5059) -- (17.7262,13.5089) -- (17.7268,13.5231) -- (17.7274,13.546) -- (17.728,13.5724) -- (17.7285,13.5943) -- (17.7291,13.6071) -- (17.7297,13.6116)
 -- (17.7302,13.6108) -- (17.7308,13.6107) -- (17.7314,13.6143) -- (17.7319,13.6213) -- (17.7325,13.6302) -- (17.7331,13.6386) -- (17.7336,13.6446) -- (17.7342,13.6473) -- (17.7348,13.6463) -- (17.7353,13.644) -- (17.7359,13.6447) --
 (17.7365,13.6497) -- (17.737,13.657) -- (17.7376,13.6626) -- (17.7381,13.6592) -- (17.7387,13.6907) -- (17.7393,13.6823) -- (17.7398,13.6729) -- (17.7404,13.6681) -- (17.7409,13.6692) -- (17.7415,13.6716) -- (17.7421,13.6333) -- (17.7426,13.6316) --
 (17.7432,13.6151) -- (17.7437,13.592) -- (17.7443,13.5668) -- (17.7448,13.5473) -- (17.7454,13.5382) -- (17.7459,13.5404) -- (17.7465,13.7048) -- (17.747,13.7261) -- (17.7476,13.7398) -- (17.7481,13.7428) -- (17.7487,13.7381) -- (17.7492,13.7371) --
 (17.7498,13.7384) -- (17.7503,13.7828) -- (17.7509,13.7957) -- (17.7514,13.8045) -- (17.752,13.805) -- (17.7525,13.7943) -- (17.7531,13.6491) -- (17.7536,13.637) -- (17.7542,13.628) -- (17.7547,13.6276) -- (17.7553,13.638) -- (17.7558,13.6581) --
 (17.7564,13.6821) -- (17.7569,13.7028) -- (17.7574,13.7104) -- (17.758,13.7042) -- (17.7585,13.6654) -- (17.7591,13.662) -- (17.7596,13.6616) -- (17.7601,13.6669) -- (17.7607,13.6715) -- (17.7612,13.6704) -- (17.7618,13.6593) -- (17.7623,13.6377) --
 (17.7628,13.6117) -- (17.7634,13.5905) -- (17.7639,13.5789) -- (17.7644,13.5783) -- (17.765,13.587) -- (17.7655,13.6027) -- (17.7661,13.6185) -- (17.7666,13.6304) -- (17.7671,13.6379) -- (17.7677,13.6436) -- (17.7682,13.6514) -- (17.7687,13.6638) --
 (17.7692,13.6798) -- (17.7698,13.6945) -- (17.7703,13.6461) -- (17.7708,13.6399) -- (17.7714,13.6287) -- (17.7719,13.6188) -- (17.7724,13.6142) -- (17.773,13.6161) -- (17.7735,13.623) -- (17.774,13.6811) -- (17.7745,13.6765) -- (17.7751,13.6597) --
 (17.7756,13.6326) -- (17.7761,13.602) -- (17.7766,13.5753) -- (17.7772,13.5573) -- (17.7777,13.5505) -- (17.7782,13.5547) -- (17.7787,13.5675) -- (17.7793,13.5846) -- (17.7798,13.6006) -- (17.7803,13.6109) -- (17.7808,13.6151) -- (17.7813,13.6166)
 -- (17.7819,13.6195) -- (17.7824,13.627) -- (17.7829,13.639) -- (17.7834,13.6533) -- (17.7839,13.6666) -- (17.7845,13.677) -- (17.785,13.685) -- (17.7855,13.6932) -- (17.786,13.7034) -- (17.7865,13.7158) -- (17.787,13.7282) -- (17.7876,13.7359) --
 (17.7881,13.7321) -- (17.7886,13.7133) -- (17.7891,13.6855) -- (17.7896,13.6595) -- (17.7901,13.6433) -- (17.7906,13.64) -- (17.7912,13.6486) -- (17.7917,13.665) -- (17.7922,13.6817) -- (17.7927,13.69) -- (17.7932,13.6852) -- (17.7937,13.6714) --
 (17.7942,13.6567) -- (17.7947,13.648) -- (17.7952,13.6496) -- (17.7957,13.6633) -- (17.7963,13.6879) -- (17.7968,13.7181) -- (17.7973,13.7441) -- (17.7978,13.7563) -- (17.7983,13.7544) -- (17.7988,13.7458) -- (17.7993,13.7391) -- (17.7998,13.74) --
 (17.8003,13.7494) -- (17.8008,13.762) -- (17.8013,13.7696) -- (17.8018,13.7646) -- (17.8023,13.7475) -- (17.8028,13.7269) -- (17.8033,13.7116) -- (17.8038,13.7051) -- (17.8043,13.7059) -- (17.8048,13.7082) -- (17.8053,13.7045) -- (17.8058,13.6911)
 -- (17.8063,13.6712) -- (17.8068,13.6485) -- (17.8073,13.6316) -- (17.8078,13.6702) -- (17.8083,13.6759) -- (17.8088,13.6851) -- (17.8093,13.6935) -- (17.8098,13.6965) -- (17.8103,13.6907) -- (17.8108,13.6781) -- (17.8113,13.665) --
 (17.8118,13.6556) -- (17.8123,13.653) -- (17.8128,13.6585) -- (17.8133,13.6684) -- (17.8138,13.6771) -- (17.8143,13.6754) -- (17.8147,13.6583) -- (17.8152,13.6335) -- (17.8157,13.6205) -- (17.8162,13.6192) -- (17.8167,13.6216) -- (17.8172,13.6274)
 -- (17.8177,13.638) -- (17.8182,13.6486) -- (17.8187,13.6524) -- (17.8192,13.6445) -- (17.8196,13.6301) -- (17.8201,13.6172) -- (17.8206,13.6123) -- (17.8211,13.6185) -- (17.8216,13.6355) -- (17.8221,13.6612) -- (17.8226,13.6863) -- (17.823,13.7023)
 -- (17.8235,13.7022) -- (17.824,13.6662) -- (17.8245,13.6565) -- (17.825,13.65) -- (17.8255,13.6511) -- (17.8259,13.6531) -- (17.8264,13.6505) -- (17.8269,13.6369) -- (17.8274,13.6125) -- (17.8279,13.5838) -- (17.8284,13.7472) -- (17.8288,13.7384)
 -- (17.8293,13.7381) -- (17.8298,13.7449) -- (17.8303,13.7559) -- (17.8308,13.7608) -- (17.8312,13.756) -- (17.8317,13.7435) -- (17.8322,13.7286) -- (17.8327,13.6653) -- (17.8331,13.6822) -- (17.8336,13.6953) -- (17.8341,13.6998) --
 (17.8346,13.6919) -- (17.835,13.6721) -- (17.8355,13.6444) -- (17.836,13.6155) -- (17.8365,13.5914) -- (17.8369,13.5756) -- (17.8374,13.5698) -- (17.8379,13.5732) -- (17.8384,13.582) -- (17.8388,13.5898) -- (17.8393,13.5908) -- (17.8398,13.5839) --
 (17.8403,13.5736) -- (17.8407,13.5656) -- (17.8412,13.5641) -- (17.8417,13.5705) -- (17.8421,13.5819) -- (17.8426,13.5924) -- (17.8431,13.595) -- (17.8435,13.5866) -- (17.844,13.5712) -- (17.8445,13.5578) -- (17.8449,13.5514) -- (17.8454,13.5545) --
 (17.8459,13.5681) -- (17.8463,13.5913) -- (17.8468,13.621) -- (17.8473,13.6514) -- (17.8477,13.6744) -- (17.8482,13.6853) -- (17.8487,13.6891) -- (17.8491,13.6926) -- (17.8496,13.6986) -- (17.8501,13.7356) -- (17.8505,13.7481) -- (17.851,13.7508) --
 (17.8514,13.7389) -- (17.8519,13.7149) -- (17.8524,13.6886) -- (17.8528,13.6696) -- (17.8533,13.6634) -- (17.8538,13.6708) -- (17.8542,13.6902) -- (17.8547,13.715) -- (17.8551,13.6875) -- (17.8556,13.6813) -- (17.856,13.6399) -- (17.8565,13.6364) --
 (17.857,13.6369) -- (17.8574,13.6474) -- (17.8579,13.6628) -- (17.8583,13.6788) -- (17.8588,13.6885) -- (17.8592,13.6868) -- (17.8597,13.6754) -- (17.8602,13.6601) -- (17.8606,13.6467) -- (17.8611,13.6807) -- (17.8615,13.6758) -- (17.862,13.6773) --
 (17.8624,13.6813) -- (17.8629,13.6786) -- (17.8633,13.7009) -- (17.8638,13.6806) -- (17.8642,13.6535) -- (17.8647,13.6301) -- (17.8651,13.6165) -- (17.8656,13.6129) -- (17.866,13.5876) -- (17.8665,13.5972) -- (17.8669,13.5994) -- (17.8674,13.5929)
 -- (17.8678,13.5804) -- (17.8683,13.5678) -- (17.8687,13.5605) -- (17.8692,13.56) -- (17.8696,13.597) -- (17.8701,13.6099) -- (17.8705,13.6188) -- (17.871,13.6174) -- (17.8714,13.7529) -- (17.8719,13.7366) -- (17.8723,13.7243) -- (17.8728,13.7236)
 -- (17.8732,13.7356) -- (17.8737,13.7556) -- (17.8741,13.6228) -- (17.8745,13.648) -- (17.875,13.6648) -- (17.8754,13.6685) -- (17.8759,13.6358) -- (17.8763,13.6369) -- (17.8768,13.6417) -- (17.8772,13.6834) -- (17.8776,13.6984) -- (17.8781,13.7054)
 -- (17.8785,13.6995) -- (17.879,13.6802) -- (17.8794,13.6539) -- (17.8799,13.6284) -- (17.8803,13.6093) -- (17.8807,13.5987) -- (17.8812,13.5948) -- (17.8816,13.5937) -- (17.882,13.59) -- (17.8825,13.5783) -- (17.8829,13.5419) -- (17.8834,13.5338)
 -- (17.8838,13.5269) -- (17.8842,13.5267) -- (17.8847,13.5349) -- (17.8851,13.5528) -- (17.8855,13.5803) -- (17.886,13.6157) -- (17.8864,13.6573) -- (17.8868,13.8606) -- (17.8898,13.7076) -- (17.8929,13.7001) -- (17.8959,14.0238) -- (17.8989,13.947)
 -- (17.9019,13.7761) -- (17.9049,13.7726) -- (17.9078,13.7232) -- (17.9108,13.7551) -- (17.9138,13.7924) -- (17.9167,13.7571) -- (17.9197,13.7915) -- (17.9226,13.7063) -- (17.9256,13.5979) -- (17.9285,13.553) -- (17.9314,13.459) -- (17.9343,13.467)
 -- (17.9372,13.6163) -- (17.9401,13.6101) -- (17.943,13.706) -- (17.9459,13.7541) -- (17.9488,13.7123) -- (17.9517,13.6931) -- (17.9545,13.695) -- (17.9574,13.611) -- (17.9602,13.6261) -- (17.9631,13.7566) -- (17.9659,13.8706) -- (17.9687,13.7314)
 -- (17.9716,13.64) -- (17.9744,13.6837) -- (17.9772,13.6877) -- (17.98,13.6433) -- (17.9828,13.6762) -- (17.9856,13.6141) -- (17.9883,13.6125) -- (17.9911,13.6512) -- (17.9939,13.4974) -- (17.9967,13.4682) -- (17.9994,13.5363) -- (18.0022,13.6665)
 -- (18.0049,13.6561) -- (18.0076,13.6271) -- (18.0104,13.7147) -- (18.0131,13.7285) -- (18.0158,13.578) -- (18.0185,13.7241) -- (18.0212,13.7026) -- (18.0239,13.6264) -- (18.0266,13.6634) -- (18.0293,13.6558) -- (18.032,13.7169) -- (18.0347,13.6445)
 -- (18.0373,13.6118) -- (18.04,13.5686) -- (18.0426,13.6083) -- (18.0453,13.645) -- (18.0479,13.7074) -- (18.0506,13.706) -- (18.0532,13.6924) -- (18.0558,13.7121) -- (18.0585,13.7069) -- (18.0611,13.6853) -- (18.0637,13.6185) -- (18.0663,13.5643)
 -- (18.0689,13.5492) -- (18.0715,13.6019) -- (18.0741,13.6835) -- (18.0766,13.7698) -- (18.0792,13.673) -- (18.0818,13.688) -- (18.0843,13.6643) -- (18.0869,13.6356) -- (18.0894,13.7102) -- (18.092,13.7208) -- (18.0945,13.6369) -- (18.0971,13.6682)
 -- (18.0996,13.6334) -- (18.1021,13.6812) -- (18.1046,13.6137) -- (18.1072,13.6028) -- (18.1097,13.6612) -- (18.1122,13.7224) -- (18.1147,13.6834) -- (18.1172,13.6461) -- (18.1196,13.6792) -- (18.1221,13.6851) -- (18.1246,13.627) -- (18.1271,13.591)
 -- (18.1295,13.6899) -- (18.132,13.7609) -- (18.1345,13.6977) -- (18.1369,13.624) -- (18.1394,13.6089) -- (18.1418,13.6422) -- (18.1442,13.597) -- (18.1467,13.5756) -- (18.1491,13.6326) -- (18.1515,13.621) -- (18.1539,13.6654) -- (18.1563,13.6426)
 -- (18.1587,13.6335) -- (18.1611,13.6122) -- (18.1635,13.6449) -- (18.1659,13.687) -- (18.1683,13.738) -- (18.1707,13.6439) -- (18.1731,13.69) -- (18.1754,13.6398) -- (18.1778,13.5946) -- (18.1802,13.5444) -- (18.1825,13.5047) -- (18.1849,13.5321)
 -- (18.1872,13.5544) -- (18.1896,13.5854) -- (18.1919,13.5681) -- (18.1942,13.5854) -- (18.1966,13.6276) -- (18.1989,13.4705) -- (18.2012,13.5194) -- (18.2035,13.6976) -- (18.2058,13.7202) -- (18.2081,13.6157) -- (18.2104,13.6735) --
 (18.2127,13.7435) -- (18.215,13.7268) -- (18.2173,13.6758) -- (18.2196,13.6016) -- (18.2219,13.6956) -- (18.2242,13.6751) -- (18.2264,13.5735) -- (18.2287,13.5486) -- (18.231,13.6535) -- (18.2332,13.5591) -- (18.2355,13.483) -- (18.2377,13.5102) --
 (18.24,13.5839) -- (18.2422,13.5842) -- (18.2444,13.5423) -- (18.2467,13.557) -- (18.2489,13.6049) -- (18.2511,13.7092) -- (18.2533,13.7764) -- (18.2555,13.7608) -- (18.2578,13.6358) -- (18.26,13.6249) -- (18.2622,13.5797) -- (18.2644,13.5755) --
 (18.2666,13.6222) -- (18.2687,13.7319) -- (18.2709,13.6633) -- (18.2731,13.6835) -- (18.2753,13.7711) -- (18.2775,13.603) -- (18.2796,13.6304) -- (18.2818,13.6815) -- (18.284,13.7174) -- (18.2861,13.6562) -- (18.2883,13.5944) -- (18.2904,13.7308) --
 (18.2926,13.6613) -- (18.2947,13.6679) -- (18.2968,13.772) -- (18.299,13.7239) -- (18.3011,13.7167) -- (18.3032,13.7884) -- (18.3054,13.7637) -- (18.3075,13.7597) -- (18.3096,13.6483) -- (18.3117,13.6052) -- (18.3138,13.6073) -- (18.3159,13.6381) --
 (18.318,13.5477) -- (18.3201,13.5531) -- (18.3222,13.619) -- (18.3243,13.5602) -- (18.3264,13.5724) -- (18.3285,13.6675) -- (18.3305,13.5696) -- (18.3326,13.6337) -- (18.3347,13.6483) -- (18.3367,13.6982) -- (18.3388,13.7327) -- (18.3409,13.8527) --
 (18.3429,13.9053) -- (18.345,13.8706) -- (18.347,13.8305) -- (18.3491,13.7925) -- (18.3511,13.7142) -- (18.3531,13.6238) -- (18.3552,13.5633) -- (18.3572,13.5934) -- (18.3592,13.5649) -- (18.3613,13.5967) -- (18.3633,13.6255) -- (18.3653,13.5818) --
 (18.3673,13.6671) -- (18.3693,13.6097) -- (18.3713,13.6512) -- (18.3733,13.7466) -- (18.3753,13.6458) -- (18.3773,13.5412) -- (18.3793,13.528) -- (18.3813,13.5337) -- (18.3833,13.5606) -- (18.3853,13.6124) -- (18.3872,13.6439) -- (18.3892,13.5862)
 -- (18.3912,13.5822) -- (18.3932,13.6619) -- (18.3951,13.7468) -- (18.3971,13.6716) -- (18.3991,13.5468) -- (18.401,13.5373) -- (18.403,13.5952) -- (18.4049,13.6543) -- (18.4069,13.7802) -- (18.4088,13.7249) -- (18.4107,13.6159) -- (18.4127,13.5838)
 -- (18.4146,13.6061) -- (18.4165,13.671) -- (18.4185,13.6039) -- (18.4204,13.6426) -- (18.4223,13.7649) -- (18.4242,13.6996) -- (18.4261,13.6143) -- (18.4281,13.6163) -- (18.43,13.6879) -- (18.4319,13.7526) -- (18.4338,13.679) -- (18.4357,13.6984)
 -- (18.4376,13.7413) -- (18.4395,13.8286) -- (18.4413,13.8577) -- (18.4432,13.9691) -- (18.4451,14.0191) -- (18.447,13.8788) -- (18.4489,13.7121) -- (18.4508,13.757) -- (18.4526,13.7131) -- (18.4545,13.8028) -- (18.4564,13.617) -- (18.4582,13.5956)
 -- (18.4601,13.6148) -- (18.4619,13.6485) -- (18.4638,13.5462) -- (18.4656,13.5506) -- (18.4675,13.5508) -- (18.4693,13.6228) -- (18.4712,13.6359) -- (18.473,13.5418) -- (18.4749,13.4974) -- (18.4767,13.5828) -- (18.4785,13.6464) --
 (18.4803,13.5457) -- (18.4822,13.6037) -- (18.484,13.6373) -- (18.4858,13.6818) -- (18.4876,13.6555) -- (18.4894,13.631) -- (18.4913,13.7052) -- (18.4931,13.6607) -- (18.4949,13.7647) -- (18.4967,13.8478) -- (18.4985,13.8318) -- (18.5003,13.9303) --
 (18.5021,13.855) -- (18.5039,13.7658) -- (18.5056,13.9431) -- (18.5074,13.7825) -- (18.5092,13.7386) -- (18.511,13.7982) -- (18.5128,13.7754) -- (18.5145,13.8295) -- (18.5163,13.8022) -- (18.5181,13.6642) -- (18.5199,13.701) -- (18.5216,13.6583) --
 (18.5234,13.668) -- (18.5251,13.7257) -- (18.5269,13.7981) -- (18.5287,13.7699) -- (18.5304,13.8939) -- (18.5322,13.7589) -- (18.5339,13.7853) -- (18.5356,13.7724) -- (18.5374,13.7909) -- (18.5391,13.7621) -- (18.5409,13.834) -- (18.5426,13.8867) --
 (18.5443,13.8136) -- (18.546,13.7033) -- (18.5478,13.7632) -- (18.5495,13.7749) -- (18.5512,13.7961) -- (18.5529,13.7715) -- (18.5547,13.8836) -- (18.5564,13.7915) -- (18.5581,13.937) -- (18.5598,13.856) -- (18.5615,13.8773) -- (18.5632,13.8348) --
 (18.5649,13.8199) -- (18.5666,13.8213) -- (18.5683,13.9322) -- (18.57,13.8404) -- (18.5717,13.8533) -- (18.5734,13.8367) -- (18.575,13.8382) -- (18.5767,13.8073) -- (18.5784,13.8443) -- (18.5801,13.8183) -- (18.5818,13.7685) -- (18.5834,13.8756) --
 (18.5851,13.8315) -- (18.5868,13.6864) -- (18.5884,13.798) -- (18.5901,13.8263) -- (18.5918,13.6979) -- (18.5934,13.7394) -- (18.5951,13.8154) -- (18.5967,13.8604) -- (18.5984,13.7744) -- (18.6,13.9118) -- (18.6017,13.8721) -- (18.6033,13.88) --
 (18.605,13.8889) -- (18.6066,13.8559) -- (18.6083,13.7939) -- (18.6099,13.7884) -- (18.6115,13.7323) -- (18.6132,13.7929) -- (18.6148,13.8722) -- (18.6164,13.8957) -- (18.618,13.9) -- (18.6197,13.9629) -- (18.6213,14.0112) -- (18.6229,13.846) --
 (18.6245,13.7942) -- (18.6261,13.8495) -- (18.6278,13.8201) -- (18.6294,13.9452) -- (18.631,13.8082) -- (18.6326,13.8539) -- (18.6342,13.8872) -- (18.6358,13.885) -- (18.6374,13.8064) -- (18.639,13.8332) -- (18.6406,13.8728) -- (18.6422,13.9004) --
 (18.6438,13.8344) -- (18.6453,13.7849) -- (18.6469,13.8311) -- (18.6485,13.8427) -- (18.6501,13.8192) -- (18.6517,13.8125) -- (18.6532,13.8524) -- (18.6548,13.9231) -- (18.6564,13.847) -- (18.658,13.8615) -- (18.6595,13.9456) -- (18.6611,13.9509) --
 (18.6627,14.0037) -- (18.6642,14.0478) -- (18.6658,14.0154) -- (18.6673,14.0756) -- (18.6689,13.9751) -- (18.6705,13.9697) -- (18.672,14.0671) -- (18.6736,14.0064) -- (18.6751,13.9495) -- (18.6767,13.8124) -- (18.6782,13.8427) -- (18.6797,13.7298)
 -- (18.6813,13.8523) -- (18.6828,13.8151) -- (18.6844,13.9087) -- (18.6859,13.789) -- (18.6874,13.8284) -- (18.6889,13.896) -- (18.6905,13.9291) -- (18.692,13.8385) -- (18.6935,13.7932) -- (18.695,13.7817) -- (18.6966,13.7974) -- (18.6981,13.75) --
 (18.6996,13.8821) -- (18.7011,13.9731) -- (18.7026,13.8415) -- (18.7041,13.8281) -- (18.7056,13.8081) -- (18.7072,13.8062) -- (18.7087,13.7976) -- (18.7102,13.7342) -- (18.7117,13.713) -- (18.7132,13.7913) -- (18.7147,13.6904) -- (18.7161,13.7599)
 -- (18.7176,13.6554) -- (18.7191,13.73) -- (18.7206,13.8132) -- (18.7221,13.8238) -- (18.7236,13.7871) -- (18.7251,13.884) -- (18.7266,13.8969) -- (18.728,13.8606) -- (18.7295,13.8043) -- (18.731,13.8173) -- (18.7325,13.7374) -- (18.7339,13.7929) --
 (18.7354,13.8176) -- (18.7369,13.8194) -- (18.7383,13.7894) -- (18.7398,13.8076) -- (18.7413,13.7957) -- (18.7427,13.8866) -- (18.7442,13.8326) -- (18.7456,13.8787) -- (18.7471,13.8282) -- (18.7486,13.8999) -- (18.75,13.8399) -- (18.7515,13.7293) --
 (18.7529,13.8667) -- (18.7544,13.7939) -- (18.7558,13.8257) -- (18.7572,13.8785) -- (18.7587,13.7895) -- (18.7601,13.7422) -- (18.7616,13.8372) -- (18.763,13.8503) -- (18.7644,13.7479) -- (18.7659,13.8636) -- (18.7673,13.8718) -- (18.7687,13.841) --
 (18.7702,13.7873) -- (18.7716,13.8194) -- (18.773,13.7673) -- (18.7744,13.8141) -- (18.7758,13.9147) -- (18.7773,13.867) -- (18.7787,13.7264) -- (18.7801,13.7645) -- (18.7815,13.9018) -- (18.7829,13.8853) -- (18.7843,13.9697) -- (18.7857,13.8805) --
 (18.7871,13.9546) -- (18.7886,13.8122) -- (18.79,13.8663) -- (18.7914,13.9131) -- (18.7928,13.9169) -- (18.7942,13.8222) -- (18.7956,14.0157) -- (18.7969,13.9073) -- (18.7983,13.8326) -- (18.7997,13.9054) -- (18.8011,13.8246) -- (18.8025,13.9258) --
 (18.8039,13.9166) -- (18.8053,13.7971) -- (18.8067,13.8147) -- (18.8081,13.9454) -- (18.8094,13.8867) -- (18.8108,13.8954) -- (18.8122,13.9488) -- (18.8136,13.9114) -- (18.8149,13.8964) -- (18.8163,13.8986) -- (18.8177,13.8662) -- (18.819,13.9272)
 -- (18.8204,13.9239) -- (18.8218,13.8643) -- (18.8231,13.9717) -- (18.8245,13.8914) -- (18.8259,13.8932) -- (18.8272,13.9069) -- (18.8286,13.9698) -- (18.8299,13.8697) -- (18.8313,13.7921) -- (18.8327,13.8943) -- (18.834,13.9592) --
 (18.8354,13.8844) -- (18.8367,13.7603) -- (18.838,13.8403) -- (18.8394,13.8323) -- (18.8407,13.8122) -- (18.8421,13.8023) -- (18.8434,13.9429) -- (18.8448,13.8736) -- (18.8461,13.9943) -- (18.8474,13.9482) -- (18.8488,13.8802) -- (18.8501,14.0214)
 -- (18.8514,14.0235) -- (18.8528,14.0122) -- (18.8541,14.0029) -- (18.8554,13.9801) -- (18.8567,13.8767) -- (18.8581,13.9427) -- (18.8594,13.9217) -- (18.8607,13.9018) -- (18.862,13.8609) -- (18.8634,13.923) -- (18.8647,13.9753) -- (18.866,13.9231)
 -- (18.8673,13.7685) -- (18.8686,13.8843) -- (18.8699,13.8546) -- (18.8712,13.8661) -- (18.8725,13.8821) -- (18.8738,13.9073) -- (18.8752,14.0111) -- (18.8765,14.0458) -- (18.8778,14.1612) -- (18.8791,14.1262) -- (18.8804,14.1731) --
 (18.8817,13.9363) -- (18.883,14.0055) -- (18.8842,13.8516) -- (18.8855,13.932) -- (18.8868,13.947) -- (18.8881,13.9114) -- (18.8894,13.8649) -- (18.8907,13.9767) -- (18.892,13.995) -- (18.8933,14.0024) -- (18.8946,14.0323) -- (18.8958,13.9315) --
 (18.8971,13.8859) -- (18.8984,13.9211) -- (18.8997,13.9264) -- (18.901,13.9234) -- (18.9022,13.9674) -- (18.9035,13.8786) -- (18.9048,13.9573) -- (18.906,13.912) -- (18.9073,13.9501) -- (18.9086,13.8839) -- (18.9098,13.8502) -- (18.9111,13.9027) --
 (18.9124,14.043) -- (18.9136,14.0156) -- (18.9149,13.9811) -- (18.9162,13.9558) -- (18.9174,13.9844) -- (18.9187,14.012) -- (18.9199,13.9385) -- (18.9212,13.9312) -- (18.9224,13.8104) -- (18.9237,13.7818) -- (18.9249,13.9781) -- (18.9262,14.1227) --
 (18.9274,14.0264) -- (18.9287,13.9603) -- (18.9299,13.9967) -- (18.9312,13.9223) -- (18.9324,13.7913) -- (18.9337,14.0161) -- (18.9349,13.9021) -- (18.9361,13.9191) -- (18.9374,13.8616) -- (18.9386,13.8285) -- (18.9399,13.7738) -- (18.9411,13.7886)
 -- (18.9423,13.8937) -- (18.9436,13.8361) -- (18.9448,13.9159) -- (18.946,13.8716) -- (18.9472,13.8809) -- (18.9485,13.9588) -- (18.9497,13.8453) -- (18.9509,13.8817) -- (18.9521,13.9436) -- (18.9534,14.0208) -- (18.9546,13.9206) --
 (18.9558,13.8918) -- (18.957,13.9101) -- (18.9582,13.9266) -- (18.9594,13.9594) -- (18.9607,13.9039) -- (18.9619,13.8263) -- (18.9631,13.9608) -- (18.9643,13.975) -- (18.9655,13.9099) -- (18.9667,13.8323) -- (18.9679,13.876) -- (18.9691,13.899) --
 (18.9703,13.9607) -- (18.9715,13.8311) -- (18.9727,13.8385) -- (18.9739,13.9479) -- (18.9751,13.7749) -- (18.9763,13.9278) -- (18.9775,13.9796) -- (18.9787,13.9191) -- (18.9799,13.9347) -- (18.9811,13.8114) -- (18.9823,13.9626) -- (18.9835,13.8329)
 -- (18.9847,14.015) -- (18.9858,13.919) -- (18.987,13.8855) -- (18.9882,13.9034) -- (18.9894,13.8437) -- (18.9906,13.8105) -- (18.9918,13.8755) -- (18.9929,13.9033) -- (18.9941,13.8766) -- (18.9953,13.9678) -- (18.9965,13.8562) -- (18.9977,13.8744)
 -- (18.9988,13.97) -- (19,13.9205) -- (19,13.9205);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,12.6928) -- (11.7128,12.6928);
\draw [c,line width=0.9] (11.7128,12.6928) -- (12.7872,12.6931) -- (13.3383,12.695) -- (13.6,12.6981) -- (13.8617,12.7057) -- (14.0754,12.7194) -- (14.2562,12.7413) -- (14.4128,12.774) -- (14.8882,13.1067) -- (14.9639,13.2386) -- (15.035,13.358) --
 (15.102,13.4037) -- (15.1654,13.3723) -- (15.2256,13.3507) -- (15.2545,13.353) -- (15.2828,13.364) -- (15.3104,13.3824) -- (15.3373,13.4058) -- (15.3637,13.4313) -- (15.3894,13.4579) -- (15.4147,13.4856) -- (15.4394,13.5141) -- (15.4635,13.5393) --
 (15.4872,13.558) -- (15.5104,13.5714) -- (15.5332,13.5813) -- (15.5555,13.5865) -- (15.5775,13.5891) -- (15.599,13.5959) -- (15.6201,13.6094) -- (15.6409,13.6267) -- (15.6613,13.6459) -- (15.6751,13.6274) -- (15.6937,13.6045) -- (15.7118,13.5974) --
 (15.7293,13.6055) -- (15.7463,13.6209) -- (15.7628,13.6298) -- (15.7788,13.6298) -- (15.7945,13.6264) -- (15.8097,13.6029) -- (15.8246,13.577) -- (15.839,13.5666) -- (15.8532,13.5732) -- (15.867,13.594) -- (15.8804,13.6204) -- (15.8936,13.6086) --
 (15.9065,13.6328) -- (15.9191,13.6389) -- (15.9314,13.5745) -- (15.9435,13.56) -- (15.9554,13.6077) -- (15.967,13.6062) -- (15.9784,13.6085) -- (15.9895,13.6061) -- (16.0005,13.5944) -- (16.0113,13.5754) -- (16.0218,13.5541) -- (16.0322,13.5385) --
 (16.0424,13.5354) -- (16.0524,13.547) -- (16.0623,13.5691) -- (16.072,13.5939) -- (16.0815,13.6157) -- (16.0909,13.6298) -- (16.1001,13.6324) -- (16.1092,13.6258) -- (16.1182,13.6198) -- (16.127,13.6226) -- (16.1357,13.6324) -- (16.1442,13.6389) --
 (16.1527,13.6307) -- (16.161,13.6061) -- (16.1692,13.5729) -- (16.1773,13.5418) -- (16.1852,13.5223) -- (16.1931,13.5198) -- (16.2009,13.5349) -- (16.2085,13.5633) -- (16.2161,13.5959) -- (16.2236,13.6204) -- (16.2309,13.6295) -- (16.2382,13.6277)
 -- (16.2454,13.6257) -- (16.2525,13.6315) -- (16.2596,13.6464) -- (16.2665,13.6638) -- (16.2733,13.6698) -- (16.2801,13.6537) -- (16.2868,13.6186) -- (16.2934,13.5796) -- (16.3,13.5512) -- (16.3065,13.5416) -- (16.3129,13.5532) -- (16.3192,13.5831)
 -- (16.3255,13.6228) -- (16.3317,13.6596) -- (16.3378,13.6801) -- (16.3439,13.6782) -- (16.3499,13.6621) -- (16.3559,13.6478) -- (16.3618,13.647) -- (16.3676,13.6621) -- (16.3734,13.6879) -- (16.3791,13.7112) -- (16.3848,13.7188) --
 (16.3904,13.7042) -- (16.3959,13.6745) -- (16.4014,13.6443) -- (16.4069,13.6266) -- (16.4123,13.6261) -- (16.4177,13.6386) -- (16.423,13.6533) -- (16.4282,13.6575) -- (16.4334,13.6455) -- (16.4386,13.6224) -- (16.4437,13.5992) -- (16.4488,13.5851)
 -- (16.4538,13.585) -- (16.4588,13.599) -- (16.4638,13.6208) -- (16.4687,13.6401) -- (16.4735,13.6474) -- (16.4784,13.6385) -- (16.4831,13.6185) -- (16.4879,13.6001) -- (16.4926,13.5936) -- (16.4973,13.6006) -- (16.5019,13.645) -- (16.5065,13.6488)
 -- (16.5111,13.6293) -- (16.5156,13.5918) -- (16.5201,13.6487) -- (16.5245,13.6179) -- (16.529,13.6042) -- (16.5334,13.612) -- (16.5377,13.639) -- (16.542,13.676) -- (16.5463,13.7087) -- (16.5506,13.587) -- (16.5548,13.5854) -- (16.559,13.5453) --
 (16.5632,13.5414) -- (16.5674,13.5448) -- (16.5715,13.5576) -- (16.5756,13.5774) -- (16.5796,13.5999) -- (16.5836,13.6181) -- (16.5877,13.6233) -- (16.5916,13.6156) -- (16.5956,13.6071) -- (16.5995,13.6092) -- (16.6034,13.6243) -- (16.6073,13.6463)
 -- (16.6111,13.6641) -- (16.6149,13.6685) -- (16.6187,13.6608) -- (16.6225,13.6482) -- (16.6262,13.6383) -- (16.63,13.6365) -- (16.6337,13.6449) -- (16.6373,13.6605) -- (16.641,13.6761) -- (16.6446,13.683) -- (16.6482,13.6758) -- (16.6518,13.6551)
 -- (16.6554,13.6298) -- (16.6589,13.6108) -- (16.6624,13.6043) -- (16.6659,13.61) -- (16.6694,13.6211) -- (16.6729,13.6267) -- (16.6763,13.6144) -- (16.6797,13.5854) -- (16.6831,13.5524) -- (16.6865,13.5299) -- (16.6899,13.527) -- (16.6932,13.5461)
 -- (16.6965,13.5847) -- (16.6998,13.6278) -- (16.7031,13.6917) -- (16.7064,13.654) -- (16.7096,13.6354) -- (16.7129,13.6166) -- (16.7161,13.6109) -- (16.7193,13.6225) -- (16.7225,13.6474) -- (16.7256,13.7126) -- (16.7288,13.7141) --
 (16.7319,13.6603) -- (16.735,13.6271) -- (16.7381,13.5932) -- (16.7412,13.5754) -- (16.7442,13.5767) -- (16.7473,13.5995) -- (16.7503,13.6382) -- (16.7533,13.6775) -- (16.7563,13.7001) -- (16.7593,13.7039) -- (16.7623,13.6415) -- (16.7652,13.6729)
 -- (16.7682,13.6726) -- (16.7711,13.6391) -- (16.774,13.7055) -- (16.7769,13.7124) -- (16.7798,13.7061) -- (16.7826,13.6828) -- (16.7855,13.651) -- (16.7883,13.6239) -- (16.7912,13.6112) -- (16.794,13.614) -- (16.7968,13.6284) -- (16.7996,13.6466)
 -- (16.8023,13.6596) -- (16.8051,13.6615) -- (16.8078,13.6535) -- (16.8106,13.6442) -- (16.8133,13.6443) -- (16.816,13.6603) -- (16.8187,13.6915) -- (16.8214,13.7273) -- (16.824,13.6956) -- (16.8267,13.6934) -- (16.8293,13.6796) -- (16.832,13.6618)
 -- (16.8346,13.6504) -- (16.8372,13.6475) -- (16.8398,13.6518) -- (16.8424,13.6568) -- (16.845,13.6521) -- (16.8475,13.6393) -- (16.8501,13.653) -- (16.8526,13.6388) -- (16.8552,13.6259) -- (16.8577,13.6238) -- (16.8602,13.6684) -- (16.8627,13.69)
 -- (16.8652,13.7184) -- (16.8677,13.7347) -- (16.8701,13.757) -- (16.8726,13.7627) -- (16.8751,13.7539) -- (16.8775,13.7441) -- (16.8799,13.7435) -- (16.8823,13.756) -- (16.8848,13.7552) -- (16.8871,13.7649) -- (16.8895,13.7632) -- (16.8919,13.7471)
 -- (16.8943,13.7238) -- (16.8966,13.7038) -- (16.899,13.6936) -- (16.9013,13.6945) -- (16.9037,13.7018) -- (16.906,13.7083) -- (16.9083,13.7422) -- (16.9106,13.7309) -- (16.9129,13.7124) -- (16.9152,13.694) -- (16.9175,13.6818) -- (16.9197,13.679)
 -- (16.922,13.6845) -- (16.9242,13.6938) -- (16.9265,13.7002) -- (16.9287,13.6963) -- (16.9309,13.6797) -- (16.9332,13.6575) -- (16.9354,13.6416) -- (16.9376,13.6393) -- (16.9398,13.6518) -- (16.9419,13.673) -- (16.9441,13.6904) -- (16.9463,13.6917)
 -- (16.9484,13.6743) -- (16.9506,13.6478) -- (16.9527,13.6249) -- (16.9549,13.6152) -- (16.957,13.6236) -- (16.9591,13.6502) -- (16.9612,13.6877) -- (16.9633,13.7208) -- (16.9654,13.7357) -- (16.9675,13.7299) -- (16.9696,13.7144) --
 (16.9717,13.7036) -- (16.9738,13.7055) -- (16.9758,13.6779) -- (16.9779,13.6853) -- (16.9799,13.6759) -- (16.9819,13.6957) -- (16.984,13.6492) -- (16.986,13.604) -- (16.988,13.5748) -- (16.99,13.5679) -- (16.992,13.5842) -- (16.994,13.6204) --
 (16.996,13.6678) -- (16.998,13.7107) -- (17,13.6878) -- (17.002,13.6937) -- (17.0039,13.6942) -- (17.0059,13.7006) -- (17.0078,13.7168) -- (17.0098,13.7367) -- (17.0117,13.7466) -- (17.0136,13.7652) -- (17.0156,13.7275) -- (17.0175,13.6767) --
 (17.0194,13.6321) -- (17.0213,13.6059) -- (17.0232,13.5998) -- (17.0251,13.6084) -- (17.027,13.6217) -- (17.0289,13.6296) -- (17.0308,13.6267) -- (17.0326,13.6148) -- (17.0345,13.6005) -- (17.0364,13.5912) -- (17.0382,13.5915) -- (17.0401,13.6003)
 -- (17.0419,13.6125) -- (17.0437,13.62) -- (17.0456,13.6158) -- (17.0474,13.5995) -- (17.0492,13.5798) -- (17.051,13.5683) -- (17.0528,13.5733) -- (17.0546,13.5969) -- (17.0564,13.6343) -- (17.0582,13.6736) -- (17.06,13.7006) -- (17.0618,13.7084) --
 (17.0635,13.7005) -- (17.0653,13.6846) -- (17.0671,13.6652) -- (17.0688,13.642) -- (17.0706,13.6131) -- (17.0723,13.5742) -- (17.0741,13.5284) -- (17.0758,13.4839) -- (17.0775,13.447) -- (17.0793,13.4214) -- (17.081,13.4104) -- (17.0827,13.4151) --
 (17.0844,13.4332) -- (17.0861,13.459) -- (17.0878,13.4856) -- (17.0895,13.5054) -- (17.0912,13.5127) -- (17.0929,13.5101) -- (17.0946,13.503) -- (17.0963,13.4994) -- (17.0979,13.5015) -- (17.0996,13.5021) -- (17.1013,13.4932) -- (17.1029,13.4744) --
 (17.1046,13.5172) -- (17.1062,13.5122) -- (17.1079,13.504) -- (17.1095,13.5011) -- (17.1112,13.5044) -- (17.1128,13.5027) -- (17.1144,13.4838) -- (17.116,13.458) -- (17.1176,13.4265) -- (17.1193,13.3941) -- (17.1209,13.3799) -- (17.1225,13.3944) --
 (17.1241,13.4277) -- (17.1257,13.4585) -- (17.1273,13.4739) -- (17.1288,13.4686) -- (17.1304,13.4451) -- (17.132,13.4129) -- (17.1336,13.384) -- (17.1352,13.3682) -- (17.1367,13.3665) -- (17.1383,13.3791) -- (17.1398,13.3975) -- (17.1414,13.4125) --
 (17.1429,13.4138) -- (17.1445,13.392) -- (17.146,13.3455) -- (17.1476,13.2195) -- (17.1491,13.2273) -- (17.1506,13.2509) -- (17.1521,13.2877) -- (17.1537,13.3301) -- (17.1552,13.4486) -- (17.1567,13.4977) -- (17.1582,13.5341) -- (17.1597,13.5561) --
 (17.1612,13.5675) -- (17.1627,13.5773) -- (17.1642,13.5891) -- (17.1657,13.558) -- (17.1672,13.6227) -- (17.1687,13.6277) -- (17.1701,13.5619) -- (17.1716,13.5463) -- (17.1731,13.5349) -- (17.1746,13.535) -- (17.176,13.5489) -- (17.1775,13.5745) --
 (17.1789,13.6073) -- (17.1804,13.6372) -- (17.1818,13.6029) -- (17.1833,13.6009) -- (17.1847,13.5354) -- (17.1862,13.5347) -- (17.1876,13.5454) -- (17.189,13.6189) -- (17.1905,13.6204) -- (17.1919,13.603) -- (17.1933,13.6091) -- (17.1947,13.5545) --
 (17.1961,13.5118) -- (17.1976,13.5319) -- (17.199,13.536) -- (17.2004,13.5552) -- (17.2018,13.5796) -- (17.2032,13.599) -- (17.2046,13.6068) -- (17.2059,13.6036) -- (17.2073,13.5985) -- (17.2087,13.6008) -- (17.2101,13.6162) -- (17.2115,13.6408) --
 (17.2128,13.6656) -- (17.2142,13.68) -- (17.2156,13.6782) -- (17.217,13.6629) -- (17.2183,13.6417) -- (17.2197,13.6273) -- (17.221,13.6338) -- (17.2224,13.66) -- (17.2237,13.6911) -- (17.2251,13.7158) -- (17.2264,13.7282) -- (17.2278,13.7279) --
 (17.2291,13.7184) -- (17.2304,13.7075) -- (17.2318,13.7028) -- (17.2331,13.7075) -- (17.2344,13.7175) -- (17.2357,13.7219) -- (17.2371,13.7091) -- (17.2384,13.6732) -- (17.2397,13.5836) -- (17.241,13.5461) -- (17.2423,13.5218) -- (17.2436,13.5167)
 -- (17.2449,13.5264) -- (17.2462,13.5448) -- (17.2475,13.5628) -- (17.2488,13.5705) -- (17.2501,13.5644) -- (17.2514,13.5517) -- (17.2527,13.5432) -- (17.2539,13.5478) -- (17.2552,13.5668) -- (17.2565,13.5947) -- (17.2578,13.6223) --
 (17.259,13.6401) -- (17.2603,13.6452) -- (17.2616,13.6431) -- (17.2628,13.642) -- (17.2641,13.6478) -- (17.2653,13.6615) -- (17.2666,13.6783) -- (17.2679,13.6901) -- (17.2691,13.693) -- (17.2704,13.6901) -- (17.2716,13.6851) -- (17.2728,13.6793) --
 (17.2741,13.6725) -- (17.2753,13.6643) -- (17.2765,13.6495) -- (17.2778,13.6228) -- (17.279,13.5852) -- (17.2802,13.5442) -- (17.2814,13.5066) -- (17.2827,13.4779) -- (17.2839,13.4625) -- (17.2851,13.4623) -- (17.2863,13.4764) -- (17.2875,13.4999)
 -- (17.2887,13.5244) -- (17.2899,13.5398) -- (17.2911,13.5413) -- (17.2923,13.5332) -- (17.2935,13.5265) -- (17.2947,13.5308) -- (17.2959,13.5507) -- (17.2971,13.5841) -- (17.2983,13.6224) -- (17.2995,13.652) -- (17.3007,13.6635) --
 (17.3019,13.6584) -- (17.303,13.6478) -- (17.3042,13.6435) -- (17.3054,13.6516) -- (17.3066,13.6726) -- (17.3077,13.7002) -- (17.3089,13.7226) -- (17.3101,13.7292) -- (17.3112,13.7186) -- (17.3124,13.6653) -- (17.3135,13.6436) -- (17.3147,13.6364)
 -- (17.3158,13.6412) -- (17.317,13.6496) -- (17.3181,13.694) -- (17.3193,13.6754) -- (17.3204,13.6387) -- (17.3216,13.5984) -- (17.3227,13.5696) -- (17.3239,13.5585) -- (17.325,13.5652) -- (17.3261,13.5856) -- (17.3272,13.612) -- (17.3284,13.6334)
 -- (17.3295,13.641) -- (17.3306,13.6355) -- (17.3317,13.6253) -- (17.3329,13.6182) -- (17.334,13.6154) -- (17.3351,13.6112) -- (17.3362,13.5967) -- (17.3373,13.5685) -- (17.3384,13.5336) -- (17.3395,13.5026) -- (17.3406,13.4824) -- (17.3418,13.475)
 -- (17.3429,13.4797) -- (17.344,13.4944) -- (17.345,13.5152) -- (17.3461,13.5368) -- (17.3472,13.5523) -- (17.3483,13.5575) -- (17.3494,13.5545) -- (17.3505,13.5506) -- (17.3516,13.5524) -- (17.3527,13.5617) -- (17.3538,13.5753) -- (17.3548,13.5892)
 -- (17.3559,13.5958) -- (17.357,13.5928) -- (17.3581,13.5847) -- (17.3591,13.6123) -- (17.3602,13.6224) -- (17.3613,13.6435) -- (17.3623,13.6742) -- (17.3634,13.7092) -- (17.3645,13.7409) -- (17.3655,13.7614) -- (17.3666,13.768) -- (17.3676,13.7657)
 -- (17.3687,13.7631) -- (17.3697,13.7662) -- (17.3708,13.7744) -- (17.3718,13.7793) -- (17.3729,13.7695) -- (17.3739,13.7392) -- (17.375,13.6949) -- (17.376,13.6504) -- (17.377,13.6167) -- (17.3781,13.5675) -- (17.3791,13.5684) -- (17.3801,13.5769)
 -- (17.3812,13.5851) -- (17.3822,13.5856) -- (17.3832,13.5782) -- (17.3843,13.5672) -- (17.3853,13.5618) -- (17.3863,13.5708) -- (17.3873,13.599) -- (17.3883,13.645) -- (17.3894,13.6989) -- (17.3904,13.7457) -- (17.3914,13.7695) -- (17.3924,13.7368)
 -- (17.3934,13.7279) -- (17.3944,13.7663) -- (17.3954,13.7847) -- (17.3964,13.7778) -- (17.3974,13.7972) -- (17.3984,13.8074) -- (17.3994,13.8044) -- (17.4004,13.7922) -- (17.4014,13.7845) -- (17.4024,13.758) -- (17.4034,13.747) -- (17.4044,13.7517)
 -- (17.4054,13.7656) -- (17.4064,13.7782) -- (17.4074,13.7803) -- (17.4084,13.7701) -- (17.4093,13.7538) -- (17.4103,13.7396) -- (17.4113,13.7088) -- (17.4123,13.7369) -- (17.4133,13.7412) -- (17.4142,13.738) -- (17.4152,13.7158) --
 (17.4162,13.6747) -- (17.4171,13.6248) -- (17.4181,13.5836) -- (17.4191,13.5617) -- (17.42,13.5609) -- (17.421,13.5788) -- (17.422,13.6086) -- (17.4229,13.6385) -- (17.4239,13.6548) -- (17.4248,13.652) -- (17.4258,13.638) -- (17.4268,13.6272) --
 (17.4277,13.63) -- (17.4287,13.6479) -- (17.4296,13.6751) -- (17.4306,13.6974) -- (17.4315,13.6997) -- (17.4324,13.6785) -- (17.4334,13.6462) -- (17.4343,13.617) -- (17.4353,13.6021) -- (17.4362,13.6004) -- (17.4371,13.6408) -- (17.4381,13.6556) --
 (17.439,13.6526) -- (17.44,13.8069) -- (17.4409,13.8143) -- (17.4418,13.8084) -- (17.4427,13.8008) -- (17.4437,13.7969) -- (17.4446,13.7915) -- (17.4455,13.6308) -- (17.4464,13.6769) -- (17.4474,13.7171) -- (17.4483,13.7071) -- (17.4492,13.7153) --
 (17.4501,13.7158) -- (17.451,13.722) -- (17.4519,13.7347) -- (17.4529,13.7485) -- (17.4538,13.7501) -- (17.4547,13.7259) -- (17.4556,13.6781) -- (17.4565,13.6278) -- (17.4574,13.5915) -- (17.4583,13.5741) -- (17.4592,13.574) -- (17.4601,13.5842) --
 (17.461,13.5968) -- (17.4619,13.6041) -- (17.4628,13.6029) -- (17.4637,13.5959) -- (17.4646,13.5885) -- (17.4655,13.5861) -- (17.4664,13.5917) -- (17.4673,13.6029) -- (17.4682,13.6139) -- (17.469,13.6171) -- (17.4699,13.6074) -- (17.4708,13.5865) --
 (17.4717,13.7324) -- (17.4726,13.7215) -- (17.4735,13.7254) -- (17.4743,13.7453) -- (17.4752,13.7733) -- (17.4761,13.7384) -- (17.477,13.736) -- (17.4778,13.554) -- (17.4787,13.5503) -- (17.4796,13.5473) -- (17.4805,13.5487) -- (17.4813,13.5554) --
 (17.4822,13.5647) -- (17.4831,13.8288) -- (17.4839,13.8794) -- (17.4848,13.9282) -- (17.4857,13.8826) -- (17.4865,13.8695) -- (17.4874,13.6114) -- (17.4882,13.6057) -- (17.4891,13.6038) -- (17.49,13.8132) -- (17.4908,13.6048) -- (17.4917,13.6052) --
 (17.4925,13.6041) -- (17.4934,13.6024) -- (17.4942,13.6045) -- (17.4951,13.6145) -- (17.4959,13.6356) -- (17.4968,13.6659) -- (17.4976,13.6987) -- (17.4985,13.7237) -- (17.4993,13.7333) -- (17.5001,13.7298) -- (17.501,13.7224) -- (17.5018,13.7185)
 -- (17.5027,13.7198) -- (17.5035,13.7213) -- (17.5043,13.7139) -- (17.5052,13.6897) -- (17.506,13.6518) -- (17.5068,13.612) -- (17.5077,13.5807) -- (17.5085,13.5619) -- (17.5093,13.5558) -- (17.5101,13.5602) -- (17.511,13.5717) -- (17.5118,13.5854)
 -- (17.5126,13.596) -- (17.5134,13.6001) -- (17.5143,13.6) -- (17.5151,13.602) -- (17.5159,13.611) -- (17.5167,13.6274) -- (17.5175,13.6458) -- (17.5184,13.6567) -- (17.5192,13.653) -- (17.52,13.6365) -- (17.5208,13.6167) -- (17.5216,13.6026) --
 (17.5224,13.599) -- (17.5232,13.6058) -- (17.524,13.6187) -- (17.5248,13.6309) -- (17.5257,13.6355) -- (17.5265,13.6312) -- (17.5273,13.6221) -- (17.5281,13.6148) -- (17.5289,13.6146) -- (17.5297,13.6242) -- (17.5305,13.6422) -- (17.5313,13.6638) --
 (17.5321,13.6819) -- (17.5329,13.6901) -- (17.5336,13.6877) -- (17.5344,13.6803) -- (17.5352,13.6758) -- (17.536,13.6788) -- (17.5368,13.6896) -- (17.5376,13.7029) -- (17.5384,13.7106) -- (17.5392,13.7067) -- (17.54,13.692) -- (17.5408,13.6736) --
 (17.5415,13.6602) -- (17.5423,13.6574) -- (17.5431,13.6662) -- (17.5439,13.6833) -- (17.5447,13.701) -- (17.5454,13.71) -- (17.5462,13.7049) -- (17.547,13.6879) -- (17.5478,13.6678) -- (17.5486,13.6526) -- (17.5493,13.6436) -- (17.5501,13.6344) --
 (17.5509,13.6134) -- (17.5516,13.5755) -- (17.5524,13.5285) -- (17.5532,13.4853) -- (17.5539,13.4543) -- (17.5547,13.439) -- (17.5555,13.4402) -- (17.5562,13.4566) -- (17.557,13.4854) -- (17.5578,13.5216) -- (17.5585,13.5572) -- (17.5593,13.5826) --
 (17.5601,13.5937) -- (17.5608,13.5967) -- (17.5616,13.602) -- (17.5623,13.6163) -- (17.5631,13.6375) -- (17.5638,13.6559) -- (17.5646,13.6595) -- (17.5653,13.6448) -- (17.5661,13.6197) -- (17.5669,13.5948) -- (17.5676,13.5776) -- (17.5684,13.5717)
 -- (17.5691,13.5773) -- (17.5698,13.5924) -- (17.5706,13.614) -- (17.5713,13.6367) -- (17.5721,13.6534) -- (17.5728,13.6605) -- (17.5736,13.6624) -- (17.5743,13.6671) -- (17.5751,13.6787) -- (17.5758,13.694) -- (17.5765,13.7046) -- (17.5773,13.7033)
 -- (17.578,13.691) -- (17.5787,13.6761) -- (17.5795,13.6666) -- (17.5802,13.6681) -- (17.5809,13.683) -- (17.5817,13.7092) -- (17.5824,13.7389) -- (17.5831,13.762) -- (17.5839,13.7661) -- (17.5846,13.755) -- (17.5853,13.7376) -- (17.5861,13.7301) --
 (17.5868,13.7355) -- (17.5875,13.7528) -- (17.5882,13.7745) -- (17.589,13.7893) -- (17.5897,13.7934) -- (17.5904,13.7779) -- (17.5911,13.7518) -- (17.5918,13.7215) -- (17.5926,13.7098) -- (17.5933,13.7112) -- (17.594,13.7211) -- (17.5947,13.7269) --
 (17.5954,13.6632) -- (17.5961,13.6359) -- (17.5968,13.6094) -- (17.5976,13.5917) -- (17.5983,13.5878) -- (17.599,13.5994) -- (17.5997,13.6255) -- (17.6004,13.6955) -- (17.6011,13.7309) -- (17.6018,13.7412) -- (17.6025,13.7588) -- (17.6032,13.7242)
 -- (17.6039,13.6932) -- (17.6046,13.6735) -- (17.6053,13.6659) -- (17.606,13.6661) -- (17.6068,13.6667) -- (17.6075,13.6611) -- (17.6082,13.6467) -- (17.6089,13.5987) -- (17.6095,13.5963) -- (17.6102,13.6003) -- (17.6109,13.6078) --
 (17.6116,13.6132) -- (17.6123,13.6123) -- (17.613,13.6079) -- (17.6137,13.6016) -- (17.6144,13.596) -- (17.6151,13.6271) -- (17.6158,13.6385) -- (17.6165,13.6536) -- (17.6172,13.6699) -- (17.6179,13.6833) -- (17.6186,13.6895) -- (17.6192,13.6841) --
 (17.6199,13.6713) -- (17.6206,13.6571) -- (17.6213,13.6486) -- (17.622,13.6508) -- (17.6227,13.664) -- (17.6233,13.6823) -- (17.624,13.6944) -- (17.6247,13.6949) -- (17.6254,13.683) -- (17.6261,13.6649) -- (17.6267,13.6492) -- (17.6274,13.6218) --
 (17.6281,13.6397) -- (17.6288,13.6682) -- (17.6294,13.6487) -- (17.6301,13.6622) -- (17.6308,13.6677) -- (17.6315,13.6684) -- (17.6321,13.6679) -- (17.6328,13.6677) -- (17.6335,13.6658) -- (17.6342,13.6574) -- (17.6348,13.6825) -- (17.6355,13.6439)
 -- (17.6362,13.5939) -- (17.6368,13.6633) -- (17.6375,13.6284) -- (17.6382,13.6098) -- (17.6388,13.6074) -- (17.6395,13.6185) -- (17.6401,13.5411) -- (17.6408,13.5743) -- (17.6415,13.6047) -- (17.6421,13.6255) -- (17.6428,13.6371) --
 (17.6434,13.6444) -- (17.6441,13.6525) -- (17.6448,13.6618) -- (17.6454,13.6685) -- (17.6461,13.6646) -- (17.6467,13.646) -- (17.6474,13.6171) -- (17.648,13.5879) -- (17.6487,13.5677) -- (17.6493,13.562) -- (17.65,13.5731) -- (17.6507,13.6002) --
 (17.6513,13.6401) -- (17.6519,13.6846) -- (17.6526,13.7213) -- (17.6532,13.744) -- (17.6539,13.7073) -- (17.6545,13.7016) -- (17.6552,13.7042) -- (17.6558,13.712) -- (17.6565,13.7173) -- (17.6571,13.7121) -- (17.6578,13.6977) -- (17.6584,13.6786) --
 (17.659,13.6612) -- (17.6597,13.652) -- (17.6603,13.6529) -- (17.661,13.662) -- (17.6616,13.7172) -- (17.6622,13.7236) -- (17.6629,13.7243) -- (17.6635,13.7182) -- (17.6642,13.7104) -- (17.6648,13.7013) -- (17.6654,13.726) -- (17.6661,13.729) --
 (17.6667,13.7346) -- (17.6673,13.7418) -- (17.668,13.7469) -- (17.6686,13.7457) -- (17.6692,13.7379) -- (17.6699,13.7299) -- (17.6705,13.7287) -- (17.6711,13.7381) -- (17.6717,13.7566) -- (17.6724,13.776) -- (17.673,13.7481) -- (17.6736,13.7321) --
 (17.6742,13.739) -- (17.6749,13.7047) -- (17.6755,13.6628) -- (17.6761,13.6647) -- (17.6767,13.6831) -- (17.6774,13.7099) -- (17.678,13.7342) -- (17.6786,13.7438) -- (17.6792,13.7329) -- (17.6798,13.7093) -- (17.6805,13.6875) -- (17.6811,13.6772) --
 (17.6817,13.6793) -- (17.6823,13.6882) -- (17.6829,13.6959) -- (17.6835,13.6912) -- (17.6842,13.6726) -- (17.6848,13.6492) -- (17.6854,13.6316) -- (17.686,13.6268) -- (17.6866,13.6356) -- (17.6872,13.6572) -- (17.6878,13.6888) -- (17.6884,13.7242)
 -- (17.6891,13.7559) -- (17.6897,13.7253) -- (17.6903,13.715) -- (17.6909,13.7094) -- (17.6915,13.713) -- (17.6921,13.7229) -- (17.6927,13.7341) -- (17.6933,13.7541) -- (17.6939,13.721) -- (17.6945,13.6778) -- (17.6951,13.6369) -- (17.6957,13.6059)
 -- (17.6963,13.6303) -- (17.6969,13.6444) -- (17.6975,13.6627) -- (17.6981,13.6747) -- (17.6987,13.6762) -- (17.6993,13.6661) -- (17.6999,13.6493) -- (17.7005,13.6337) -- (17.7011,13.626) -- (17.7017,13.6298) -- (17.7023,13.6447) --
 (17.7029,13.6664) -- (17.7035,13.6862) -- (17.7041,13.6962) -- (17.7047,13.6909) -- (17.7053,13.6695) -- (17.7059,13.6449) -- (17.7065,13.5865) -- (17.7071,13.5873) -- (17.7077,13.5934) -- (17.7082,13.603) -- (17.7088,13.6168) -- (17.7094,13.6324)
 -- (17.71,13.6457) -- (17.7106,13.6585) -- (17.7112,13.6754) -- (17.7118,13.6638) -- (17.7124,13.679) -- (17.7129,13.7017) -- (17.7135,13.7265) -- (17.7141,13.7453) -- (17.7147,13.7536) -- (17.7153,13.7529) -- (17.7159,13.6823) -- (17.7164,13.6715)
 -- (17.717,13.6645) -- (17.7176,13.6522) -- (17.7182,13.6914) -- (17.7188,13.722) -- (17.7193,13.6798) -- (17.7199,13.6435) -- (17.7205,13.6184) -- (17.7211,13.6048) -- (17.7217,13.5998) -- (17.7222,13.5993) -- (17.7228,13.5972) -- (17.7234,13.5616)
 -- (17.724,13.5481) -- (17.7245,13.5296) -- (17.7251,13.5134) -- (17.7257,13.5059) -- (17.7262,13.5089) -- (17.7268,13.5231) -- (17.7274,13.546) -- (17.728,13.5724) -- (17.7285,13.5943) -- (17.7291,13.6071) -- (17.7297,13.6116) -- (17.7302,13.6108)
 -- (17.7308,13.6107) -- (17.7314,13.6143) -- (17.7319,13.6213) -- (17.7325,13.6302) -- (17.7331,13.6386) -- (17.7336,13.6446) -- (17.7342,13.6473) -- (17.7348,13.6463) -- (17.7353,13.644) -- (17.7359,13.6447) -- (17.7365,13.6497) -- (17.737,13.657)
 -- (17.7376,13.6626) -- (17.7381,13.6592) -- (17.7387,13.6907) -- (17.7393,13.6823) -- (17.7398,13.6729) -- (17.7404,13.6681) -- (17.7409,13.6692) -- (17.7415,13.6716) -- (17.7421,13.6333) -- (17.7426,13.6316) -- (17.7432,13.6151) --
 (17.7437,13.592) -- (17.7443,13.5668) -- (17.7448,13.5473) -- (17.7454,13.5382) -- (17.7459,13.5404) -- (17.7465,13.7048) -- (17.747,13.7261) -- (17.7476,13.7398) -- (17.7481,13.7428) -- (17.7487,13.7381) -- (17.7492,13.7371) -- (17.7498,13.7384) --
 (17.7503,13.7828) -- (17.7509,13.7957) -- (17.7514,13.8045) -- (17.752,13.805) -- (17.7525,13.7943) -- (17.7531,13.6491) -- (17.7536,13.637) -- (17.7542,13.628) -- (17.7547,13.6276) -- (17.7553,13.638) -- (17.7558,13.6581) -- (17.7564,13.6821) --
 (17.7569,13.7028) -- (17.7574,13.7104) -- (17.758,13.7042) -- (17.7585,13.6654) -- (17.7591,13.662) -- (17.7596,13.6616) -- (17.7601,13.6669) -- (17.7607,13.6715) -- (17.7612,13.6704) -- (17.7618,13.6593) -- (17.7623,13.6377) -- (17.7628,13.6117) --
 (17.7634,13.5905) -- (17.7639,13.5789) -- (17.7644,13.5783) -- (17.765,13.587) -- (17.7655,13.6027) -- (17.7661,13.6185) -- (17.7666,13.6304) -- (17.7671,13.6379) -- (17.7677,13.6436) -- (17.7682,13.6514) -- (17.7687,13.6638) -- (17.7692,13.6798) --
 (17.7698,13.6945) -- (17.7703,13.6461) -- (17.7708,13.6399) -- (17.7714,13.6287) -- (17.7719,13.6188) -- (17.7724,13.6142) -- (17.773,13.6161) -- (17.7735,13.623) -- (17.774,13.6811) -- (17.7745,13.6765) -- (17.7751,13.6597) -- (17.7756,13.6326) --
 (17.7761,13.602) -- (17.7766,13.5753) -- (17.7772,13.5573) -- (17.7777,13.5505) -- (17.7782,13.5547) -- (17.7787,13.5675) -- (17.7793,13.5846) -- (17.7798,13.6006) -- (17.7803,13.6109) -- (17.7808,13.6151) -- (17.7813,13.6166) -- (17.7819,13.6195)
 -- (17.7824,13.627) -- (17.7829,13.639) -- (17.7834,13.6533) -- (17.7839,13.6666) -- (17.7845,13.677) -- (17.785,13.685) -- (17.7855,13.6932) -- (17.786,13.7034) -- (17.7865,13.7158) -- (17.787,13.7282) -- (17.7876,13.7359) -- (17.7881,13.7321) --
 (17.7886,13.7133) -- (17.7891,13.6855) -- (17.7896,13.6595) -- (17.7901,13.6433) -- (17.7906,13.64) -- (17.7912,13.6486) -- (17.7917,13.665) -- (17.7922,13.6817) -- (17.7927,13.69) -- (17.7932,13.6852) -- (17.7937,13.6714) -- (17.7942,13.6567) --
 (17.7947,13.648) -- (17.7952,13.6496) -- (17.7957,13.6633) -- (17.7963,13.6879) -- (17.7968,13.7181) -- (17.7973,13.7441) -- (17.7978,13.7563) -- (17.7983,13.7544) -- (17.7988,13.7458) -- (17.7993,13.7391) -- (17.7998,13.74) -- (17.8003,13.7494) --
 (17.8008,13.762) -- (17.8013,13.7696) -- (17.8018,13.7646) -- (17.8023,13.7475) -- (17.8028,13.7269) -- (17.8033,13.7116) -- (17.8038,13.7051) -- (17.8043,13.7059) -- (17.8048,13.7082) -- (17.8053,13.7045) -- (17.8058,13.6911) -- (17.8063,13.6712)
 -- (17.8068,13.6485) -- (17.8073,13.6316) -- (17.8078,13.6702) -- (17.8083,13.6759) -- (17.8088,13.6851) -- (17.8093,13.6935) -- (17.8098,13.6965) -- (17.8103,13.6907) -- (17.8108,13.6781) -- (17.8113,13.665) -- (17.8118,13.6556) -- (17.8123,13.653)
 -- (17.8128,13.6585) -- (17.8133,13.6684) -- (17.8138,13.6771) -- (17.8143,13.6754) -- (17.8147,13.6583) -- (17.8152,13.6335) -- (17.8157,13.6205) -- (17.8162,13.6192) -- (17.8167,13.6216) -- (17.8172,13.6274) -- (17.8177,13.638) --
 (17.8182,13.6486) -- (17.8187,13.6524) -- (17.8192,13.6445) -- (17.8196,13.6301) -- (17.8201,13.6172) -- (17.8206,13.6123) -- (17.8211,13.6185) -- (17.8216,13.6355) -- (17.8221,13.6612) -- (17.8226,13.6863) -- (17.823,13.7023) -- (17.8235,13.7022)
 -- (17.824,13.6662) -- (17.8245,13.6565) -- (17.825,13.65) -- (17.8255,13.6511) -- (17.8259,13.6531) -- (17.8264,13.6505) -- (17.8269,13.6369) -- (17.8274,13.6125) -- (17.8279,13.5838) -- (17.8284,13.7472) -- (17.8288,13.7384) -- (17.8293,13.7381)
 -- (17.8298,13.7449) -- (17.8303,13.7559) -- (17.8308,13.7608) -- (17.8312,13.756) -- (17.8317,13.7435) -- (17.8322,13.7286) -- (17.8327,13.6653) -- (17.8331,13.6822) -- (17.8336,13.6953) -- (17.8341,13.6998) -- (17.8346,13.6919) -- (17.835,13.6721)
 -- (17.8355,13.6444) -- (17.836,13.6155) -- (17.8365,13.5914) -- (17.8369,13.5756) -- (17.8374,13.5698) -- (17.8379,13.5732) -- (17.8384,13.582) -- (17.8388,13.5898) -- (17.8393,13.5908) -- (17.8398,13.5839) -- (17.8403,13.5736) -- (17.8407,13.5656)
 -- (17.8412,13.5641) -- (17.8417,13.5705) -- (17.8421,13.5819) -- (17.8426,13.5924) -- (17.8431,13.595) -- (17.8435,13.5866) -- (17.844,13.5712) -- (17.8445,13.5578) -- (17.8449,13.5514) -- (17.8454,13.5545) -- (17.8459,13.5681) -- (17.8463,13.5913)
 -- (17.8468,13.621) -- (17.8473,13.6514) -- (17.8477,13.6744) -- (17.8482,13.6853) -- (17.8487,13.6891) -- (17.8491,13.6926) -- (17.8496,13.6986) -- (17.8501,13.7356) -- (17.8505,13.7481) -- (17.851,13.7508) -- (17.8514,13.7389) -- (17.8519,13.7149)
 -- (17.8524,13.6886) -- (17.8528,13.6696) -- (17.8533,13.6634) -- (17.8538,13.6708) -- (17.8542,13.6902) -- (17.8547,13.715) -- (17.8551,13.6875) -- (17.8556,13.6813) -- (17.856,13.6399) -- (17.8565,13.6364) -- (17.857,13.6369) -- (17.8574,13.6474)
 -- (17.8579,13.6628) -- (17.8583,13.6788) -- (17.8588,13.6885) -- (17.8592,13.6868) -- (17.8597,13.6754) -- (17.8602,13.6601) -- (17.8606,13.6467) -- (17.8611,13.6807) -- (17.8615,13.6758) -- (17.862,13.6773) -- (17.8624,13.6813) --
 (17.8629,13.6786) -- (17.8633,13.7009) -- (17.8638,13.6806) -- (17.8642,13.6535) -- (17.8647,13.6301) -- (17.8651,13.6165) -- (17.8656,13.6129) -- (17.866,13.5876) -- (17.8665,13.5972) -- (17.8669,13.5994) -- (17.8674,13.5929) -- (17.8678,13.5804)
 -- (17.8683,13.5678) -- (17.8687,13.5605) -- (17.8692,13.56) -- (17.8696,13.597) -- (17.8701,13.6099) -- (17.8705,13.6188) -- (17.871,13.6174) -- (17.8714,13.7529) -- (17.8719,13.7366) -- (17.8723,13.7243) -- (17.8728,13.7236) -- (17.8732,13.7356)
 -- (17.8737,13.7556) -- (17.8741,13.6228) -- (17.8745,13.648) -- (17.875,13.6648) -- (17.8754,13.6685) -- (17.8759,13.6358) -- (17.8763,13.6369) -- (17.8768,13.6417) -- (17.8772,13.6834) -- (17.8776,13.6984) -- (17.8781,13.7054) -- (17.8785,13.6995)
 -- (17.879,13.6802) -- (17.8794,13.6539) -- (17.8799,13.6284) -- (17.8803,13.6093) -- (17.8807,13.5987) -- (17.8812,13.5948) -- (17.8816,13.5937) -- (17.882,13.59) -- (17.8825,13.5783) -- (17.8829,13.5419) -- (17.8834,13.5338) -- (17.8838,13.5269)
 -- (17.8842,13.5267) -- (17.8847,13.5349) -- (17.8851,13.5528) -- (17.8855,13.5803) -- (17.886,13.6157) -- (17.8864,13.6573) -- (17.8868,13.8606) -- (17.8898,13.7076) -- (17.8929,13.7001) -- (17.8959,14.0238) -- (17.8989,13.947) -- (17.9019,13.7761)
 -- (17.9049,13.7726) -- (17.9078,13.7232) -- (17.9108,13.7551) -- (17.9138,13.7924) -- (17.9167,13.7571) -- (17.9197,13.7915) -- (17.9226,13.7063) -- (17.9256,13.5979) -- (17.9285,13.553) -- (17.9314,13.459) -- (17.9343,13.467) -- (17.9372,13.6163)
 -- (17.9401,13.6101) -- (17.943,13.706) -- (17.9459,13.7541) -- (17.9488,13.7123) -- (17.9517,13.6931) -- (17.9545,13.695) -- (17.9574,13.611) -- (17.9602,13.6261) -- (17.9631,13.7566) -- (17.9659,13.8706) -- (17.9687,13.7314) -- (17.9716,13.64) --
 (17.9744,13.6837) -- (17.9772,13.6877) -- (17.98,13.6433) -- (17.9828,13.6762) -- (17.9856,13.6141) -- (17.9883,13.6125) -- (17.9911,13.6512) -- (17.9939,13.4974) -- (17.9967,13.4682) -- (17.9994,13.5363) -- (18.0022,13.6665) -- (18.0049,13.6561) --
 (18.0076,13.6271) -- (18.0104,13.7147) -- (18.0131,13.7285) -- (18.0158,13.578) -- (18.0185,13.7241) -- (18.0212,13.7026) -- (18.0239,13.6264) -- (18.0266,13.6634) -- (18.0293,13.6558) -- (18.032,13.7169) -- (18.0347,13.6445) -- (18.0373,13.6118) --
 (18.04,13.5686) -- (18.0426,13.6083) -- (18.0453,13.645) -- (18.0479,13.7074) -- (18.0506,13.706) -- (18.0532,13.6924) -- (18.0558,13.7121) -- (18.0585,13.7069) -- (18.0611,13.6853) -- (18.0637,13.6185) -- (18.0663,13.5643) -- (18.0689,13.5492) --
 (18.0715,13.6019) -- (18.0741,13.6835) -- (18.0766,13.7698) -- (18.0792,13.673) -- (18.0818,13.688) -- (18.0843,13.6643) -- (18.0869,13.6356) -- (18.0894,13.7102) -- (18.092,13.7208) -- (18.0945,13.6369) -- (18.0971,13.6682) -- (18.0996,13.6334) --
 (18.1021,13.6812) -- (18.1046,13.6137) -- (18.1072,13.6028) -- (18.1097,13.6612) -- (18.1122,13.7224) -- (18.1147,13.6834) -- (18.1172,13.6461) -- (18.1196,13.6792) -- (18.1221,13.6851) -- (18.1246,13.627) -- (18.1271,13.591) -- (18.1295,13.6899) --
 (18.132,13.7609) -- (18.1345,13.6977) -- (18.1369,13.624) -- (18.1394,13.6089) -- (18.1418,13.6422) -- (18.1442,13.597) -- (18.1467,13.5756) -- (18.1491,13.6326) -- (18.1515,13.621) -- (18.1539,13.6654) -- (18.1563,13.6426) -- (18.1587,13.6335) --
 (18.1611,13.6122) -- (18.1635,13.6449) -- (18.1659,13.687) -- (18.1683,13.738) -- (18.1707,13.6439) -- (18.1731,13.69) -- (18.1754,13.6398) -- (18.1778,13.5946) -- (18.1802,13.5444) -- (18.1825,13.5047) -- (18.1849,13.5321) -- (18.1872,13.5544) --
 (18.1896,13.5854) -- (18.1919,13.5681) -- (18.1942,13.5854) -- (18.1966,13.6276) -- (18.1989,13.4705) -- (18.2012,13.5194) -- (18.2035,13.6976) -- (18.2058,13.7202) -- (18.2081,13.6157) -- (18.2104,13.6735) -- (18.2127,13.7435) -- (18.215,13.7268)
 -- (18.2173,13.6758) -- (18.2196,13.6016) -- (18.2219,13.6956) -- (18.2242,13.6751) -- (18.2264,13.5735) -- (18.2287,13.5486) -- (18.231,13.6535) -- (18.2332,13.5591) -- (18.2355,13.483) -- (18.2377,13.5102) -- (18.24,13.5839) -- (18.2422,13.5842)
 -- (18.2444,13.5423) -- (18.2467,13.557) -- (18.2489,13.6049) -- (18.2511,13.7092) -- (18.2533,13.7764) -- (18.2555,13.7608) -- (18.2578,13.6358) -- (18.26,13.6249) -- (18.2622,13.5797) -- (18.2644,13.5755) -- (18.2666,13.6222) -- (18.2687,13.7319)
 -- (18.2709,13.6633) -- (18.2731,13.6835) -- (18.2753,13.7711) -- (18.2775,13.603) -- (18.2796,13.6304) -- (18.2818,13.6815) -- (18.284,13.7174) -- (18.2861,13.6562) -- (18.2883,13.5944) -- (18.2904,13.7308) -- (18.2926,13.6613) -- (18.2947,13.6679)
 -- (18.2968,13.772) -- (18.299,13.7239) -- (18.3011,13.7167) -- (18.3032,13.7884) -- (18.3054,13.7637) -- (18.3075,13.7597) -- (18.3096,13.6483) -- (18.3117,13.6052) -- (18.3138,13.6073) -- (18.3159,13.6381) -- (18.318,13.5477) -- (18.3201,13.5531)
 -- (18.3222,13.619) -- (18.3243,13.5602) -- (18.3264,13.5724) -- (18.3285,13.6675) -- (18.3305,13.5696) -- (18.3326,13.6337) -- (18.3347,13.6483) -- (18.3367,13.6982) -- (18.3388,13.7327) -- (18.3409,13.8527) -- (18.3429,13.9053) -- (18.345,13.8706)
 -- (18.347,13.8305) -- (18.3491,13.7925) -- (18.3511,13.7142) -- (18.3531,13.6238) -- (18.3552,13.5633) -- (18.3572,13.5934) -- (18.3592,13.5649) -- (18.3613,13.5967) -- (18.3633,13.6255) -- (18.3653,13.5818) -- (18.3673,13.6671) --
 (18.3693,13.6097) -- (18.3713,13.6512) -- (18.3733,13.7466) -- (18.3753,13.6458) -- (18.3773,13.5412) -- (18.3793,13.528) -- (18.3813,13.5337) -- (18.3833,13.5606) -- (18.3853,13.6124) -- (18.3872,13.6439) -- (18.3892,13.5862) -- (18.3912,13.5822)
 -- (18.3932,13.6619) -- (18.3951,13.7468) -- (18.3971,13.6716) -- (18.3991,13.5468) -- (18.401,13.5373) -- (18.403,13.5952) -- (18.4049,13.6543) -- (18.4069,13.7802) -- (18.4088,13.7249) -- (18.4107,13.6159) -- (18.4127,13.5838) -- (18.4146,13.6061)
 -- (18.4165,13.671) -- (18.4185,13.6039) -- (18.4204,13.6426) -- (18.4223,13.7649) -- (18.4242,13.6996) -- (18.4261,13.6143) -- (18.4281,13.6163) -- (18.43,13.6879) -- (18.4319,13.7526) -- (18.4338,13.679) -- (18.4357,13.6984) -- (18.4376,13.7413)
 -- (18.4395,13.8286) -- (18.4413,13.8577) -- (18.4432,13.9691) -- (18.4451,14.0191) -- (18.447,13.8788) -- (18.4489,13.7121) -- (18.4508,13.757) -- (18.4526,13.7131) -- (18.4545,13.8028) -- (18.4564,13.617) -- (18.4582,13.5956) -- (18.4601,13.6148)
 -- (18.4619,13.6485) -- (18.4638,13.5462) -- (18.4656,13.5506) -- (18.4675,13.5508) -- (18.4693,13.6228) -- (18.4712,13.6359) -- (18.473,13.5418) -- (18.4749,13.4974) -- (18.4767,13.5828) -- (18.4785,13.6464) -- (18.4803,13.5457) --
 (18.4822,13.6037) -- (18.484,13.6373) -- (18.4858,13.6818) -- (18.4876,13.6555) -- (18.4894,13.631) -- (18.4913,13.7052) -- (18.4931,13.6607) -- (18.4949,13.7647) -- (18.4967,13.8478) -- (18.4985,13.8318) -- (18.5003,13.9303) -- (18.5021,13.855) --
 (18.5039,13.7658) -- (18.5056,13.9431) -- (18.5074,13.7825) -- (18.5092,13.7386) -- (18.511,13.7982) -- (18.5128,13.7754) -- (18.5145,13.8295) -- (18.5163,13.8022) -- (18.5181,13.6642) -- (18.5199,13.701) -- (18.5216,13.6583) -- (18.5234,13.668) --
 (18.5251,13.7257) -- (18.5269,13.7981) -- (18.5287,13.7699) -- (18.5304,13.8939) -- (18.5322,13.7589) -- (18.5339,13.7853) -- (18.5356,13.7724) -- (18.5374,13.7909) -- (18.5391,13.7621) -- (18.5409,13.834) -- (18.5426,13.8867) -- (18.5443,13.8136)
 -- (18.546,13.7033) -- (18.5478,13.7632) -- (18.5495,13.7749) -- (18.5512,13.7961) -- (18.5529,13.7715) -- (18.5547,13.8836) -- (18.5564,13.7915) -- (18.5581,13.937) -- (18.5598,13.856) -- (18.5615,13.8773) -- (18.5632,13.8348) -- (18.5649,13.8199)
 -- (18.5666,13.8213) -- (18.5683,13.9322) -- (18.57,13.8404) -- (18.5717,13.8533) -- (18.5734,13.8367) -- (18.575,13.8382) -- (18.5767,13.8073) -- (18.5784,13.8443) -- (18.5801,13.8183) -- (18.5818,13.7685) -- (18.5834,13.8756) -- (18.5851,13.8315)
 -- (18.5868,13.6864) -- (18.5884,13.798) -- (18.5901,13.8263) -- (18.5918,13.6979) -- (18.5934,13.7394) -- (18.5951,13.8154) -- (18.5967,13.8604) -- (18.5984,13.7744) -- (18.6,13.9118) -- (18.6017,13.8721) -- (18.6033,13.88) -- (18.605,13.8889) --
 (18.6066,13.8559) -- (18.6083,13.7939) -- (18.6099,13.7884) -- (18.6115,13.7323) -- (18.6132,13.7929) -- (18.6148,13.8722) -- (18.6164,13.8957) -- (18.618,13.9) -- (18.6197,13.9629) -- (18.6213,14.0112) -- (18.6229,13.846) -- (18.6245,13.7942) --
 (18.6261,13.8495) -- (18.6278,13.8201) -- (18.6294,13.9452) -- (18.631,13.8082) -- (18.6326,13.8539) -- (18.6342,13.8872) -- (18.6358,13.885) -- (18.6374,13.8064) -- (18.639,13.8332) -- (18.6406,13.8728) -- (18.6422,13.9004) -- (18.6438,13.8344) --
 (18.6453,13.7849) -- (18.6469,13.8311) -- (18.6485,13.8427) -- (18.6501,13.8192) -- (18.6517,13.8125) -- (18.6532,13.8524) -- (18.6548,13.9231) -- (18.6564,13.847) -- (18.658,13.8615) -- (18.6595,13.9456) -- (18.6611,13.9509) -- (18.6627,14.0037) --
 (18.6642,14.0478) -- (18.6658,14.0154) -- (18.6673,14.0756) -- (18.6689,13.9751) -- (18.6705,13.9697) -- (18.672,14.0671) -- (18.6736,14.0064) -- (18.6751,13.9495) -- (18.6767,13.8124) -- (18.6782,13.8427) -- (18.6797,13.7298) -- (18.6813,13.8523)
 -- (18.6828,13.8151) -- (18.6844,13.9087) -- (18.6859,13.789) -- (18.6874,13.8284) -- (18.6889,13.896) -- (18.6905,13.9291) -- (18.692,13.8385) -- (18.6935,13.7932) -- (18.695,13.7817) -- (18.6966,13.7974) -- (18.6981,13.75) -- (18.6996,13.8821) --
 (18.7011,13.9731) -- (18.7026,13.8415) -- (18.7041,13.8281) -- (18.7056,13.8081) -- (18.7072,13.8062) -- (18.7087,13.7976) -- (18.7102,13.7342) -- (18.7117,13.713) -- (18.7132,13.7913) -- (18.7147,13.6904) -- (18.7161,13.7599) -- (18.7176,13.6554)
 -- (18.7191,13.73) -- (18.7206,13.8132) -- (18.7221,13.8238) -- (18.7236,13.7871) -- (18.7251,13.884) -- (18.7266,13.8969) -- (18.728,13.8606) -- (18.7295,13.8043) -- (18.731,13.8173) -- (18.7325,13.7374) -- (18.7339,13.7929) -- (18.7354,13.8176) --
 (18.7369,13.8194) -- (18.7383,13.7894) -- (18.7398,13.8076) -- (18.7413,13.7957) -- (18.7427,13.8866) -- (18.7442,13.8326) -- (18.7456,13.8787) -- (18.7471,13.8282) -- (18.7486,13.8999) -- (18.75,13.8399) -- (18.7515,13.7293) -- (18.7529,13.8667) --
 (18.7544,13.7939) -- (18.7558,13.8257) -- (18.7572,13.8785) -- (18.7587,13.7895) -- (18.7601,13.7422) -- (18.7616,13.8372) -- (18.763,13.8503) -- (18.7644,13.7479) -- (18.7659,13.8636) -- (18.7673,13.8718) -- (18.7687,13.841) -- (18.7702,13.7873) --
 (18.7716,13.8194) -- (18.773,13.7673) -- (18.7744,13.8141) -- (18.7758,13.9147) -- (18.7773,13.867) -- (18.7787,13.7264) -- (18.7801,13.7645) -- (18.7815,13.9018) -- (18.7829,13.8853) -- (18.7843,13.9697) -- (18.7857,13.8805) -- (18.7871,13.9546) --
 (18.7886,13.8122) -- (18.79,13.8663) -- (18.7914,13.9131) -- (18.7928,13.9169) -- (18.7942,13.8222) -- (18.7956,14.0157) -- (18.7969,13.9073) -- (18.7983,13.8326) -- (18.7997,13.9054) -- (18.8011,13.8246) -- (18.8025,13.9258) -- (18.8039,13.9166) --
 (18.8053,13.7971) -- (18.8067,13.8147) -- (18.8081,13.9454) -- (18.8094,13.8867) -- (18.8108,13.8954) -- (18.8122,13.9488) -- (18.8136,13.9114) -- (18.8149,13.8964) -- (18.8163,13.8986) -- (18.8177,13.8662) -- (18.819,13.9272) -- (18.8204,13.9239)
 -- (18.8218,13.8643) -- (18.8231,13.9717) -- (18.8245,13.8914) -- (18.8259,13.8932) -- (18.8272,13.9069) -- (18.8286,13.9698) -- (18.8299,13.8697) -- (18.8313,13.7921) -- (18.8327,13.8943) -- (18.834,13.9592) -- (18.8354,13.8844) --
 (18.8367,13.7603) -- (18.838,13.8403) -- (18.8394,13.8323) -- (18.8407,13.8122) -- (18.8421,13.8023) -- (18.8434,13.9429) -- (18.8448,13.8736) -- (18.8461,13.9943) -- (18.8474,13.9482) -- (18.8488,13.8802) -- (18.8501,14.0214) -- (18.8514,14.0235)
 -- (18.8528,14.0122) -- (18.8541,14.0029) -- (18.8554,13.9801) -- (18.8567,13.8767) -- (18.8581,13.9427) -- (18.8594,13.9217) -- (18.8607,13.9018) -- (18.862,13.8609) -- (18.8634,13.923) -- (18.8647,13.9753) -- (18.866,13.9231) -- (18.8673,13.7685)
 -- (18.8686,13.8843) -- (18.8699,13.8546) -- (18.8712,13.8661) -- (18.8725,13.8821) -- (18.8738,13.9073) -- (18.8752,14.0111) -- (18.8765,14.0458) -- (18.8778,14.1612) -- (18.8791,14.1262) -- (18.8804,14.1731) -- (18.8817,13.9363) --
 (18.883,14.0055) -- (18.8842,13.8516) -- (18.8855,13.932) -- (18.8868,13.947) -- (18.8881,13.9114) -- (18.8894,13.8649) -- (18.8907,13.9767) -- (18.892,13.995) -- (18.8933,14.0024) -- (18.8946,14.0323) -- (18.8958,13.9315) -- (18.8971,13.8859) --
 (18.8984,13.9211) -- (18.8997,13.9264) -- (18.901,13.9234) -- (18.9022,13.9674) -- (18.9035,13.8786) -- (18.9048,13.9573) -- (18.906,13.912) -- (18.9073,13.9501) -- (18.9086,13.8839) -- (18.9098,13.8502) -- (18.9111,13.9027) -- (18.9124,14.043) --
 (18.9136,14.0156) -- (18.9149,13.9811) -- (18.9162,13.9558) -- (18.9174,13.9844) -- (18.9187,14.012) -- (18.9199,13.9385) -- (18.9212,13.9312) -- (18.9224,13.8104) -- (18.9237,13.7818) -- (18.9249,13.9781) -- (18.9262,14.1227) -- (18.9274,14.0264)
 -- (18.9287,13.9603) -- (18.9299,13.9967) -- (18.9312,13.9223) -- (18.9324,13.7913) -- (18.9337,14.0161) -- (18.9349,13.9021) -- (18.9361,13.9191) -- (18.9374,13.8616) -- (18.9386,13.8285) -- (18.9399,13.7738) -- (18.9411,13.7886) --
 (18.9423,13.8937) -- (18.9436,13.8361) -- (18.9448,13.9159) -- (18.946,13.8716) -- (18.9472,13.8809) -- (18.9485,13.9588) -- (18.9497,13.8453) -- (18.9509,13.8817) -- (18.9521,13.9436) -- (18.9534,14.0208) -- (18.9546,13.9206) -- (18.9558,13.8918)
 -- (18.957,13.9101) -- (18.9582,13.9266) -- (18.9594,13.9594) -- (18.9607,13.9039) -- (18.9619,13.8263) -- (18.9631,13.9608) -- (18.9643,13.975) -- (18.9655,13.9099) -- (18.9667,13.8323) -- (18.9679,13.876) -- (18.9691,13.899) -- (18.9703,13.9607)
 -- (18.9715,13.8311) -- (18.9727,13.8385) -- (18.9739,13.9479) -- (18.9751,13.7749) -- (18.9763,13.9278) -- (18.9775,13.9796) -- (18.9787,13.9191) -- (18.9799,13.9347) -- (18.9811,13.8114) -- (18.9823,13.9626) -- (18.9835,13.8329) --
 (18.9847,14.015) -- (18.9858,13.919) -- (18.987,13.8855) -- (18.9882,13.9034) -- (18.9894,13.8437) -- (18.9906,13.8105) -- (18.9918,13.8755) -- (18.9929,13.9033) -- (18.9941,13.8766) -- (18.9953,13.9678) -- (18.9965,13.8562) -- (18.9977,13.8744) --
 (19,13.97) -- (19,13.9205) -- (19,13.9456) -- (19,13.9456);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dashed,line width=1.8] (2.8,11.3761) -- (11.4407,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (16.3,11.0372) node[scale=0.861583, color=c, rotate=0]{ALP miracle};
\draw [anchor=base west] (9.01278,12.8428) node[scale=1.05305, color=c, rotate=0]{CAST};
\draw [anchor=base west] (9.01278,11.6731) node[scale=1.38811, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base west] (9.01278,10.6687) node[scale=1.38811, color=c, rotate=0]{IAXO};
\draw (5.5,3.99002) node[scale=0.861583, color=c, rotate=33.7714]{Axion models};
\draw (5.5,12.0737) node[scale=0.861583, color=c, rotate=21.1108]{ALP DM models};
\definecolor{c}{rgb}{0,0.2,0};
\draw (5.5,5.39501) node[scale=0.67012, color=c, rotate=33.7714]{KSVZ};
\definecolor{c}{rgb}{0.2,0,0};
\draw (4.68722,9.23168) node[scale=1.05305, color=c, rotate=0]{Haloscopes};
\definecolor{c}{rgb}{1,0,0};
\draw [anchor=base west] (7.38722,4.06476) node[scale=1.05305, color=c, rotate=33.7714]{$N_{DW}= 1$};
\definecolor{c}{rgb}{0,0,1};
\draw [anchor=base west] (13.6,8.14463) node[scale=1.05305, color=c, rotate=33.7714]{$N_{DW}= 6, N = 9$};
\definecolor{c}{rgb}{0,0.4,0};
\draw [anchor=base west] (10.0872,5.79557) node[scale=1.05305, color=c, rotate=33.7714]{$N_{DW}= 6, N = 10$};
\definecolor{c}{rgb}{0,0,0};
\draw (12.1882,6.33909) node[scale=1.05305, color=c, rotate=33.7714]{Post-inflation DM models};
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.61278,2.37406) -- (3.61278,2.18448);
\draw [c,line width=0.9] (4.08823,2.37406) -- (4.08823,2.18448);
\draw [c,line width=0.9] (4.42556,2.37406) -- (4.42556,2.18448);
\draw [c,line width=0.9] (4.68722,2.37406) -- (4.68722,2.18448);
\draw [c,line width=0.9] (4.90101,2.37406) -- (4.90101,2.18448);
\draw [c,line width=0.9] (5.08177,2.37406) -- (5.08177,2.18448);
\draw [c,line width=0.9] (5.23835,2.37406) -- (5.23835,2.18448);
\draw [c,line width=0.9] (5.37646,2.37406) -- (5.37646,2.18448);
\draw [c,line width=0.9] (5.5,2.56365) -- (5.5,2.18448);
\draw [c,line width=0.9] (6.31278,2.37406) -- (6.31278,2.18448);
\draw [c,line width=0.9] (6.78823,2.37406) -- (6.78823,2.18448);
\draw [c,line width=0.9] (7.12556,2.37406) -- (7.12556,2.18448);
\draw [c,line width=0.9] (7.38722,2.37406) -- (7.38722,2.18448);
\draw [c,line width=0.9] (7.60101,2.37406) -- (7.60101,2.18448);
\draw [c,line width=0.9] (7.78177,2.37406) -- (7.78177,2.18448);
\draw [c,line width=0.9] (7.93834,2.37406) -- (7.93834,2.18448);
\draw [c,line width=0.9] (8.07646,2.37406) -- (8.07646,2.18448);
\draw [c,line width=0.9] (8.2,2.56365) -- (8.2,2.18448);
\draw [c,line width=0.9] (9.01278,2.37406) -- (9.01278,2.18448);
\draw [c,line width=0.9] (9.48823,2.37406) -- (9.48823,2.18448);
\draw [c,line width=0.9] (9.82556,2.37406) -- (9.82556,2.18448);
\draw [c,line width=0.9] (10.0872,2.37406) -- (10.0872,2.18448);
\draw [c,line width=0.9] (10.301,2.37406) -- (10.301,2.18448);
\draw [c,line width=0.9] (10.4818,2.37406) -- (10.4818,2.18448);
\draw [c,line width=0.9] (10.6383,2.37406) -- (10.6383,2.18448);
\draw [c,line width=0.9] (10.7765,2.37406) -- (10.7765,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [c,line width=0.9] (11.7128,2.37406) -- (11.7128,2.18448);
\draw [c,line width=0.9] (12.1882,2.37406) -- (12.1882,2.18448);
\draw [c,line width=0.9] (12.5256,2.37406) -- (12.5256,2.18448);
\draw [c,line width=0.9] (12.7872,2.37406) -- (12.7872,2.18448);
\draw [c,line width=0.9] (13.001,2.37406) -- (13.001,2.18448);
\draw [c,line width=0.9] (13.1818,2.37406) -- (13.1818,2.18448);
\draw [c,line width=0.9] (13.3383,2.37406) -- (13.3383,2.18448);
\draw [c,line width=0.9] (13.4765,2.37406) -- (13.4765,2.18448);
\draw [c,line width=0.9] (13.6,2.56365) -- (13.6,2.18448);
\draw [c,line width=0.9] (14.4128,2.37406) -- (14.4128,2.18448);
\draw [c,line width=0.9] (14.8882,2.37406) -- (14.8882,2.18448);
\draw [c,line width=0.9] (15.2256,2.37406) -- (15.2256,2.18448);
\draw [c,line width=0.9] (15.4872,2.37406) -- (15.4872,2.18448);
\draw [c,line width=0.9] (15.701,2.37406) -- (15.701,2.18448);
\draw [c,line width=0.9] (15.8818,2.37406) -- (15.8818,2.18448);
\draw [c,line width=0.9] (16.0383,2.37406) -- (16.0383,2.18448);
\draw [c,line width=0.9] (16.1765,2.37406) -- (16.1765,2.18448);
\draw [c,line width=0.9] (16.3,2.56365) -- (16.3,2.18448);
\draw [c,line width=0.9] (17.1128,2.37406) -- (17.1128,2.18448);
\draw [c,line width=0.9] (17.5882,2.37406) -- (17.5882,2.18448);
\draw [c,line width=0.9] (17.9256,2.37406) -- (17.9256,2.18448);
\draw [c,line width=0.9] (18.1872,2.37406) -- (18.1872,2.18448);
\draw [c,line width=0.9] (18.401,2.37406) -- (18.401,2.18448);
\draw [c,line width=0.9] (18.5818,2.37406) -- (18.5818,2.18448);
\draw [c,line width=0.9] (18.7383,2.37406) -- (18.7383,2.18448);
\draw [c,line width=0.9] (18.8765,2.37406) -- (18.8765,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.61278,14.6337) -- (3.61278,14.8233);
\draw [c,line width=0.9] (4.08823,14.6337) -- (4.08823,14.8233);
\draw [c,line width=0.9] (4.42556,14.6337) -- (4.42556,14.8233);
\draw [c,line width=0.9] (4.68722,14.6337) -- (4.68722,14.8233);
\draw [c,line width=0.9] (4.90101,14.6337) -- (4.90101,14.8233);
\draw [c,line width=0.9] (5.08177,14.6337) -- (5.08177,14.8233);
\draw [c,line width=0.9] (5.23835,14.6337) -- (5.23835,14.8233);
\draw [c,line width=0.9] (5.37646,14.6337) -- (5.37646,14.8233);
\draw [c,line width=0.9] (5.5,14.4441) -- (5.5,14.8233);
\draw [c,line width=0.9] (6.31278,14.6337) -- (6.31278,14.8233);
\draw [c,line width=0.9] (6.78823,14.6337) -- (6.78823,14.8233);
\draw [c,line width=0.9] (7.12556,14.6337) -- (7.12556,14.8233);
\draw [c,line width=0.9] (7.38722,14.6337) -- (7.38722,14.8233);
\draw [c,line width=0.9] (7.60101,14.6337) -- (7.60101,14.8233);
\draw [c,line width=0.9] (7.78177,14.6337) -- (7.78177,14.8233);
\draw [c,line width=0.9] (7.93834,14.6337) -- (7.93834,14.8233);
\draw [c,line width=0.9] (8.07646,14.6337) -- (8.07646,14.8233);
\draw [c,line width=0.9] (8.2,14.4441) -- (8.2,14.8233);
\draw [c,line width=0.9] (9.01278,14.6337) -- (9.01278,14.8233);
\draw [c,line width=0.9] (9.48823,14.6337) -- (9.48823,14.8233);
\draw [c,line width=0.9] (9.82556,14.6337) -- (9.82556,14.8233);
\draw [c,line width=0.9] (10.0872,14.6337) -- (10.0872,14.8233);
\draw [c,line width=0.9] (10.301,14.6337) -- (10.301,14.8233);
\draw [c,line width=0.9] (10.4818,14.6337) -- (10.4818,14.8233);
\draw [c,line width=0.9] (10.6383,14.6337) -- (10.6383,14.8233);
\draw [c,line width=0.9] (10.7765,14.6337) -- (10.7765,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.7128,14.6337) -- (11.7128,14.8233);
\draw [c,line width=0.9] (12.1882,14.6337) -- (12.1882,14.8233);
\draw [c,line width=0.9] (12.5256,14.6337) -- (12.5256,14.8233);
\draw [c,line width=0.9] (12.7872,14.6337) -- (12.7872,14.8233);
\draw [c,line width=0.9] (13.001,14.6337) -- (13.001,14.8233);
\draw [c,line width=0.9] (13.1818,14.6337) -- (13.1818,14.8233);
\draw [c,line width=0.9] (13.3383,14.6337) -- (13.3383,14.8233);
\draw [c,line width=0.9] (13.4765,14.6337) -- (13.4765,14.8233);
\draw [c,line width=0.9] (13.6,14.4441) -- (13.6,14.8233);
\draw [c,line width=0.9] (14.4128,14.6337) -- (14.4128,14.8233);
\draw [c,line width=0.9] (14.8882,14.6337) -- (14.8882,14.8233);
\draw [c,line width=0.9] (15.2256,14.6337) -- (15.2256,14.8233);
\draw [c,line width=0.9] (15.4872,14.6337) -- (15.4872,14.8233);
\draw [c,line width=0.9] (15.701,14.6337) -- (15.701,14.8233);
\draw [c,line width=0.9] (15.8818,14.6337) -- (15.8818,14.8233);
\draw [c,line width=0.9] (16.0383,14.6337) -- (16.0383,14.8233);
\draw [c,line width=0.9] (16.1765,14.6337) -- (16.1765,14.8233);
\draw [c,line width=0.9] (16.3,14.4441) -- (16.3,14.8233);
\draw [c,line width=0.9] (17.1128,14.6337) -- (17.1128,14.8233);
\draw [c,line width=0.9] (17.5882,14.6337) -- (17.5882,14.8233);
\draw [c,line width=0.9] (17.9256,14.6337) -- (17.9256,14.8233);
\draw [c,line width=0.9] (18.1872,14.6337) -- (18.1872,14.8233);
\draw [c,line width=0.9] (18.401,14.6337) -- (18.401,14.8233);
\draw [c,line width=0.9] (18.5818,14.6337) -- (18.5818,14.8233);
\draw [c,line width=0.9] (18.7383,14.6337) -- (18.7383,14.8233);
\draw [c,line width=0.9] (18.8765,14.6337) -- (18.8765,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.286,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.043,2.72801) -- (2.8,2.72801);
\draw [c,line width=0.9] (3.043,3.04595) -- (2.8,3.04595);
\draw [c,line width=0.9] (3.043,3.27153) -- (2.8,3.27153);
\draw [c,line width=0.9] (3.043,3.4465) -- (2.8,3.4465);
\draw [c,line width=0.9] (3.043,3.58947) -- (2.8,3.58947);
\draw [c,line width=0.9] (3.043,3.71034) -- (2.8,3.71034);
\draw [c,line width=0.9] (3.043,3.81505) -- (2.8,3.81505);
\draw [c,line width=0.9] (3.043,3.90741) -- (2.8,3.90741);
\draw [c,line width=0.9] (3.286,3.99003) -- (2.8,3.99003);
\draw [c,line width=0.9] (3.043,4.53355) -- (2.8,4.53355);
\draw [c,line width=0.9] (3.043,4.85149) -- (2.8,4.85149);
\draw [c,line width=0.9] (3.043,5.07707) -- (2.8,5.07707);
\draw [c,line width=0.9] (3.043,5.25205) -- (2.8,5.25205);
\draw [c,line width=0.9] (3.043,5.39501) -- (2.8,5.39501);
\draw [c,line width=0.9] (3.043,5.51589) -- (2.8,5.51589);
\draw [c,line width=0.9] (3.043,5.62059) -- (2.8,5.62059);
\draw [c,line width=0.9] (3.043,5.71295) -- (2.8,5.71295);
\draw [c,line width=0.9] (3.286,5.79557) -- (2.8,5.79557);
\draw [c,line width=0.9] (3.043,6.33909) -- (2.8,6.33909);
\draw [c,line width=0.9] (3.043,6.65703) -- (2.8,6.65703);
\draw [c,line width=0.9] (3.043,6.88261) -- (2.8,6.88261);
\draw [c,line width=0.9] (3.043,7.05759) -- (2.8,7.05759);
\draw [c,line width=0.9] (3.043,7.20055) -- (2.8,7.20055);
\draw [c,line width=0.9] (3.043,7.32143) -- (2.8,7.32143);
\draw [c,line width=0.9] (3.043,7.42613) -- (2.8,7.42613);
\draw [c,line width=0.9] (3.043,7.51849) -- (2.8,7.51849);
\draw [c,line width=0.9] (3.286,7.60111) -- (2.8,7.60111);
\draw [c,line width=0.9] (3.043,8.14463) -- (2.8,8.14463);
\draw [c,line width=0.9] (3.043,8.46257) -- (2.8,8.46257);
\draw [c,line width=0.9] (3.043,8.68815) -- (2.8,8.68815);
\draw [c,line width=0.9] (3.043,8.86313) -- (2.8,8.86313);
\draw [c,line width=0.9] (3.043,9.00609) -- (2.8,9.00609);
\draw [c,line width=0.9] (3.043,9.12697) -- (2.8,9.12697);
\draw [c,line width=0.9] (3.043,9.23168) -- (2.8,9.23168);
\draw [c,line width=0.9] (3.043,9.32403) -- (2.8,9.32403);
\draw [c,line width=0.9] (3.286,9.40665) -- (2.8,9.40665);
\draw [c,line width=0.9] (3.043,9.95017) -- (2.8,9.95017);
\draw [c,line width=0.9] (3.043,10.2681) -- (2.8,10.2681);
\draw [c,line width=0.9] (3.043,10.4937) -- (2.8,10.4937);
\draw [c,line width=0.9] (3.043,10.6687) -- (2.8,10.6687);
\draw [c,line width=0.9] (3.043,10.8116) -- (2.8,10.8116);
\draw [c,line width=0.9] (3.043,10.9325) -- (2.8,10.9325);
\draw [c,line width=0.9] (3.043,11.0372) -- (2.8,11.0372);
\draw [c,line width=0.9] (3.043,11.1296) -- (2.8,11.1296);
\draw [c,line width=0.9] (3.286,11.2122) -- (2.8,11.2122);
\draw [c,line width=0.9] (3.043,11.7557) -- (2.8,11.7557);
\draw [c,line width=0.9] (3.043,12.0737) -- (2.8,12.0737);
\draw [c,line width=0.9] (3.043,12.2992) -- (2.8,12.2992);
\draw [c,line width=0.9] (3.043,12.4742) -- (2.8,12.4742);
\draw [c,line width=0.9] (3.043,12.6172) -- (2.8,12.6172);
\draw [c,line width=0.9] (3.043,12.7381) -- (2.8,12.7381);
\draw [c,line width=0.9] (3.043,12.8428) -- (2.8,12.8428);
\draw [c,line width=0.9] (3.043,12.9351) -- (2.8,12.9351);
\draw [c,line width=0.9] (3.286,13.0177) -- (2.8,13.0177);
\draw [c,line width=0.9] (3.043,13.5613) -- (2.8,13.5613);
\draw [c,line width=0.9] (3.043,13.8792) -- (2.8,13.8792);
\draw [c,line width=0.9] (3.043,14.1048) -- (2.8,14.1048);
\draw [c,line width=0.9] (3.043,14.2798) -- (2.8,14.2798);
\draw [c,line width=0.9] (3.043,14.4227) -- (2.8,14.4227);
\draw [c,line width=0.9] (3.043,14.5436) -- (2.8,14.5436);
\draw [c,line width=0.9] (3.043,14.6483) -- (2.8,14.6483);
\draw [c,line width=0.9] (3.043,14.7407) -- (2.8,14.7407);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (18.757,2.72801) -- (19,2.72801);
\draw [c,line width=0.9] (18.757,3.04595) -- (19,3.04595);
\draw [c,line width=0.9] (18.757,3.27153) -- (19,3.27153);
\draw [c,line width=0.9] (18.757,3.4465) -- (19,3.4465);
\draw [c,line width=0.9] (18.757,3.58947) -- (19,3.58947);
\draw [c,line width=0.9] (18.757,3.71034) -- (19,3.71034);
\draw [c,line width=0.9] (18.757,3.81505) -- (19,3.81505);
\draw [c,line width=0.9] (18.757,3.90741) -- (19,3.90741);
\draw [c,line width=0.9] (18.514,3.99003) -- (19,3.99003);
\draw [c,line width=0.9] (18.757,4.53355) -- (19,4.53355);
\draw [c,line width=0.9] (18.757,4.85149) -- (19,4.85149);
\draw [c,line width=0.9] (18.757,5.07707) -- (19,5.07707);
\draw [c,line width=0.9] (18.757,5.25205) -- (19,5.25205);
\draw [c,line width=0.9] (18.757,5.39501) -- (19,5.39501);
\draw [c,line width=0.9] (18.757,5.51589) -- (19,5.51589);
\draw [c,line width=0.9] (18.757,5.62059) -- (19,5.62059);
\draw [c,line width=0.9] (18.757,5.71295) -- (19,5.71295);
\draw [c,line width=0.9] (18.514,5.79557) -- (19,5.79557);
\draw [c,line width=0.9] (18.757,6.33909) -- (19,6.33909);
\draw [c,line width=0.9] (18.757,6.65703) -- (19,6.65703);
\draw [c,line width=0.9] (18.757,6.88261) -- (19,6.88261);
\draw [c,line width=0.9] (18.757,7.05759) -- (19,7.05759);
\draw [c,line width=0.9] (18.757,7.20055) -- (19,7.20055);
\draw [c,line width=0.9] (18.757,7.32143) -- (19,7.32143);
\draw [c,line width=0.9] (18.757,7.42613) -- (19,7.42613);
\draw [c,line width=0.9] (18.757,7.51849) -- (19,7.51849);
\draw [c,line width=0.9] (18.514,7.60111) -- (19,7.60111);
\draw [c,line width=0.9] (18.757,8.14463) -- (19,8.14463);
\draw [c,line width=0.9] (18.757,8.46257) -- (19,8.46257);
\draw [c,line width=0.9] (18.757,8.68815) -- (19,8.68815);
\draw [c,line width=0.9] (18.757,8.86313) -- (19,8.86313);
\draw [c,line width=0.9] (18.757,9.00609) -- (19,9.00609);
\draw [c,line width=0.9] (18.757,9.12697) -- (19,9.12697);
\draw [c,line width=0.9] (18.757,9.23168) -- (19,9.23168);
\draw [c,line width=0.9] (18.757,9.32403) -- (19,9.32403);
\draw [c,line width=0.9] (18.514,9.40665) -- (19,9.40665);
\draw [c,line width=0.9] (18.757,9.95017) -- (19,9.95017);
\draw [c,line width=0.9] (18.757,10.2681) -- (19,10.2681);
\draw [c,line width=0.9] (18.757,10.4937) -- (19,10.4937);
\draw [c,line width=0.9] (18.757,10.6687) -- (19,10.6687);
\draw [c,line width=0.9] (18.757,10.8116) -- (19,10.8116);
\draw [c,line width=0.9] (18.757,10.9325) -- (19,10.9325);
\draw [c,line width=0.9] (18.757,11.0372) -- (19,11.0372);
\draw [c,line width=0.9] (18.757,11.1296) -- (19,11.1296);
\draw [c,line width=0.9] (18.514,11.2122) -- (19,11.2122);
\draw [c,line width=0.9] (18.757,11.7557) -- (19,11.7557);
\draw [c,line width=0.9] (18.757,12.0737) -- (19,12.0737);
\draw [c,line width=0.9] (18.757,12.2992) -- (19,12.2992);
\draw [c,line width=0.9] (18.757,12.4742) -- (19,12.4742);
\draw [c,line width=0.9] (18.757,12.6172) -- (19,12.6172);
\draw [c,line width=0.9] (18.757,12.7381) -- (19,12.7381);
\draw [c,line width=0.9] (18.757,12.8428) -- (19,12.8428);
\draw [c,line width=0.9] (18.757,12.9351) -- (19,12.9351);
\draw [c,line width=0.9] (18.514,13.0177) -- (19,13.0177);
\draw [c,line width=0.9] (18.757,13.5613) -- (19,13.5613);
\draw [c,line width=0.9] (18.757,13.8792) -- (19,13.8792);
\draw [c,line width=0.9] (18.757,14.1048) -- (19,14.1048);
\draw [c,line width=0.9] (18.757,14.2798) -- (19,14.2798);
\draw [c,line width=0.9] (18.757,14.4227) -- (19,14.4227);
\draw [c,line width=0.9] (18.757,14.5436) -- (19,14.5436);
\draw [c,line width=0.9] (18.757,14.6483) -- (19,14.6483);
\draw [c,line width=0.9] (18.757,14.7407) -- (19,14.7407);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\end{tikzpicture}


==> pics/IAXO_meV_DM_plot_Cgg.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.6034);
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [anchor= east] (19,1.04855) node[scale=1.19664, color=c, rotate=0]{$m_{a}(eV)$};
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [anchor=base] (2.8,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (3.61278,2.37406) -- (3.61278,2.18448);
\draw [c,line width=0.9] (4.08823,2.37406) -- (4.08823,2.18448);
\draw [c,line width=0.9] (4.42556,2.37406) -- (4.42556,2.18448);
\draw [c,line width=0.9] (4.68722,2.37406) -- (4.68722,2.18448);
\draw [c,line width=0.9] (4.90101,2.37406) -- (4.90101,2.18448);
\draw [c,line width=0.9] (5.08177,2.37406) -- (5.08177,2.18448);
\draw [c,line width=0.9] (5.23835,2.37406) -- (5.23835,2.18448);
\draw [c,line width=0.9] (5.37646,2.37406) -- (5.37646,2.18448);
\draw [c,line width=0.9] (5.5,2.56365) -- (5.5,2.18448);
\draw [anchor=base] (5.5,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-5}$};
\draw [c,line width=0.9] (6.31278,2.37406) -- (6.31278,2.18448);
\draw [c,line width=0.9] (6.78823,2.37406) -- (6.78823,2.18448);
\draw [c,line width=0.9] (7.12556,2.37406) -- (7.12556,2.18448);
\draw [c,line width=0.9] (7.38722,2.37406) -- (7.38722,2.18448);
\draw [c,line width=0.9] (7.60101,2.37406) -- (7.60101,2.18448);
\draw [c,line width=0.9] (7.78177,2.37406) -- (7.78177,2.18448);
\draw [c,line width=0.9] (7.93834,2.37406) -- (7.93834,2.18448);
\draw [c,line width=0.9] (8.07646,2.37406) -- (8.07646,2.18448);
\draw [c,line width=0.9] (8.2,2.56365) -- (8.2,2.18448);
\draw [anchor=base] (8.2,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (9.01278,2.37406) -- (9.01278,2.18448);
\draw [c,line width=0.9] (9.48823,2.37406) -- (9.48823,2.18448);
\draw [c,line width=0.9] (9.82556,2.37406) -- (9.82556,2.18448);
\draw [c,line width=0.9] (10.0872,2.37406) -- (10.0872,2.18448);
\draw [c,line width=0.9] (10.301,2.37406) -- (10.301,2.18448);
\draw [c,line width=0.9] (10.4818,2.37406) -- (10.4818,2.18448);
\draw [c,line width=0.9] (10.6383,2.37406) -- (10.6383,2.18448);
\draw [c,line width=0.9] (10.7765,2.37406) -- (10.7765,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [anchor=base] (10.9,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (11.7128,2.37406) -- (11.7128,2.18448);
\draw [c,line width=0.9] (12.1882,2.37406) -- (12.1882,2.18448);
\draw [c,line width=0.9] (12.5256,2.37406) -- (12.5256,2.18448);
\draw [c,line width=0.9] (12.7872,2.37406) -- (12.7872,2.18448);
\draw [c,line width=0.9] (13.001,2.37406) -- (13.001,2.18448);
\draw [c,line width=0.9] (13.1818,2.37406) -- (13.1818,2.18448);
\draw [c,line width=0.9] (13.3383,2.37406) -- (13.3383,2.18448);
\draw [c,line width=0.9] (13.4765,2.37406) -- (13.4765,2.18448);
\draw [c,line width=0.9] (13.6,2.56365) -- (13.6,2.18448);
\draw [anchor=base] (13.6,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (14.4128,2.37406) -- (14.4128,2.18448);
\draw [c,line width=0.9] (14.8882,2.37406) -- (14.8882,2.18448);
\draw [c,line width=0.9] (15.2256,2.37406) -- (15.2256,2.18448);
\draw [c,line width=0.9] (15.4872,2.37406) -- (15.4872,2.18448);
\draw [c,line width=0.9] (15.701,2.37406) -- (15.701,2.18448);
\draw [c,line width=0.9] (15.8818,2.37406) -- (15.8818,2.18448);
\draw [c,line width=0.9] (16.0383,2.37406) -- (16.0383,2.18448);
\draw [c,line width=0.9] (16.1765,2.37406) -- (16.1765,2.18448);
\draw [c,line width=0.9] (16.3,2.56365) -- (16.3,2.18448);
\draw [anchor=base] (16.3,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (17.1128,2.37406) -- (17.1128,2.18448);
\draw [c,line width=0.9] (17.5882,2.37406) -- (17.5882,2.18448);
\draw [c,line width=0.9] (17.9256,2.37406) -- (17.9256,2.18448);
\draw [c,line width=0.9] (18.1872,2.37406) -- (18.1872,2.18448);
\draw [c,line width=0.9] (18.401,2.37406) -- (18.401,2.18448);
\draw [c,line width=0.9] (18.5818,2.37406) -- (18.5818,2.18448);
\draw [c,line width=0.9] (18.7383,2.37406) -- (18.7383,2.18448);
\draw [c,line width=0.9] (18.8765,2.37406) -- (18.8765,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [anchor=base] (19,1.47843) node[scale=1.19664, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.61278,14.6337) -- (3.61278,14.8233);
\draw [c,line width=0.9] (4.08823,14.6337) -- (4.08823,14.8233);
\draw [c,line width=0.9] (4.42556,14.6337) -- (4.42556,14.8233);
\draw [c,line width=0.9] (4.68722,14.6337) -- (4.68722,14.8233);
\draw [c,line width=0.9] (4.90101,14.6337) -- (4.90101,14.8233);
\draw [c,line width=0.9] (5.08177,14.6337) -- (5.08177,14.8233);
\draw [c,line width=0.9] (5.23835,14.6337) -- (5.23835,14.8233);
\draw [c,line width=0.9] (5.37646,14.6337) -- (5.37646,14.8233);
\draw [c,line width=0.9] (5.5,14.4441) -- (5.5,14.8233);
\draw [c,line width=0.9] (6.31278,14.6337) -- (6.31278,14.8233);
\draw [c,line width=0.9] (6.78823,14.6337) -- (6.78823,14.8233);
\draw [c,line width=0.9] (7.12556,14.6337) -- (7.12556,14.8233);
\draw [c,line width=0.9] (7.38722,14.6337) -- (7.38722,14.8233);
\draw [c,line width=0.9] (7.60101,14.6337) -- (7.60101,14.8233);
\draw [c,line width=0.9] (7.78177,14.6337) -- (7.78177,14.8233);
\draw [c,line width=0.9] (7.93834,14.6337) -- (7.93834,14.8233);
\draw [c,line width=0.9] (8.07646,14.6337) -- (8.07646,14.8233);
\draw [c,line width=0.9] (8.2,14.4441) -- (8.2,14.8233);
\draw [c,line width=0.9] (9.01278,14.6337) -- (9.01278,14.8233);
\draw [c,line width=0.9] (9.48823,14.6337) -- (9.48823,14.8233);
\draw [c,line width=0.9] (9.82556,14.6337) -- (9.82556,14.8233);
\draw [c,line width=0.9] (10.0872,14.6337) -- (10.0872,14.8233);
\draw [c,line width=0.9] (10.301,14.6337) -- (10.301,14.8233);
\draw [c,line width=0.9] (10.4818,14.6337) -- (10.4818,14.8233);
\draw [c,line width=0.9] (10.6383,14.6337) -- (10.6383,14.8233);
\draw [c,line width=0.9] (10.7765,14.6337) -- (10.7765,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.7128,14.6337) -- (11.7128,14.8233);
\draw [c,line width=0.9] (12.1882,14.6337) -- (12.1882,14.8233);
\draw [c,line width=0.9] (12.5256,14.6337) -- (12.5256,14.8233);
\draw [c,line width=0.9] (12.7872,14.6337) -- (12.7872,14.8233);
\draw [c,line width=0.9] (13.001,14.6337) -- (13.001,14.8233);
\draw [c,line width=0.9] (13.1818,14.6337) -- (13.1818,14.8233);
\draw [c,line width=0.9] (13.3383,14.6337) -- (13.3383,14.8233);
\draw [c,line width=0.9] (13.4765,14.6337) -- (13.4765,14.8233);
\draw [c,line width=0.9] (13.6,14.4441) -- (13.6,14.8233);
\draw [c,line width=0.9] (14.4128,14.6337) -- (14.4128,14.8233);
\draw [c,line width=0.9] (14.8882,14.6337) -- (14.8882,14.8233);
\draw [c,line width=0.9] (15.2256,14.6337) -- (15.2256,14.8233);
\draw [c,line width=0.9] (15.4872,14.6337) -- (15.4872,14.8233);
\draw [c,line width=0.9] (15.701,14.6337) -- (15.701,14.8233);
\draw [c,line width=0.9] (15.8818,14.6337) -- (15.8818,14.8233);
\draw [c,line width=0.9] (16.0383,14.6337) -- (16.0383,14.8233);
\draw [c,line width=0.9] (16.1765,14.6337) -- (16.1765,14.8233);
\draw [c,line width=0.9] (16.3,14.4441) -- (16.3,14.8233);
\draw [c,line width=0.9] (17.1128,14.6337) -- (17.1128,14.8233);
\draw [c,line width=0.9] (17.5882,14.6337) -- (17.5882,14.8233);
\draw [c,line width=0.9] (17.9256,14.6337) -- (17.9256,14.8233);
\draw [c,line width=0.9] (18.1872,14.6337) -- (18.1872,14.8233);
\draw [c,line width=0.9] (18.401,14.6337) -- (18.401,14.8233);
\draw [c,line width=0.9] (18.5818,14.6337) -- (18.5818,14.8233);
\draw [c,line width=0.9] (18.7383,14.6337) -- (18.7383,14.8233);
\draw [c,line width=0.9] (18.8765,14.6337) -- (18.8765,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [anchor= east] (1.12,14.8233) node[scale=1.19664, color=c, rotate=90]{$|C_{\gamma}|$};
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [anchor= east] (2.644,2.18449) node[scale=1.19664, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [anchor= east] (2.644,5.34418) node[scale=1.19664, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [anchor= east] (2.644,8.50388) node[scale=1.19664, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [anchor= east] (2.644,11.6636) node[scale=1.19664, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [anchor= east] (2.644,14.8233) node[scale=1.19664, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (2.8,3.50449) -- (19,3.50449) -- (19,8.88135) -- (2.8,8.88135);
\draw [c,line width=0.9] (2.8,3.50449) -- (19,3.50449);
\draw [c,line width=0.9] (19,8.88135) -- (2.8,8.88135);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (3.43839,14.8233) -- (3.43839,6.10377) -- (4.15528,6.11154) -- (4.15528,14.8233);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (3.43839,14.8233) -- (3.43839,6.10377);
\draw [c,line width=0.9] (3.43839,6.10377) -- (4.15528,6.11154) -- (4.15528,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (4.53948,14.8233) -- (4.53948,9.9999) -- (4.61603,9.91033) -- (4.61603,10.8635) -- (4.7441,10.7136) -- (4.84665,10.5936) -- (4.84665,9.9051) -- (4.94871,9.78566) -- (4.94871,10.0503) -- (5.00024,9.99003) -- (5.00024,10.9422) --
 (5.12831,10.7923) -- (5.12831,11.3216) -- (5.17934,11.2619) -- (5.17934,11.4739) -- (5.28189,11.3538) -- (5.28189,11.9886) -- (5.38395,11.8692) -- (5.38395,10.8105) -- (5.48651,10.6905) -- (5.48651,11.3253) -- (5.69113,11.0858) -- (5.69113,13.3086)
 -- (5.73184,13.2609) -- (5.73184,12.8371) -- (5.97278,12.5551) -- (5.97278,12.2915) -- (6.04981,12.2013) -- (6.04981,14.8233);
\definecolor{c}{rgb}{0.4,0.4,0};
\draw [c,line width=0.9] (4.53948,14.8233) -- (4.53948,9.9999);
\draw [c,line width=0.9] (4.53948,9.9999) -- (4.61603,9.91033) -- (4.61603,10.8635) -- (4.7441,10.7136) -- (4.84665,10.5936) -- (4.84665,9.9051) -- (4.94871,9.78566) -- (4.94871,10.0503) -- (5.00024,9.99003) -- (5.00024,10.9422) -- (5.12831,10.7923)
 -- (5.12831,11.3216) -- (5.17934,11.2619) -- (5.17934,11.4739) -- (5.28189,11.3538) -- (5.28189,11.9886) -- (5.38395,11.8692) -- (5.38395,10.8105) -- (5.48651,10.6905) -- (5.48651,11.3253) -- (5.69113,11.0858) -- (5.69113,13.3086) --
 (5.73184,13.2609) -- (5.73184,12.8371) -- (5.97278,12.5551) -- (5.97278,12.2915) -- (6.04981,12.2013) -- (6.04981,14.8233);
\definecolor{c}{rgb}{0.8,0.8,0.6};
\draw [c, fill=c] (6.50438,14.8233) -- (6.50438,7.37295) -- (6.51676,7.35846) -- (6.52657,7.65319) -- (6.52657,14.8233);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (6.50438,14.8233) -- (6.50438,7.37295);
\draw [c,line width=0.9] (6.50438,7.37295) -- (6.51676,7.35846) -- (6.52657,7.65319) -- (6.52657,14.8233);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (7.92457,14.8233) -- (11.7128,10.3879) -- (12.5256,9.45525) -- (13.001,8.89051) -- (13.3383,8.50267) -- (13.6,8.21655) -- (13.8138,7.9719) -- (13.9945,7.80279) -- (14.1511,7.6305) --
 (14.6266,7.42365) -- (15.102,7.52198) -- (15.5775,7.52077) -- (16.0529,7.55136) -- (16.5284,7.53943) -- (17.0038,7.53913) -- (17.4792,7.52886) -- (17.9547,7.52848) -- (18.4301,7.5335) -- (18.9056,7.53149) -- (19,7.53069);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (7.92457,14.8233) -- (11.7128,10.3879);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (11.7128,10.3879) -- (12.5256,9.45525) -- (13.001,8.89051) -- (13.3383,8.50267) -- (13.6,8.21655) -- (13.8138,7.9719) -- (13.9945,7.80279) -- (14.1511,7.6305) -- (14.6266,7.42365) --
 (15.102,7.52198) -- (15.5775,7.52077) -- (16.0529,7.55136) -- (16.5284,7.53943) -- (17.0038,7.53913) -- (17.4792,7.52886) -- (17.9547,7.52848) -- (18.4301,7.5335) -- (18.9056,7.53149) -- (19,7.53069);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,14.8233) -- (6.44917,14.8233) -- (8.2,12.7743) -- (9.01278,11.8232) -- (9.48823,11.2668) -- (9.82556,10.872) -- (10.0872,10.5658) -- (10.301,10.3156) -- (10.4818,10.104) -- (10.6383,9.92081) --
 (10.7765,9.75918) -- (10.9,9.6146) -- (11.7128,8.66338) -- (12.1882,8.10709) -- (12.5256,7.71298) -- (12.7872,7.4085) -- (13.001,7.16181) -- (13.1818,6.9567) -- (13.3383,6.78493) -- (13.4765,6.64209) -- (13.6,6.52504) -- (13.7118,6.42981) --
 (13.8138,6.35226) -- (13.9076,6.28936) -- (13.9945,6.23963) -- (14.0754,6.20233) -- (14.1511,6.17514) -- (14.2222,6.15399) -- (14.2892,6.13573) -- (14.3526,6.12073) -- (14.4128,6.11665) -- (14.47,6.13141) -- (14.5245,6.15064) -- (14.5767,6.1522) --
 (14.6266,6.13201) -- (14.6744,6.09631) -- (14.7204,6.04533) -- (14.7647,5.97625) -- (14.8073,5.89966) -- (14.8485,5.83883) -- (14.8882,5.8136) -- (14.9267,5.81138) -- (14.9639,5.78993) -- (15,5.74375) -- (15.035,5.70097) -- (15.069,5.77611) --
 (15.102,5.77857) -- (15.1341,5.74718) -- (15.1654,5.67919) -- (15.1959,5.6239) -- (15.2256,5.62462) -- (15.2545,5.54388) -- (15.2828,5.55086) -- (15.3104,5.53683) -- (15.3373,5.47624) -- (15.3637,5.43987) -- (15.3894,5.42367) -- (15.4147,5.37275) --
 (15.4394,5.30169) -- (15.4635,5.18034) -- (15.4872,5.18176) -- (15.5104,5.18449) -- (15.5332,5.15279) -- (15.5555,5.0867) -- (15.5775,5.04106) -- (15.599,5.0409) -- (15.6201,5.02309) -- (15.6409,4.97933) -- (15.6613,4.93906) -- (15.6813,4.92381) --
 (15.701,4.91719) -- (15.7204,4.89134) -- (15.7395,4.85387) -- (15.7582,4.83442) -- (15.7767,4.83546) -- (15.7949,4.81412) -- (15.8128,4.76827) -- (15.8304,4.77918) -- (15.8478,4.81218) -- (15.8649,4.79507) -- (15.8818,4.78471) -- (15.8984,4.86783)
 -- (15.9148,4.86705) -- (15.931,4.8591) -- (15.9469,4.85069) -- (15.9627,4.83252) -- (15.9782,4.71024) -- (15.9935,4.7846) -- (16.0087,4.77644) -- (16.0236,4.71209) -- (16.0383,4.75439) -- (16.0529,4.74571) -- (16.0673,4.70555) -- (16.0815,4.73219)
 -- (16.0956,4.72357) -- (16.1094,4.70755) -- (16.1231,4.72229) -- (16.1367,4.71038) -- (16.1501,4.7096) -- (16.1634,4.71501) -- (16.1765,4.70712) -- (16.1894,4.70895) -- (16.2022,4.70857) -- (16.2149,4.70676) -- (16.2274,4.70756) --
 (16.2399,4.70701) -- (16.2521,4.70506) -- (16.2643,4.70644) -- (16.2763,4.70599) -- (16.2882,4.70469) -- (16.3,4.70663) -- (16.3117,4.70374) -- (16.3232,4.7066) -- (16.3347,4.70419) -- (16.346,4.7057) -- (16.3572,4.7054) -- (16.3683,4.70477) --
 (16.3793,4.70558) -- (16.3902,4.70447) -- (16.4011,4.70585) -- (16.4118,4.70524) -- (16.4224,4.70585) -- (16.4329,4.70581) -- (16.4433,4.70516) -- (16.4536,4.70588) -- (16.4639,4.70533) -- (16.474,4.70691) -- (16.4841,4.70577) -- (16.4941,4.70736)
 -- (16.504,4.7064) -- (16.5138,4.70742) -- (16.5235,4.70576) -- (16.5332,4.70763) -- (16.5427,4.70762) -- (16.5522,4.70803) -- (16.5617,4.70787) -- (16.571,4.70845) -- (16.5803,4.70779) -- (16.5895,4.70819) -- (16.5986,4.70905) -- (16.6076,4.70979)
 -- (16.6166,4.70878) -- (16.6255,4.71028) -- (16.6344,4.70944) -- (16.6432,4.70975) -- (16.6519,4.71051) -- (16.6606,4.7108) -- (16.6691,4.71092) -- (16.6777,4.71101) -- (16.6861,4.71191) -- (16.6945,4.71196) -- (16.7029,4.71232) --
 (16.7112,4.71201) -- (16.7194,4.71281) -- (16.7276,4.71316) -- (16.7357,4.7133) -- (16.7438,4.71403) -- (16.7518,4.71377) -- (16.7597,4.71463) -- (16.7676,4.7149) -- (16.7754,4.71446) -- (16.7832,4.71265) -- (16.791,4.70906) -- (16.7987,4.71612) --
 (16.8063,4.71691) -- (16.8139,4.71687) -- (16.8214,4.71772) -- (16.8289,4.7185) -- (16.8364,4.71964) -- (16.8438,4.72069) -- (16.8511,4.72021) -- (16.8584,4.72036) -- (16.8657,4.72277) -- (16.8729,4.72513) -- (16.8801,4.72828) -- (16.8872,4.73202)
 -- (16.8943,4.75845) -- (16.9013,5.05345) -- (16.9083,5.59287) -- (16.9153,5.73291) -- (16.9222,5.82295) -- (16.9291,5.88269) -- (16.9359,5.92517) -- (16.9427,5.94895) -- (16.9495,5.96863) -- (16.9562,5.99615) -- (16.9629,6.02015) --
 (16.9695,6.04258) -- (16.9761,6.03665) -- (16.9827,6.03029) -- (16.9892,6.05824) -- (16.9957,6.07994) -- (17.0022,6.08752) -- (17.0086,6.07866) -- (17.015,6.07233) -- (17.0214,6.09401) -- (17.0277,6.1018) -- (17.034,6.1158) -- (17.0402,6.10817) --
 (17.0464,6.10285) -- (17.0526,6.09918) -- (17.0588,6.11735) -- (17.0649,6.14908) -- (17.071,6.12662) -- (17.0771,6.11913) -- (17.0831,6.10434) -- (17.0891,6.12975) -- (17.0951,6.15977) -- (17.101,6.16638) -- (17.1069,6.15671) -- (17.1128,6.12729) --
 (17.1186,6.1007) -- (17.1244,6.11061) -- (17.1302,6.14318) -- (17.136,6.16833) -- (17.1417,6.17504) -- (17.1474,6.19626) -- (17.1531,6.15358) -- (17.1588,6.13864) -- (17.1644,6.14225) -- (17.17,6.15206) -- (17.1756,6.20458) -- (17.1811,6.19403) --
 (17.1866,6.17354) -- (17.1921,6.16203) -- (17.1976,6.14885) -- (17.203,6.18578) -- (17.2084,6.18781) -- (17.2138,6.18291) -- (17.2192,6.1717) -- (17.2245,6.17246) -- (17.2299,6.19575) -- (17.2352,6.1996) -- (17.2404,6.1938) -- (17.2457,6.16651) --
 (17.2509,6.17733) -- (17.2561,6.18617) -- (17.2613,6.2017) -- (17.2664,6.19847) -- (17.2716,6.1773) -- (17.2767,6.18109) -- (17.2818,6.20309) -- (17.2868,6.20746) -- (17.2919,6.19992) -- (17.2969,6.17033) -- (17.3019,6.16437) -- (17.3069,6.19877) --
 (17.3118,6.20406) -- (17.3168,6.20369) -- (17.3217,6.19757) -- (17.3266,6.17668) -- (17.3314,6.20541) -- (17.3363,6.20494) -- (17.3411,6.19659) -- (17.346,6.19235) -- (17.3507,6.17006) -- (17.3555,6.2057) -- (17.3603,6.22131) -- (17.365,6.2046) --
 (17.3697,6.21228) -- (17.3744,6.18885) -- (17.3791,6.19927) -- (17.3838,6.22168) -- (17.3884,6.19237) -- (17.3931,6.19547) -- (17.3977,6.19908) -- (17.4022,6.21275) -- (17.4068,6.24409) -- (17.4114,6.21489) -- (17.4159,6.17794) -- (17.4204,6.17878)
 -- (17.4249,6.20552) -- (17.4294,6.23406) -- (17.4339,6.23314) -- (17.4383,6.20956) -- (17.4428,6.18718) -- (17.4472,6.20076) -- (17.4516,6.21841) -- (17.456,6.21383) -- (17.4603,6.20024) -- (17.4647,6.20502) -- (17.469,6.20945) -- (17.4733,6.21284)
 -- (17.4776,6.19947) -- (17.4819,6.1907) -- (17.4862,6.21075) -- (17.4905,6.22157) -- (17.4947,6.23793) -- (17.4989,6.22523) -- (17.5031,6.18024) -- (17.5073,6.17407) -- (17.5115,6.2133) -- (17.5157,6.24643) -- (17.5198,6.24323) -- (17.524,6.195) --
 (17.5281,6.18203) -- (17.5322,6.19914) -- (17.5363,6.23835) -- (17.5404,6.25549) -- (17.5444,6.21179) -- (17.5485,6.17519) -- (17.5525,6.19186) -- (17.5565,6.22921) -- (17.5605,6.25428) -- (17.5645,6.23916) -- (17.5685,6.18723) -- (17.5725,6.19152)
 -- (17.5764,6.22437) -- (17.5804,6.23411) -- (17.5843,6.2302) -- (17.5882,6.21543) -- (17.5921,6.21114) -- (17.596,6.23963) -- (17.5999,6.2471) -- (17.6038,6.22579) -- (17.6076,6.19528) -- (17.6114,6.19568) -- (17.6153,6.24736) -- (17.6191,6.27694)
 -- (17.6229,6.23692) -- (17.6267,6.20708) -- (17.6305,6.20216) -- (17.6342,6.22613) -- (17.638,6.24147) -- (17.6417,6.22318) -- (17.6454,6.24364) -- (17.6492,6.22008) -- (17.6529,6.23571) -- (17.6566,6.24349) -- (17.6602,6.20426) --
 (17.6639,6.20122) -- (17.6676,6.2107) -- (17.6712,6.2419) -- (17.6748,6.26325) -- (17.6785,6.21949) -- (17.6821,6.23321) -- (17.6857,6.20229) -- (17.6893,6.2028) -- (17.6929,6.22871) -- (17.6964,6.21367) -- (17.7,6.25732) -- (17.7035,6.2271) --
 (17.7071,6.23109) -- (17.7106,6.19183) -- (17.7141,6.1841) -- (17.7176,6.253) -- (17.7211,6.2016) -- (17.7246,6.25977) -- (17.7281,6.21875) -- (17.7315,6.21954) -- (17.735,6.23168) -- (17.7384,6.19538) -- (17.7419,6.24775) -- (17.7453,6.20626) --
 (17.7487,6.247) -- (17.7521,6.24369) -- (17.7555,6.24284) -- (17.7589,6.23404) -- (17.7623,6.204) -- (17.7656,6.23816) -- (17.769,6.21334) -- (18.0637,6.23288) -- (18.299,6.24495) -- (18.4949,6.29969) -- (18.6627,6.29252) -- (18.8094,6.26183) --
 (18.9399,6.2649) -- (19,6.27594);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (6.44917,14.8233) -- (8.2,12.7743);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.2,12.7743) -- (9.01278,11.8232) -- (9.48823,11.2668) -- (9.82556,10.872) -- (10.0872,10.5658) -- (10.301,10.3156) -- (10.4818,10.104) -- (10.6383,9.92081) -- (10.7765,9.75918) -- (10.9,9.6146)
 -- (11.7128,8.66338) -- (12.1882,8.10709) -- (12.5256,7.71298) -- (12.7872,7.4085) -- (13.001,7.16181) -- (13.1818,6.9567) -- (13.3383,6.78493) -- (13.4765,6.64209) -- (13.6,6.52504) -- (13.7118,6.42981) -- (13.8138,6.35226) -- (13.9076,6.28936) --
 (13.9945,6.23963) -- (14.0754,6.20233) -- (14.1511,6.17514) -- (14.2222,6.15399) -- (14.2892,6.13573) -- (14.3526,6.12073) -- (14.4128,6.11665) -- (14.47,6.13141) -- (14.5245,6.15064) -- (14.5767,6.1522) -- (14.6266,6.13201) -- (14.6744,6.09631) --
 (14.7204,6.04533) -- (14.7647,5.97625) -- (14.8073,5.89966) -- (14.8485,5.83883) -- (14.8882,5.8136) -- (14.9267,5.81138) -- (14.9639,5.78993) -- (15,5.74375) -- (15.035,5.70097) -- (15.069,5.77611) -- (15.102,5.77857) -- (15.1341,5.74718) --
 (15.1654,5.67919) -- (15.1959,5.6239) -- (15.2256,5.62462) -- (15.2545,5.54388) -- (15.2828,5.55086) -- (15.3104,5.53683) -- (15.3373,5.47624) -- (15.3637,5.43987) -- (15.3894,5.42367) -- (15.4147,5.37275) -- (15.4394,5.30169) -- (15.4635,5.18034)
 -- (15.4872,5.18176) -- (15.5104,5.18449) -- (15.5332,5.15279) -- (15.5555,5.0867) -- (15.5775,5.04106) -- (15.599,5.0409) -- (15.6201,5.02309) -- (15.6409,4.97933) -- (15.6613,4.93906) -- (15.6813,4.92381) -- (15.701,4.91719) -- (15.7204,4.89134)
 -- (15.7395,4.85387) -- (15.7582,4.83442) -- (15.7767,4.83546) -- (15.7949,4.81412) -- (15.8128,4.76827) -- (15.8304,4.77918) -- (15.8478,4.81218) -- (15.8649,4.79507) -- (15.8818,4.78471) -- (15.8984,4.86783) -- (15.9148,4.86705) -- (15.931,4.8591)
 -- (15.9469,4.85069) -- (15.9627,4.83252) -- (15.9782,4.71024) -- (15.9935,4.7846) -- (16.0087,4.77644) -- (16.0236,4.71209) -- (16.0383,4.75439) -- (16.0529,4.74571) -- (16.0673,4.70555) -- (16.0815,4.73219) -- (16.0956,4.72357) --
 (16.1094,4.70755) -- (16.1231,4.72229) -- (16.1367,4.71038) -- (16.1501,4.7096) -- (16.1634,4.71501) -- (16.1765,4.70712) -- (16.1894,4.70895) -- (16.2022,4.70857) -- (16.2149,4.70676) -- (16.2274,4.70756) -- (16.2399,4.70701) -- (16.2521,4.70506)
 -- (16.2643,4.70644) -- (16.2763,4.70599) -- (16.2882,4.70469) -- (16.3,4.70663) -- (16.3117,4.70374) -- (16.3232,4.7066) -- (16.3347,4.70419) -- (16.346,4.7057) -- (16.3572,4.7054) -- (16.3683,4.70477) -- (16.3793,4.70558) -- (16.3902,4.70447) --
 (16.4011,4.70585) -- (16.4118,4.70524) -- (16.4224,4.70585) -- (16.4329,4.70581) -- (16.4433,4.70516) -- (16.4536,4.70588) -- (16.4639,4.70533) -- (16.474,4.70691) -- (16.4841,4.70577) -- (16.4941,4.70736) -- (16.504,4.7064) -- (16.5138,4.70742) --
 (16.5235,4.70576) -- (16.5332,4.70763) -- (16.5427,4.70762) -- (16.5522,4.70803) -- (16.5617,4.70787) -- (16.571,4.70845) -- (16.5803,4.70779) -- (16.5895,4.70819) -- (16.5986,4.70905) -- (16.6076,4.70979) -- (16.6166,4.70878) -- (16.6255,4.71028)
 -- (16.6344,4.70944) -- (16.6432,4.70975) -- (16.6519,4.71051) -- (16.6606,4.7108) -- (16.6691,4.71092) -- (16.6777,4.71101) -- (16.6861,4.71191) -- (16.6945,4.71196) -- (16.7029,4.71232) -- (16.7112,4.71201) -- (16.7194,4.71281) --
 (16.7276,4.71316) -- (16.7357,4.7133) -- (16.7438,4.71403) -- (16.7518,4.71377) -- (16.7597,4.71463) -- (16.7676,4.7149) -- (16.7754,4.71446) -- (16.7832,4.71265) -- (16.791,4.70906) -- (16.7987,4.71612) -- (16.8063,4.71691) -- (16.8139,4.71687) --
 (16.8214,4.71772) -- (16.8289,4.7185) -- (16.8364,4.71964) -- (16.8438,4.72069) -- (16.8511,4.72021) -- (16.8584,4.72036) -- (16.8657,4.72277) -- (16.8729,4.72513) -- (16.8801,4.72828) -- (16.8872,4.73202) -- (16.8943,4.75845) -- (16.9013,5.05345)
 -- (16.9083,5.59287) -- (16.9153,5.73291) -- (16.9222,5.82295) -- (16.9291,5.88269) -- (16.9359,5.92517) -- (16.9427,5.94895) -- (16.9495,5.96863) -- (16.9562,5.99615) -- (16.9629,6.02015) -- (16.9695,6.04258) -- (16.9761,6.03665) --
 (16.9827,6.03029) -- (16.9892,6.05824) -- (16.9957,6.07994) -- (17.0022,6.08752) -- (17.0086,6.07866) -- (17.015,6.07233) -- (17.0214,6.09401) -- (17.0277,6.1018) -- (17.034,6.1158) -- (17.0402,6.10817) -- (17.0464,6.10285) -- (17.0526,6.09918) --
 (17.0588,6.11735) -- (17.0649,6.14908) -- (17.071,6.12662) -- (17.0771,6.11913) -- (17.0831,6.10434) -- (17.0891,6.12975) -- (17.0951,6.15977) -- (17.101,6.16638) -- (17.1069,6.15671) -- (17.1128,6.12729) -- (17.1186,6.1007) -- (17.1244,6.11061) --
 (17.1302,6.14318) -- (17.136,6.16833) -- (17.1417,6.17504) -- (17.1474,6.19626) -- (17.1531,6.15358) -- (17.1588,6.13864) -- (17.1644,6.14225) -- (17.17,6.15206) -- (17.1756,6.20458) -- (17.1811,6.19403) -- (17.1866,6.17354) -- (17.1921,6.16203) --
 (17.1976,6.14885) -- (17.203,6.18578) -- (17.2084,6.18781) -- (17.2138,6.18291) -- (17.2192,6.1717) -- (17.2245,6.17246) -- (17.2299,6.19575) -- (17.2352,6.1996) -- (17.2404,6.1938) -- (17.2457,6.16651) -- (17.2509,6.17733) -- (17.2561,6.18617) --
 (17.2613,6.2017) -- (17.2664,6.19847) -- (17.2716,6.1773) -- (17.2767,6.18109) -- (17.2818,6.20309) -- (17.2868,6.20746) -- (17.2919,6.19992) -- (17.2969,6.17033) -- (17.3019,6.16437) -- (17.3069,6.19877) -- (17.3118,6.20406) -- (17.3168,6.20369) --
 (17.3217,6.19757) -- (17.3266,6.17668) -- (17.3314,6.20541) -- (17.3363,6.20494) -- (17.3411,6.19659) -- (17.346,6.19235) -- (17.3507,6.17006) -- (17.3555,6.2057) -- (17.3603,6.22131) -- (17.365,6.2046) -- (17.3697,6.21228) -- (17.3744,6.18885) --
 (17.3791,6.19927) -- (17.3838,6.22168) -- (17.3884,6.19237) -- (17.3931,6.19547) -- (17.3977,6.19908) -- (17.4022,6.21275) -- (17.4068,6.24409) -- (17.4114,6.21489) -- (17.4159,6.17794) -- (17.4204,6.17878) -- (17.4249,6.20552) -- (17.4294,6.23406)
 -- (17.4339,6.23314) -- (17.4383,6.20956) -- (17.4428,6.18718) -- (17.4472,6.20076) -- (17.4516,6.21841) -- (17.456,6.21383) -- (17.4603,6.20024) -- (17.4647,6.20502) -- (17.469,6.20945) -- (17.4733,6.21284) -- (17.4776,6.19947) -- (17.4819,6.1907)
 -- (17.4862,6.21075) -- (17.4905,6.22157) -- (17.4947,6.23793) -- (17.4989,6.22523) -- (17.5031,6.18024) -- (17.5073,6.17407) -- (17.5115,6.2133) -- (17.5157,6.24643) -- (17.5198,6.24323) -- (17.524,6.195) -- (17.5281,6.18203) -- (17.5322,6.19914)
 -- (17.5363,6.23835) -- (17.5404,6.25549) -- (17.5444,6.21179) -- (17.5485,6.17519) -- (17.5525,6.19186) -- (17.5565,6.22921) -- (17.5605,6.25428) -- (17.5645,6.23916) -- (17.5685,6.18723) -- (17.5725,6.19152) -- (17.5764,6.22437) --
 (17.5804,6.23411) -- (17.5843,6.2302) -- (17.5882,6.21543) -- (17.5921,6.21114) -- (17.596,6.23963) -- (17.5999,6.2471) -- (17.6038,6.22579) -- (17.6076,6.19528) -- (17.6114,6.19568) -- (17.6153,6.24736) -- (17.6191,6.27694) -- (17.6229,6.23692) --
 (17.6267,6.20708) -- (17.6305,6.20216) -- (17.6342,6.22613) -- (17.638,6.24147) -- (17.6417,6.22318) -- (17.6454,6.24364) -- (17.6492,6.22008) -- (17.6529,6.23571) -- (17.6566,6.24349) -- (17.6602,6.20426) -- (17.6639,6.20122) -- (17.6676,6.2107) --
 (17.6712,6.2419) -- (17.6748,6.26325) -- (17.6785,6.21949) -- (17.6821,6.23321) -- (17.6857,6.20229) -- (17.6893,6.2028) -- (17.6929,6.22871) -- (17.6964,6.21367) -- (17.7,6.25732) -- (17.7035,6.2271) -- (17.7071,6.23109) -- (17.7106,6.19183) --
 (17.7141,6.1841) -- (17.7176,6.253) -- (17.7211,6.2016) -- (17.7246,6.25977) -- (17.7281,6.21875) -- (17.7315,6.21954) -- (17.735,6.23168) -- (17.7384,6.19538) -- (17.7419,6.24775) -- (17.7453,6.20626) -- (17.7487,6.247) -- (17.7521,6.24369) --
 (17.7555,6.24284) -- (17.7589,6.23404) -- (17.7623,6.204) -- (17.7656,6.23816) -- (17.769,6.21334) -- (18.0637,6.23288) -- (18.299,6.24495) -- (18.4949,6.29969) -- (18.6627,6.29252) -- (18.8094,6.26183) -- (18.9399,6.2649) -- (19,6.27594);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (5.86685,14.8233) -- (8.2,12.0929) -- (9.01278,11.1417) -- (9.48823,10.5853) -- (9.82556,10.1906) -- (10.0872,9.88435) -- (10.301,9.63416) -- (10.4818,9.42263) -- (10.6383,9.23929) --
 (10.7765,9.07766) -- (10.9,8.93309) -- (11.7128,7.98182) -- (12.1882,7.42602) -- (12.5256,7.03362) -- (12.7872,6.73279) -- (13.001,6.49216) -- (13.1818,6.29556) -- (13.3383,6.13299) -- (13.4765,5.99831) -- (13.6,5.88729) -- (13.7118,5.79666) --
 (13.8138,5.72392) -- (13.9076,5.6663) -- (13.9945,5.62153) -- (14.0754,5.5872) -- (14.1511,5.5599) -- (14.2222,5.53597) -- (14.2892,5.51228) -- (14.3526,5.48501) -- (14.4128,5.45186) -- (14.47,5.41206) -- (14.5245,5.36573) -- (14.5767,5.31418) --
 (14.6266,5.25986) -- (14.6744,5.20555) -- (14.7204,5.15258) -- (14.7647,5.10164) -- (14.8073,5.05384) -- (14.8485,5.00904) -- (14.8882,4.96687) -- (14.9267,4.92637) -- (14.9639,4.88725) -- (15,4.84881) -- (15.035,4.811) -- (15.069,4.77396) --
 (15.102,4.7386) -- (15.1341,4.70618) -- (15.1654,4.68062) -- (15.1959,4.66726) -- (15.2256,4.67468) -- (15.2545,4.70327) -- (15.2828,4.71453) -- (15.3104,4.71158) -- (15.3373,4.70544) -- (15.3637,4.69994) -- (15.3894,4.69618) -- (15.4147,4.69436) --
 (15.4394,4.69404) -- (15.4635,4.69448) -- (15.4872,4.69499) -- (15.5104,4.69526) -- (15.5332,4.69458) -- (15.5555,4.69371) -- (15.5775,4.69316) -- (15.599,4.69316) -- (15.6201,4.69354) -- (15.6409,4.69405) -- (15.6613,4.6941) -- (15.6813,4.69385) --
 (15.701,4.69355) -- (15.7204,4.69371) -- (15.7395,4.69432) -- (15.7582,4.69469) -- (15.7767,4.69449) -- (15.7949,4.69427) -- (15.8128,4.69425) -- (15.8304,4.69487) -- (15.8478,4.69546) -- (15.8649,4.69547) -- (15.8818,4.69521) -- (15.8984,4.6954) --
 (15.9148,4.69612) -- (15.931,4.69652) -- (15.9469,4.69673) -- (15.9627,4.69677) -- (15.9782,4.69663) -- (15.9935,4.69734) -- (16.0087,4.69763) -- (16.0236,4.69754) -- (16.0383,4.69784) -- (16.0529,4.69804) -- (16.0673,4.69879) -- (16.0815,4.69888)
 -- (16.0956,4.6991) -- (16.1094,4.69929) -- (16.1231,4.69999) -- (16.1367,4.7) -- (16.1501,4.70006) -- (16.1634,4.70035) -- (16.1765,4.70083) -- (16.1894,4.7012) -- (16.2022,4.70122) -- (16.2149,4.7017) -- (16.2274,4.70236) -- (16.2399,4.70244) --
 (16.2521,4.70249) -- (16.2643,4.70295) -- (16.2763,4.70326) -- (16.2882,4.70326) -- (16.3,4.7036) -- (16.3117,4.70418) -- (16.3232,4.7047) -- (16.3347,4.70501) -- (16.346,4.7055) -- (16.3572,4.70578) -- (16.3683,4.70586) -- (16.3793,4.70627) --
 (16.3902,4.70648) -- (16.4011,4.7065) -- (16.4118,4.70695) -- (16.4224,4.7075) -- (16.4329,4.70783) -- (16.4433,4.70824) -- (16.4536,4.70897) -- (16.4639,4.7091) -- (16.474,4.70916) -- (16.4841,4.70953) -- (16.4941,4.70958) -- (16.504,4.7098) --
 (16.5138,4.71037) -- (16.5235,4.71073) -- (16.5332,4.7113) -- (16.5427,4.71196) -- (16.5522,4.71213) -- (16.5617,4.71267) -- (16.571,4.71283) -- (16.5803,4.71264) -- (16.5895,4.71305) -- (16.5986,4.71344) -- (16.6076,4.71371) -- (16.6166,4.71435) --
 (16.6255,4.71492) -- (16.6344,4.71559) -- (16.6432,4.716) -- (16.6519,4.71582) -- (16.6606,4.71641) -- (16.6691,4.71637) -- (16.6777,4.7163) -- (16.6861,4.71686) -- (16.6945,4.71729) -- (16.7029,4.71816) -- (16.7112,4.71857) -- (16.7194,4.71939) --
 (16.7276,4.71996) -- (16.7357,4.71971) -- (16.7438,4.71987) -- (16.7518,4.72002) -- (16.7597,4.72034) -- (16.7676,4.72028) -- (16.7754,4.72091) -- (16.7832,4.72015) -- (16.791,4.71444) -- (16.7987,4.72269) -- (16.8063,4.72345) -- (16.8139,4.724) --
 (16.8214,4.72377) -- (16.8289,4.72367) -- (16.8364,4.72411) -- (16.8438,4.72478) -- (16.8511,4.72511) -- (16.8584,4.72592) -- (16.8657,4.72691) -- (16.8729,4.72757) -- (16.8801,4.72745) -- (16.8872,4.72743) -- (16.8943,4.72793) -- (16.9013,4.72749)
 -- (16.9083,4.72779) -- (16.9153,4.72825) -- (16.9222,4.72957) -- (16.9291,4.72979) -- (16.9359,4.73073) -- (16.9427,4.7315) -- (16.9495,4.73182) -- (16.9562,4.73135) -- (16.9629,4.73122) -- (16.9695,4.73174) -- (16.9761,4.73169) --
 (16.9827,4.73209) -- (16.9892,4.73307) -- (16.9957,4.73436) -- (17.0022,4.73492) -- (17.0086,4.73496) -- (17.015,4.73576) -- (17.0214,4.73548) -- (17.0277,4.7353) -- (17.034,4.73501) -- (17.0402,4.7361) -- (17.0464,4.73636) -- (17.0526,4.73702) --
 (17.0588,4.73816) -- (17.0649,4.73932) -- (17.071,4.73955) -- (17.0771,4.7389) -- (17.0831,4.73978) -- (17.0891,4.73933) -- (17.0951,4.73946) -- (17.101,4.73926) -- (17.1069,4.74087) -- (17.1128,4.74189) -- (17.1186,4.74216) -- (17.1244,4.74331) --
 (17.1302,4.74393) -- (17.136,4.74386) -- (17.1417,4.74277) -- (17.1474,4.74362) -- (17.1531,4.74381) -- (17.1588,4.74373) -- (17.1644,4.74441) -- (17.17,4.74598) -- (17.1756,4.74755) -- (17.1811,4.74721) -- (17.1866,4.74773) -- (17.1921,4.74784) --
 (17.1976,4.74786) -- (17.203,4.74674) -- (17.2084,4.74762) -- (17.2138,4.74853) -- (17.2192,4.74904) -- (17.2245,4.74999) -- (17.2299,4.75136) -- (17.2352,4.75273) -- (17.2404,4.75138) -- (17.2457,4.75178) -- (17.2509,4.75208) -- (17.2561,4.75216)
 -- (17.2613,4.75133) -- (17.2664,4.75233) -- (17.2716,4.75426) -- (17.2767,4.75468) -- (17.2818,4.7559) -- (17.2868,4.75634) -- (17.2919,4.75723) -- (17.2969,4.75591) -- (17.3019,4.75611) -- (17.3069,4.75654) -- (17.3118,4.75708) --
 (17.3168,4.75714) -- (17.3217,4.75808) -- (17.3266,4.76108) -- (17.3314,4.76123) -- (17.3363,4.76131) -- (17.3411,4.76176) -- (17.346,4.76299) -- (17.3507,4.76249) -- (17.3555,4.76287) -- (17.3603,4.76581) -- (17.365,4.77041) -- (17.3697,4.79048) --
 (17.3744,5.34683) -- (17.3791,5.53829) -- (17.3838,5.56863) -- (17.3884,5.57742) -- (17.3931,5.58751) -- (17.3977,5.59757) -- (17.4022,5.59292) -- (17.4068,5.58406) -- (17.4114,5.60867) -- (17.4159,5.61994) -- (17.4204,5.6263) -- (17.4249,5.62443)
 -- (17.4294,5.63943) -- (17.4339,5.62704) -- (17.4383,5.61142) -- (17.4428,5.61446) -- (17.4472,5.6175) -- (17.4516,5.6182) -- (17.456,5.60451) -- (17.4603,5.63681) -- (17.4647,5.65128) -- (17.469,5.64319) -- (17.4733,5.63051) -- (17.4776,5.63203)
 -- (17.4819,5.63513) -- (17.4862,5.6148) -- (17.4905,5.62028) -- (17.4947,5.62293) -- (17.4989,5.63261) -- (17.5031,5.62491) -- (17.5073,5.6554) -- (17.5115,5.65946) -- (17.5157,5.63513) -- (17.5198,5.62824) -- (17.524,5.6255) -- (17.5281,5.64301)
 -- (17.5322,5.61376) -- (17.5363,5.62424) -- (17.5404,5.63595) -- (17.5444,5.65222) -- (17.5485,5.6447) -- (17.5525,5.6499) -- (17.5565,5.65503) -- (17.5605,5.63015) -- (17.5645,5.63037) -- (17.5685,5.62402) -- (17.5725,5.64416) -- (17.5764,5.61517)
 -- (17.5804,5.63194) -- (17.5843,5.66238) -- (17.5882,5.6686) -- (17.5921,5.64632) -- (17.596,5.63056) -- (17.5999,5.64808) -- (17.6038,5.63068) -- (17.6076,5.63149) -- (17.6114,5.62754) -- (17.6153,5.64962) -- (17.6191,5.63405) -- (17.6229,5.64355)
 -- (17.6267,5.66418) -- (17.6305,5.64713) -- (17.6342,5.63804) -- (17.638,5.62623) -- (17.6417,5.65922) -- (17.6454,5.64146) -- (17.6492,5.62734) -- (17.6529,5.62697) -- (17.6566,5.64378) -- (17.6602,5.64697) -- (17.6639,5.63518) --
 (17.6676,5.64911) -- (17.6712,5.64003) -- (17.6748,5.64143) -- (17.6785,5.63409) -- (17.6821,5.66153) -- (17.6857,5.64252) -- (17.6893,5.61774) -- (17.6929,5.63561) -- (17.6964,5.64962) -- (17.7,5.64622) -- (17.7035,5.61769) -- (17.7071,5.63767) --
 (17.7106,5.64604) -- (17.7141,5.64008) -- (17.7176,5.63113) -- (17.7211,5.6397) -- (17.7246,5.63849) -- (17.7281,5.62349) -- (17.7315,5.65316) -- (17.735,5.64211) -- (17.7384,5.64352) -- (17.7419,5.61757) -- (17.7453,5.64096) -- (17.7487,5.65934) --
 (17.7521,5.63617) -- (17.7555,5.63188) -- (17.7589,5.63009) -- (17.7623,5.65459) -- (17.7656,5.63558) -- (17.769,5.64832) -- (18.0637,5.65071) -- (18.299,5.66386) -- (18.4949,5.6687) -- (18.6627,5.63882) -- (18.8094,5.65578) -- (18.9399,5.64677) --
 (19,5.65096);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (5.86685,14.8233) -- (8.2,12.0929);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.2,12.0929) -- (9.01278,11.1417) -- (9.48823,10.5853) -- (9.82556,10.1906) -- (10.0872,9.88435) -- (10.301,9.63416) -- (10.4818,9.42263) -- (10.6383,9.23929) -- (10.7765,9.07766) --
 (10.9,8.93309) -- (11.7128,7.98182) -- (12.1882,7.42602) -- (12.5256,7.03362) -- (12.7872,6.73279) -- (13.001,6.49216) -- (13.1818,6.29556) -- (13.3383,6.13299) -- (13.4765,5.99831) -- (13.6,5.88729) -- (13.7118,5.79666) -- (13.8138,5.72392) --
 (13.9076,5.6663) -- (13.9945,5.62153) -- (14.0754,5.5872) -- (14.1511,5.5599) -- (14.2222,5.53597) -- (14.2892,5.51228) -- (14.3526,5.48501) -- (14.4128,5.45186) -- (14.47,5.41206) -- (14.5245,5.36573) -- (14.5767,5.31418) -- (14.6266,5.25986) --
 (14.6744,5.20555) -- (14.7204,5.15258) -- (14.7647,5.10164) -- (14.8073,5.05384) -- (14.8485,5.00904) -- (14.8882,4.96687) -- (14.9267,4.92637) -- (14.9639,4.88725) -- (15,4.84881) -- (15.035,4.811) -- (15.069,4.77396) -- (15.102,4.7386) --
 (15.1341,4.70618) -- (15.1654,4.68062) -- (15.1959,4.66726) -- (15.2256,4.67468) -- (15.2545,4.70327) -- (15.2828,4.71453) -- (15.3104,4.71158) -- (15.3373,4.70544) -- (15.3637,4.69994) -- (15.3894,4.69618) -- (15.4147,4.69436) -- (15.4394,4.69404)
 -- (15.4635,4.69448) -- (15.4872,4.69499) -- (15.5104,4.69526) -- (15.5332,4.69458) -- (15.5555,4.69371) -- (15.5775,4.69316) -- (15.599,4.69316) -- (15.6201,4.69354) -- (15.6409,4.69405) -- (15.6613,4.6941) -- (15.6813,4.69385) -- (15.701,4.69355)
 -- (15.7204,4.69371) -- (15.7395,4.69432) -- (15.7582,4.69469) -- (15.7767,4.69449) -- (15.7949,4.69427) -- (15.8128,4.69425) -- (15.8304,4.69487) -- (15.8478,4.69546) -- (15.8649,4.69547) -- (15.8818,4.69521) -- (15.8984,4.6954) --
 (15.9148,4.69612) -- (15.931,4.69652) -- (15.9469,4.69673) -- (15.9627,4.69677) -- (15.9782,4.69663) -- (15.9935,4.69734) -- (16.0087,4.69763) -- (16.0236,4.69754) -- (16.0383,4.69784) -- (16.0529,4.69804) -- (16.0673,4.69879) -- (16.0815,4.69888)
 -- (16.0956,4.6991) -- (16.1094,4.69929) -- (16.1231,4.69999) -- (16.1367,4.7) -- (16.1501,4.70006) -- (16.1634,4.70035) -- (16.1765,4.70083) -- (16.1894,4.7012) -- (16.2022,4.70122) -- (16.2149,4.7017) -- (16.2274,4.70236) -- (16.2399,4.70244) --
 (16.2521,4.70249) -- (16.2643,4.70295) -- (16.2763,4.70326) -- (16.2882,4.70326) -- (16.3,4.7036) -- (16.3117,4.70418) -- (16.3232,4.7047) -- (16.3347,4.70501) -- (16.346,4.7055) -- (16.3572,4.70578) -- (16.3683,4.70586) -- (16.3793,4.70627) --
 (16.3902,4.70648) -- (16.4011,4.7065) -- (16.4118,4.70695) -- (16.4224,4.7075) -- (16.4329,4.70783) -- (16.4433,4.70824) -- (16.4536,4.70897) -- (16.4639,4.7091) -- (16.474,4.70916) -- (16.4841,4.70953) -- (16.4941,4.70958) -- (16.504,4.7098) --
 (16.5138,4.71037) -- (16.5235,4.71073) -- (16.5332,4.7113) -- (16.5427,4.71196) -- (16.5522,4.71213) -- (16.5617,4.71267) -- (16.571,4.71283) -- (16.5803,4.71264) -- (16.5895,4.71305) -- (16.5986,4.71344) -- (16.6076,4.71371) -- (16.6166,4.71435) --
 (16.6255,4.71492) -- (16.6344,4.71559) -- (16.6432,4.716) -- (16.6519,4.71582) -- (16.6606,4.71641) -- (16.6691,4.71637) -- (16.6777,4.7163) -- (16.6861,4.71686) -- (16.6945,4.71729) -- (16.7029,4.71816) -- (16.7112,4.71857) -- (16.7194,4.71939) --
 (16.7276,4.71996) -- (16.7357,4.71971) -- (16.7438,4.71987) -- (16.7518,4.72002) -- (16.7597,4.72034) -- (16.7676,4.72028) -- (16.7754,4.72091) -- (16.7832,4.72015) -- (16.791,4.71444) -- (16.7987,4.72269) -- (16.8063,4.72345) -- (16.8139,4.724) --
 (16.8214,4.72377) -- (16.8289,4.72367) -- (16.8364,4.72411) -- (16.8438,4.72478) -- (16.8511,4.72511) -- (16.8584,4.72592) -- (16.8657,4.72691) -- (16.8729,4.72757) -- (16.8801,4.72745) -- (16.8872,4.72743) -- (16.8943,4.72793) -- (16.9013,4.72749)
 -- (16.9083,4.72779) -- (16.9153,4.72825) -- (16.9222,4.72957) -- (16.9291,4.72979) -- (16.9359,4.73073) -- (16.9427,4.7315) -- (16.9495,4.73182) -- (16.9562,4.73135) -- (16.9629,4.73122) -- (16.9695,4.73174) -- (16.9761,4.73169) --
 (16.9827,4.73209) -- (16.9892,4.73307) -- (16.9957,4.73436) -- (17.0022,4.73492) -- (17.0086,4.73496) -- (17.015,4.73576) -- (17.0214,4.73548) -- (17.0277,4.7353) -- (17.034,4.73501) -- (17.0402,4.7361) -- (17.0464,4.73636) -- (17.0526,4.73702) --
 (17.0588,4.73816) -- (17.0649,4.73932) -- (17.071,4.73955) -- (17.0771,4.7389) -- (17.0831,4.73978) -- (17.0891,4.73933) -- (17.0951,4.73946) -- (17.101,4.73926) -- (17.1069,4.74087) -- (17.1128,4.74189) -- (17.1186,4.74216) -- (17.1244,4.74331) --
 (17.1302,4.74393) -- (17.136,4.74386) -- (17.1417,4.74277) -- (17.1474,4.74362) -- (17.1531,4.74381) -- (17.1588,4.74373) -- (17.1644,4.74441) -- (17.17,4.74598) -- (17.1756,4.74755) -- (17.1811,4.74721) -- (17.1866,4.74773) -- (17.1921,4.74784) --
 (17.1976,4.74786) -- (17.203,4.74674) -- (17.2084,4.74762) -- (17.2138,4.74853) -- (17.2192,4.74904) -- (17.2245,4.74999) -- (17.2299,4.75136) -- (17.2352,4.75273) -- (17.2404,4.75138) -- (17.2457,4.75178) -- (17.2509,4.75208) -- (17.2561,4.75216)
 -- (17.2613,4.75133) -- (17.2664,4.75233) -- (17.2716,4.75426) -- (17.2767,4.75468) -- (17.2818,4.7559) -- (17.2868,4.75634) -- (17.2919,4.75723) -- (17.2969,4.75591) -- (17.3019,4.75611) -- (17.3069,4.75654) -- (17.3118,4.75708) --
 (17.3168,4.75714) -- (17.3217,4.75808) -- (17.3266,4.76108) -- (17.3314,4.76123) -- (17.3363,4.76131) -- (17.3411,4.76176) -- (17.346,4.76299) -- (17.3507,4.76249) -- (17.3555,4.76287) -- (17.3603,4.76581) -- (17.365,4.77041) -- (17.3697,4.79048) --
 (17.3744,5.34683) -- (17.3791,5.53829) -- (17.3838,5.56863) -- (17.3884,5.57742) -- (17.3931,5.58751) -- (17.3977,5.59757) -- (17.4022,5.59292) -- (17.4068,5.58406) -- (17.4114,5.60867) -- (17.4159,5.61994) -- (17.4204,5.6263) -- (17.4249,5.62443)
 -- (17.4294,5.63943) -- (17.4339,5.62704) -- (17.4383,5.61142) -- (17.4428,5.61446) -- (17.4472,5.6175) -- (17.4516,5.6182) -- (17.456,5.60451) -- (17.4603,5.63681) -- (17.4647,5.65128) -- (17.469,5.64319) -- (17.4733,5.63051) -- (17.4776,5.63203)
 -- (17.4819,5.63513) -- (17.4862,5.6148) -- (17.4905,5.62028) -- (17.4947,5.62293) -- (17.4989,5.63261) -- (17.5031,5.62491) -- (17.5073,5.6554) -- (17.5115,5.65946) -- (17.5157,5.63513) -- (17.5198,5.62824) -- (17.524,5.6255) -- (17.5281,5.64301)
 -- (17.5322,5.61376) -- (17.5363,5.62424) -- (17.5404,5.63595) -- (17.5444,5.65222) -- (17.5485,5.6447) -- (17.5525,5.6499) -- (17.5565,5.65503) -- (17.5605,5.63015) -- (17.5645,5.63037) -- (17.5685,5.62402) -- (17.5725,5.64416) -- (17.5764,5.61517)
 -- (17.5804,5.63194) -- (17.5843,5.66238) -- (17.5882,5.6686) -- (17.5921,5.64632) -- (17.596,5.63056) -- (17.5999,5.64808) -- (17.6038,5.63068) -- (17.6076,5.63149) -- (17.6114,5.62754) -- (17.6153,5.64962) -- (17.6191,5.63405) -- (17.6229,5.64355)
 -- (17.6267,5.66418) -- (17.6305,5.64713) -- (17.6342,5.63804) -- (17.638,5.62623) -- (17.6417,5.65922) -- (17.6454,5.64146) -- (17.6492,5.62734) -- (17.6529,5.62697) -- (17.6566,5.64378) -- (17.6602,5.64697) -- (17.6639,5.63518) --
 (17.6676,5.64911) -- (17.6712,5.64003) -- (17.6748,5.64143) -- (17.6785,5.63409) -- (17.6821,5.66153) -- (17.6857,5.64252) -- (17.6893,5.61774) -- (17.6929,5.63561) -- (17.6964,5.64962) -- (17.7,5.64622) -- (17.7035,5.61769) -- (17.7071,5.63767) --
 (17.7106,5.64604) -- (17.7141,5.64008) -- (17.7176,5.63113) -- (17.7211,5.6397) -- (17.7246,5.63849) -- (17.7281,5.62349) -- (17.7315,5.65316) -- (17.735,5.64211) -- (17.7384,5.64352) -- (17.7419,5.61757) -- (17.7453,5.64096) -- (17.7487,5.65934) --
 (17.7521,5.63617) -- (17.7555,5.63188) -- (17.7589,5.63009) -- (17.7623,5.65459) -- (17.7656,5.63558) -- (17.769,5.64832) -- (18.0637,5.65071) -- (18.299,5.66386) -- (18.4949,5.6687) -- (18.6627,5.63882) -- (18.8094,5.65578) -- (18.9399,5.64677) --
 (19,5.65096);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c,line width=1.8] (19,6.25308) -- (18.401,6.25308);
\draw [c,line width=1.8] (18.401,6.25308) -- (15.701,6.25308) -- (13.001,6.25308) -- (10.301,6.25308) -- (7.60101,6.25308) -- (4.90101,6.25308) -- (2.8,6.25308);
\definecolor{c}{rgb}{1,0,0};
\draw [c,dashed,line width=0.9] (18.8765,3.50448) -- (18.8765,8.88136);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dashed,line width=0.9] (9.63797,14.8233) -- (19,3.86728);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (6.62043,3.50726) -- (6.62043,8.88171) -- (8.68324,8.8851) -- (8.68324,3.50795);
\definecolor{c}{rgb}{0,0,1};\draw [pattern=north west lines, pattern color=c] (10.2194,8.80547) -- (10.2194,3.5066) -- (16.6143,3.49942) -- (16.6143,8.80729) -- (10.2194,8.80547);
\definecolor{c}{rgb}{0,0.4,0};\draw [pattern=vertical lines, pattern color=c] (10.2194,3.50177) -- (10.2194,8.80547) -- (12.6733,8.81247) -- (12.6733,3.50523) -- (10.2194,3.50177);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,14.8233) -- (9.63927,14.8233) -- (11.7128,12.3967) -- (12.7872,11.14) -- (13.3383,10.4983) -- (13.6,10.1975) -- (13.8617,9.90469) -- (14.0754,9.67838) -- (14.2562,9.50524) -- (14.4128,9.37924) -- (14.8882,9.40496) --
 (14.9639,9.54723) -- (15.035,9.67309) -- (15.102,9.67454) -- (15.1654,9.54534) -- (15.2256,9.43715) -- (15.2545,9.40743) -- (15.2828,9.39348) -- (15.3104,9.39348) -- (15.3373,9.4028) -- (15.3637,9.41671) -- (15.3894,9.43296) -- (15.4147,9.45207) --
 (15.4394,9.47292) -- (15.4635,9.48875) -- (15.4872,9.49378) -- (15.5104,9.49016) -- (15.5332,9.48074) -- (15.5555,9.46367) -- (15.5775,9.44266) -- (15.599,9.42933) -- (15.6201,9.42827) -- (15.6409,9.43428) -- (15.6613,9.44399) -- (15.6751,9.39543)
 -- (15.6937,9.33352) -- (15.7118,9.29993) -- (15.7293,9.29364) -- (15.7463,9.30065) -- (15.7628,9.29701) -- (15.7788,9.27821) -- (15.7945,9.25398) -- (15.8097,9.19503) -- (15.8246,9.13232) -- (15.839,9.09715) -- (15.8532,9.09215) -- (15.867,9.11234)
 -- (15.8804,9.14285) -- (15.8936,9.10684) -- (15.9065,9.13401) -- (15.9191,9.13002) -- (15.9314,9.00285) -- (15.9435,8.96333) -- (15.9554,9.03286) -- (15.967,9.01673) -- (15.9784,9.00747) -- (15.9895,8.99017) -- (16.0005,8.95678) --
 (16.0113,8.91104) -- (16.0218,8.86131) -- (16.0322,8.82199) -- (16.0424,8.8046) -- (16.0524,8.81306) -- (16.0623,8.84019) -- (16.072,8.87233) -- (16.0815,8.89935) -- (16.0909,8.91305) -- (16.1001,8.90682) -- (16.1092,8.8845) -- (16.1182,8.86354) --
 (16.127,8.85811) -- (16.1357,8.86522) -- (16.1442,8.86643) -- (16.1527,8.84227) -- (16.161,8.78946) -- (16.1692,8.72173) -- (16.1773,8.65796) -- (16.1852,8.6145) -- (16.1931,8.60087) -- (16.2009,8.61828) -- (16.2085,8.659) -- (16.2161,8.7071) --
 (16.2236,8.7412) -- (16.2309,8.74853) -- (16.2382,8.7369) -- (16.2454,8.72494) -- (16.2525,8.72674) -- (16.2596,8.74464) -- (16.2665,8.76693) -- (16.2733,8.76954) -- (16.2801,8.73329) -- (16.2868,8.66408) -- (16.2934,8.58807) -- (16.3,8.53074) --
 (16.3065,8.50626) -- (16.3129,8.51914) -- (16.3192,8.56399) -- (16.3255,8.62618) -- (16.3317,8.68336) -- (16.3378,8.71201) -- (16.3439,8.70162) -- (16.3499,8.66635) -- (16.3559,8.63446) -- (16.3618,8.62612) -- (16.3676,8.64565) -- (16.3734,8.68401)
 -- (16.3791,8.71821) -- (16.3848,8.72479) -- (16.3904,8.69273) -- (16.3959,8.63431) -- (16.4014,8.57502) -- (16.4069,8.53751) -- (16.4123,8.53035) -- (16.4177,8.54601) -- (16.423,8.56554) -- (16.4282,8.56675) -- (16.4334,8.53954) -- (16.4386,8.4932)
 -- (16.4437,8.4466) -- (16.4488,8.41595) -- (16.4538,8.40986) -- (16.4588,8.42849) -- (16.4638,8.46083) -- (16.4687,8.48897) -- (16.4735,8.49602) -- (16.4784,8.47476) -- (16.4831,8.43416) -- (16.4879,8.3964) -- (16.4926,8.37954) -- (16.4973,8.3863)
 -- (16.5019,8.45857) -- (16.5065,8.45991) -- (16.5111,8.42041) -- (16.5156,8.34953) -- (16.5201,8.44388) -- (16.5245,8.38476) -- (16.529,8.35546) -- (16.5334,8.364) -- (16.5377,8.40615) -- (16.542,8.46582) -- (16.5463,8.51804) -- (16.5506,8.30019)
 -- (16.5548,8.29231) -- (16.559,8.21728) -- (16.5632,8.20557) -- (16.5674,8.20672) -- (16.5715,8.2242) -- (16.5756,8.25404) -- (16.5796,8.28871) -- (16.5836,8.31583) -- (16.5877,8.32025) -- (16.5916,8.30222) -- (16.5956,8.28266) -- (16.5995,8.28178)
 -- (16.6034,8.30354) -- (16.6073,8.33758) -- (16.6111,8.36421) -- (16.6149,8.3674) -- (16.6187,8.34948) -- (16.6225,8.32314) -- (16.6262,8.30141) -- (16.63,8.29393) -- (16.6337,8.30424) -- (16.6373,8.32731) -- (16.641,8.35034) -- (16.6446,8.35816)
 -- (16.6482,8.34121) -- (16.6518,8.30086) -- (16.6554,8.25244) -- (16.6589,8.215) -- (16.6624,8.19945) -- (16.6659,8.20545) -- (16.6694,8.22071) -- (16.6729,8.22655) -- (16.6763,8.20099) -- (16.6797,8.14625) -- (16.6831,8.08445) -- (16.6865,8.04108)
 -- (16.6899,8.03221) -- (16.6932,8.06166) -- (16.6965,8.12536) -- (16.6998,8.19685) -- (16.7031,8.30485) -- (16.7064,8.23506) -- (16.7096,8.19877) -- (16.7129,8.16195) -- (16.7161,8.14835) -- (16.7193,8.16489) -- (16.7225,8.20472) --
 (16.7256,8.31519) -- (16.7288,8.31398) -- (16.7319,8.21633) -- (16.735,8.15447) -- (16.7381,8.09161) -- (16.7412,8.05677) -- (16.7442,8.05547) -- (16.7473,8.09181) -- (16.7503,8.15593) -- (16.7533,8.2212) -- (16.7563,8.25733) -- (16.7593,8.26053) --
 (16.7623,8.14781) -- (16.7652,8.1993) -- (16.7682,8.19531) -- (16.7711,8.13334) -- (16.774,8.24601) -- (16.7769,8.25478) -- (16.7798,8.24038) -- (16.7826,8.1963) -- (16.7855,8.13723) -- (16.7883,8.08641) -- (16.7912,8.06091) -- (16.794,8.06265) --
 (16.7968,8.08448) -- (16.7996,8.11303) -- (16.8023,8.1326) -- (16.8051,8.1326) -- (16.8078,8.11548) -- (16.8106,8.09596) -- (16.8133,8.09292) -- (16.816,8.11777) -- (16.8187,8.16928) -- (16.8214,8.22879) -- (16.824,8.17017) -- (16.8267,8.16326) --
 (16.8293,8.13588) -- (16.832,8.10176) -- (16.8346,8.07874) -- (16.8372,8.07055) -- (16.8398,8.07502) -- (16.8424,8.0808) -- (16.845,8.06958) -- (16.8475,8.04415) -- (16.8501,8.06507) -- (16.8526,8.03724) -- (16.8552,8.01183) -- (16.8577,8.00516) --
 (16.8602,8.08016) -- (16.8627,8.11511) -- (16.8652,8.16194) -- (16.8677,8.18745) -- (16.8701,8.2236) -- (16.8726,8.23068) -- (16.8751,8.21256) -- (16.8775,8.19247) -- (16.8799,8.18866) -- (16.8823,8.20767) -- (16.8848,8.20342) -- (16.8871,8.21756)
 -- (16.8895,8.2118) -- (16.8919,8.18079) -- (16.8943,8.1373) -- (16.8966,8.09949) -- (16.899,8.07898) -- (16.9013,8.07776) -- (16.9037,8.08789) -- (16.906,8.09655) -- (16.9083,8.15316) -- (16.9106,8.13065) -- (16.9129,8.09562) -- (16.9152,8.06069)
 -- (16.9175,8.03662) -- (16.9197,8.02918) -- (16.922,8.0361) -- (16.9242,8.04977) -- (16.9265,8.0584) -- (16.9287,8.04892) -- (16.9309,8.01717) -- (16.9332,7.97584) -- (16.9354,7.94539) -- (16.9376,7.93888) -- (16.9398,7.95814) -- (16.9419,7.99262)
 -- (16.9441,8.02057) -- (16.9463,8.02024) -- (16.9484,7.98724) -- (16.9506,7.93849) -- (16.9527,7.89581) -- (16.9549,7.8764) -- (16.957,7.88849) -- (16.9591,7.93269) -- (16.9612,7.99573) -- (16.9633,8.05125) -- (16.9654,8.07487) -- (16.9675,8.06227)
 -- (16.9696,8.03271) -- (16.9717,8.01136) -- (16.9738,8.0123) -- (16.9758,7.9616) -- (16.9779,7.97219) -- (16.9799,7.95329) -- (16.9819,7.98554) -- (16.984,7.90182) -- (16.986,7.82027) -- (16.988,7.76687) -- (16.99,7.7524) -- (16.992,7.77858) --
 (16.994,7.83964) -- (16.996,7.92022) -- (16.998,7.99298) -- (17,7.95065) -- (17.002,7.95869) -- (17.0039,7.95716) -- (17.0059,7.96612) -- (17.0078,7.99227) -- (17.0098,8.02468) -- (17.0117,8.03975) -- (17.0136,8.07017) -- (17.0156,8.0018) --
 (17.0175,7.91062) -- (17.0194,7.83034) -- (17.0213,7.7823) -- (17.0232,7.76949) -- (17.0251,7.78227) -- (17.027,7.80328) -- (17.0289,7.81489) -- (17.0308,7.80775) -- (17.0326,7.78475) -- (17.0345,7.75744) -- (17.0364,7.739) -- (17.0382,7.73739) --
 (17.0401,7.75058) -- (17.0419,7.76981) -- (17.0437,7.78085) -- (17.0456,7.77125) -- (17.0474,7.74069) -- (17.0492,7.70408) -- (17.051,7.68172) -- (17.0528,7.68835) -- (17.0546,7.72761) -- (17.0564,7.79097) -- (17.0582,7.85759) -- (17.06,7.9028) --
 (17.0618,7.91435) -- (17.0635,7.89854) -- (17.0653,7.8686) -- (17.0671,7.83263) -- (17.0688,7.78998) -- (17.0706,7.73729) -- (17.0723,7.66712) -- (17.0741,7.585) -- (17.0758,7.50504) -- (17.0775,7.43853) -- (17.0793,7.39156) -- (17.081,7.3703) --
 (17.0827,7.37652) -- (17.0844,7.40633) -- (17.0861,7.44935) -- (17.0878,7.49399) -- (17.0895,7.52669) -- (17.0912,7.53744) -- (17.0929,7.53091) -- (17.0946,7.51653) -- (17.0963,7.50831) -- (17.0979,7.50994) -- (17.0996,7.509) -- (17.1013,7.49156) --
 (17.1029,7.45677) -- (17.1046,7.52975) -- (17.1062,7.51891) -- (17.1079,7.50279) -- (17.1095,7.49573) -- (17.1112,7.4996) -- (17.1128,7.49474) -- (17.1144,7.45971) -- (17.116,7.41263) -- (17.1176,7.35566) -- (17.1193,7.29705) -- (17.1209,7.27034) --
 (17.1225,7.29379) -- (17.1241,7.35016) -- (17.1257,7.40226) -- (17.1273,7.42729) -- (17.1288,7.41623) -- (17.1304,7.37332) -- (17.132,7.31502) -- (17.1336,7.26261) -- (17.1352,7.23307) -- (17.1367,7.22826) -- (17.1383,7.2485) -- (17.1398,7.27892) --
 (17.1414,7.30336) -- (17.1429,7.30383) -- (17.1445,7.26394) -- (17.146,7.18076) -- (17.1476,6.95845) -- (17.1491,6.97032) -- (17.1506,7.00968) -- (17.1521,7.0724) -- (17.1537,7.14476) -- (17.1552,7.35045) -- (17.1567,7.4345) -- (17.1582,7.49642) --
 (17.1597,7.53317) -- (17.1612,7.55142) -- (17.1627,7.56683) -- (17.1642,7.58573) -- (17.1657,7.52952) -- (17.1672,7.64103) -- (17.1687,7.64804) -- (17.1701,7.53123) -- (17.1716,7.50221) -- (17.1731,7.48048) -- (17.1746,7.47894) -- (17.176,7.50148)
 -- (17.1775,7.54457) -- (17.1789,7.60039) -- (17.1804,7.65095) -- (17.1818,7.58929) -- (17.1833,7.58402) -- (17.1847,7.46778) -- (17.1862,7.46475) -- (17.1876,7.48194) -- (17.189,7.60874) -- (17.1905,7.60985) -- (17.1919,7.57762) --
 (17.1933,7.58662) -- (17.1947,7.48939) -- (17.1961,7.41308) -- (17.1976,7.4466) -- (17.199,7.45204) -- (17.2004,7.48401) -- (17.2018,7.52515) -- (17.2032,7.55742) -- (17.2046,7.56939) -- (17.2059,7.5622) -- (17.2073,7.55174) -- (17.2087,7.55417) --
 (17.2101,7.57942) -- (17.2115,7.62091) -- (17.2128,7.66267) -- (17.2142,7.68624) -- (17.2156,7.68159) -- (17.217,7.65311) -- (17.2183,7.61441) -- (17.2197,7.58773) -- (17.221,7.59737) -- (17.2224,7.64167) -- (17.2237,7.69456) -- (17.2251,7.73614) --
 (17.2264,7.75629) -- (17.2278,7.75427) -- (17.2291,7.73609) -- (17.2304,7.71539) -- (17.2318,7.70565) -- (17.2331,7.71238) -- (17.2344,7.72822) -- (17.2357,7.73432) -- (17.2371,7.71052) -- (17.2384,7.64601) -- (17.2397,7.48782) -- (17.241,7.42055)
 -- (17.2423,7.3766) -- (17.2436,7.36617) -- (17.2449,7.38151) -- (17.2462,7.41219) -- (17.2475,7.44217) -- (17.2488,7.45412) -- (17.2501,7.44201) -- (17.2514,7.41816) -- (17.2527,7.40195) -- (17.2539,7.40834) -- (17.2552,7.44015) --
 (17.2565,7.48758) -- (17.2578,7.53432) -- (17.259,7.56396) -- (17.2603,7.57147) -- (17.2616,7.56633) -- (17.2628,7.56288) -- (17.2641,7.57148) -- (17.2653,7.59411) -- (17.2666,7.62206) -- (17.2679,7.6412) -- (17.2691,7.64481) -- (17.2704,7.63822) --
 (17.2716,7.62799) -- (17.2728,7.61647) -- (17.2741,7.60314) -- (17.2753,7.58724) -- (17.2765,7.56) -- (17.2778,7.51185) -- (17.279,7.44458) -- (17.2802,7.37145) -- (17.2814,7.30422) -- (17.2827,7.25255) -- (17.2839,7.22409) -- (17.2851,7.2224) --
 (17.2863,7.24565) -- (17.2875,7.2853) -- (17.2887,7.32682) -- (17.2899,7.35239) -- (17.2911,7.35349) -- (17.2923,7.33797) -- (17.2935,7.32474) -- (17.2947,7.33094) -- (17.2959,7.36446) -- (17.2971,7.42147) -- (17.2983,7.48711) -- (17.2995,7.53756)
 -- (17.3007,7.55628) -- (17.3019,7.54588) -- (17.303,7.52605) -- (17.3042,7.51708) -- (17.3054,7.52992) -- (17.3066,7.56531) -- (17.3077,7.6122) -- (17.3089,7.64999) -- (17.3101,7.6602) -- (17.3112,7.64032) -- (17.3124,7.54563) -- (17.3135,7.5063)
 -- (17.3147,7.49247) -- (17.3158,7.49942) -- (17.317,7.51279) -- (17.3181,7.58907) -- (17.3193,7.55524) -- (17.3204,7.48974) -- (17.3216,7.41787) -- (17.3227,7.36608) -- (17.3239,7.34541) -- (17.325,7.35568) -- (17.3261,7.39011) -- (17.3272,7.43495)
 -- (17.3284,7.47107) -- (17.3295,7.48315) -- (17.3306,7.4722) -- (17.3317,7.45296) -- (17.3329,7.43921) -- (17.334,7.43314) -- (17.3351,7.42443) -- (17.3362,7.39779) -- (17.3373,7.34712) -- (17.3384,7.28464) -- (17.3395,7.22916) -- (17.3406,7.19255)
 -- (17.3418,7.1782) -- (17.3429,7.18513) -- (17.344,7.2096) -- (17.345,7.24483) -- (17.3461,7.28125) -- (17.3472,7.30716) -- (17.3483,7.31502) -- (17.3494,7.30847) -- (17.3505,7.30036) -- (17.3516,7.30224) -- (17.3527,7.31724) -- (17.3538,7.33978)
 -- (17.3548,7.36278) -- (17.3559,7.37314) -- (17.357,7.36653) -- (17.3581,7.35121) -- (17.3591,7.39814) -- (17.3602,7.41461) -- (17.3613,7.4503) -- (17.3623,7.50277) -- (17.3634,7.56283) -- (17.3645,7.61704) -- (17.3655,7.65175) -- (17.3666,7.66201)
 -- (17.3676,7.65676) -- (17.3687,7.65089) -- (17.3697,7.65513) -- (17.3708,7.66821) -- (17.3718,7.67566) -- (17.3729,7.65717) -- (17.3739,7.60294) -- (17.375,7.52415) -- (17.376,7.44518) -- (17.377,7.38494) -- (17.3781,7.29768) -- (17.3791,7.29802)
 -- (17.3801,7.31168) -- (17.3812,7.32482) -- (17.3822,7.32447) -- (17.3832,7.31024) -- (17.3843,7.28992) -- (17.3853,7.27918) -- (17.3863,7.29386) -- (17.3873,7.34198) -- (17.3883,7.42121) -- (17.3894,7.51444) -- (17.3904,7.59505) --
 (17.3914,7.63561) -- (17.3924,7.57709) -- (17.3934,7.56041) -- (17.3944,7.62635) -- (17.3954,7.65743) -- (17.3964,7.64411) -- (17.3974,7.67687) -- (17.3984,7.69357) -- (17.3994,7.68729) -- (17.4004,7.66469) -- (17.4014,7.65) -- (17.4024,7.60244) --
 (17.4034,7.58216) -- (17.4044,7.58921) -- (17.4054,7.61237) -- (17.4064,7.63331) -- (17.4074,7.63582) -- (17.4084,7.61683) -- (17.4093,7.58703) -- (17.4103,7.56104) -- (17.4113,7.50601) -- (17.4123,7.55414) -- (17.4133,7.56052) -- (17.4142,7.55377)
 -- (17.4152,7.51365) -- (17.4162,7.44072) -- (17.4171,7.35218) -- (17.4181,7.27892) -- (17.4191,7.23947) -- (17.42,7.23695) -- (17.421,7.26721) -- (17.422,7.31826) -- (17.4229,7.36936) -- (17.4239,7.39681) -- (17.4248,7.39073) -- (17.4258,7.36521)
 -- (17.4268,7.34509) -- (17.4277,7.34884) -- (17.4287,7.37917) -- (17.4296,7.42565) -- (17.4306,7.46362) -- (17.4315,7.4664) -- (17.4324,7.42827) -- (17.4334,7.37066) -- (17.4343,7.31838) -- (17.4353,7.29122) -- (17.4362,7.28724) --
 (17.4371,7.35681) -- (17.4381,7.38159) -- (17.439,7.37515) -- (17.44,7.64419) -- (17.4409,7.65602) -- (17.4418,7.6447) -- (17.4427,7.63029) -- (17.4437,7.62238) -- (17.4446,7.61182) -- (17.4455,7.32951) -- (17.4464,7.409) -- (17.4474,7.47839) --
 (17.4483,7.45984) -- (17.4492,7.47308) -- (17.4501,7.47284) -- (17.451,7.48257) -- (17.4519,7.50385) -- (17.4529,7.52687) -- (17.4538,7.52863) -- (17.4547,7.48521) -- (17.4556,7.40049) -- (17.4565,7.31136) -- (17.4574,7.24673) -- (17.4583,7.21523)
 -- (17.4592,7.21407) -- (17.4601,7.23083) -- (17.461,7.25184) -- (17.4619,7.26361) -- (17.4628,7.26048) -- (17.4637,7.24708) -- (17.4646,7.23322) -- (17.4655,7.22786) -- (17.4664,7.23668) -- (17.4673,7.25526) -- (17.4682,7.27335) -- (17.469,7.278)
 -- (17.4699,7.26002) -- (17.4708,7.22238) -- (17.4717,7.47658) -- (17.4726,7.45649) -- (17.4735,7.4624) -- (17.4743,7.49611) -- (17.4752,7.54407) -- (17.4761,7.48194) -- (17.477,7.4768) -- (17.4778,7.15716) -- (17.4787,7.14974) -- (17.4796,7.14347)
 -- (17.4805,7.14498) -- (17.4813,7.15564) -- (17.4822,7.1708) -- (17.4831,7.63205) -- (17.4839,7.71956) -- (17.4848,7.80402) -- (17.4857,7.72316) -- (17.4865,7.69926) -- (17.4874,7.24648) -- (17.4882,7.23554) -- (17.4891,7.23118) -- (17.49,7.5967)
 -- (17.4908,7.23098) -- (17.4917,7.23067) -- (17.4925,7.22778) -- (17.4934,7.22385) -- (17.4942,7.2264) -- (17.4951,7.24292) -- (17.4959,7.27885) -- (17.4968,7.33085) -- (17.4976,7.38739) -- (17.4985,7.43012) -- (17.4993,7.44594) --
 (17.5001,7.43889) -- (17.501,7.42487) -- (17.5018,7.41713) -- (17.5027,7.41839) -- (17.5035,7.42008) -- (17.5043,7.40602) -- (17.5052,7.36282) -- (17.506,7.29542) -- (17.5068,7.22488) -- (17.5077,7.16903) -- (17.5085,7.13515) -- (17.5093,7.1235) --
 (17.5101,7.13032) -- (17.511,7.14945) -- (17.5118,7.17252) -- (17.5126,7.19001) -- (17.5134,7.19624) -- (17.5143,7.19519) -- (17.5151,7.19764) -- (17.5159,7.21243) -- (17.5167,7.24026) -- (17.5175,7.27148) -- (17.5184,7.28956) -- (17.5192,7.28209)
 -- (17.52,7.25237) -- (17.5208,7.21679) -- (17.5216,7.19114) -- (17.5224,7.1838) -- (17.5232,7.19476) -- (17.524,7.21645) -- (17.5248,7.23675) -- (17.5257,7.24391) -- (17.5265,7.23547) -- (17.5273,7.21855) -- (17.5281,7.20488) -- (17.5289,7.20354)
 -- (17.5297,7.21941) -- (17.5305,7.24997) -- (17.5313,7.28688) -- (17.5321,7.31761) -- (17.5329,7.33098) -- (17.5336,7.32586) -- (17.5344,7.31208) -- (17.5352,7.3033) -- (17.536,7.30759) -- (17.5368,7.32562) -- (17.5376,7.34794) -- (17.5384,7.36039)
 -- (17.5392,7.3527) -- (17.54,7.32597) -- (17.5408,7.29293) -- (17.5415,7.26857) -- (17.5423,7.26276) -- (17.5431,7.27732) -- (17.5439,7.30631) -- (17.5447,7.33623) -- (17.5454,7.35114) -- (17.5462,7.34128) -- (17.547,7.31062) -- (17.5478,7.27459)
 -- (17.5486,7.24704) -- (17.5493,7.23043) -- (17.5501,7.21345) -- (17.5509,7.17573) -- (17.5516,7.1085) -- (17.5524,7.02542) -- (17.5532,6.94885) -- (17.5539,6.89374) -- (17.5547,6.86611) -- (17.5555,6.8672) -- (17.5562,6.895) -- (17.557,6.94461) --
 (17.5578,7.00709) -- (17.5585,7.06843) -- (17.5593,7.11197) -- (17.5601,7.13052) -- (17.5608,7.13495) -- (17.5616,7.14333) -- (17.5623,7.16738) -- (17.5631,7.2036) -- (17.5638,7.23495) -- (17.5646,7.24036) -- (17.5653,7.2138) -- (17.5661,7.16891) --
 (17.5669,7.12443) -- (17.5676,7.09359) -- (17.5684,7.0823) -- (17.5691,7.09125) -- (17.5698,7.11678) -- (17.5706,7.15364) -- (17.5713,7.19249) -- (17.5721,7.22098) -- (17.5728,7.23247) -- (17.5736,7.23495) -- (17.5743,7.24235) -- (17.5751,7.26181)
 -- (17.5758,7.28772) -- (17.5765,7.30535) -- (17.5773,7.3021) -- (17.578,7.27986) -- (17.5787,7.25281) -- (17.5795,7.23544) -- (17.5802,7.23708) -- (17.5809,7.26231) -- (17.5817,7.30738) -- (17.5824,7.35844) -- (17.5831,7.39803) -- (17.5839,7.40441)
 -- (17.5846,7.38409) -- (17.5853,7.35285) -- (17.5861,7.33885) -- (17.5868,7.34742) -- (17.5875,7.37676) -- (17.5882,7.41396) -- (17.589,7.43896) -- (17.5897,7.44534) -- (17.5904,7.41734) -- (17.5911,7.37091) -- (17.5918,7.31703) --
 (17.5926,7.29571) -- (17.5933,7.29727) -- (17.594,7.3137) -- (17.5947,7.32314) -- (17.5954,7.21078) -- (17.5961,7.16208) -- (17.5968,7.11487) -- (17.5976,7.08316) -- (17.5983,7.07547) -- (17.599,7.09491) -- (17.5997,7.13978) -- (17.6004,7.26151) --
 (17.6011,7.32262) -- (17.6018,7.33972) -- (17.6025,7.36967) -- (17.6032,7.30844) -- (17.6039,7.2533) -- (17.6046,7.21799) -- (17.6053,7.20378) -- (17.606,7.20341) -- (17.6068,7.20358) -- (17.6075,7.19298) -- (17.6082,7.1669) -- (17.6089,7.08221) --
 (17.6095,7.07712) -- (17.6102,7.0834) -- (17.6109,7.09559) -- (17.6116,7.10429) -- (17.6123,7.1019) -- (17.613,7.09333) -- (17.6137,7.08161) -- (17.6144,7.07088) -- (17.6151,7.1246) -- (17.6158,7.14366) -- (17.6165,7.16927) -- (17.6172,7.19697) --
 (17.6179,7.21968) -- (17.6186,7.2298) -- (17.6192,7.21939) -- (17.6199,7.19621) -- (17.6206,7.17061) -- (17.6213,7.1549) -- (17.622,7.15793) -- (17.6227,7.18029) -- (17.6233,7.21153) -- (17.624,7.23192) -- (17.6247,7.23204) -- (17.6254,7.21041) --
 (17.6261,7.1779) -- (17.6267,7.14956) -- (17.6274,7.10094) -- (17.6281,7.13135) -- (17.6288,7.18043) -- (17.6294,7.14557) -- (17.6301,7.16844) -- (17.6308,7.17732) -- (17.6315,7.17765) -- (17.6321,7.17599) -- (17.6328,7.17483) -- (17.6335,7.17079)
 -- (17.6342,7.15536) -- (17.6348,7.19844) -- (17.6355,7.13016) -- (17.6362,7.04174) -- (17.6368,7.16245) -- (17.6375,7.10069) -- (17.6382,7.06737) -- (17.6388,7.06229) -- (17.6395,7.08103) -- (17.6401,6.94482) -- (17.6408,7.00215) --
 (17.6415,7.05442) -- (17.6421,7.0902) -- (17.6428,7.10968) -- (17.6434,7.12162) -- (17.6441,7.13507) -- (17.6448,7.1506) -- (17.6454,7.16144) -- (17.6461,7.15397) -- (17.6467,7.12057) -- (17.6474,7.06929) -- (17.648,7.01741) -- (17.6487,6.98124) --
 (17.6493,6.97053) -- (17.65,6.98918) -- (17.6507,7.03585) -- (17.6513,7.10498) -- (17.6519,7.18208) -- (17.6526,7.24549) -- (17.6532,7.28451) -- (17.6539,7.21947) -- (17.6545,7.20869) -- (17.6552,7.21263) -- (17.6558,7.22545) -- (17.6565,7.23391) --
 (17.6571,7.22404) -- (17.6578,7.19826) -- (17.6584,7.16396) -- (17.659,7.13286) -- (17.6597,7.11603) -- (17.6603,7.11676) -- (17.661,7.1319) -- (17.6616,7.22782) -- (17.6622,7.2383) -- (17.6629,7.23877) -- (17.6635,7.22731) -- (17.6642,7.21287) --
 (17.6648,7.19623) -- (17.6654,7.23867) -- (17.6661,7.2433) -- (17.6667,7.2523) -- (17.6673,7.26417) -- (17.668,7.27228) -- (17.6686,7.26946) -- (17.6692,7.25518) -- (17.6699,7.24032) -- (17.6705,7.23749) -- (17.6711,7.25324) -- (17.6717,7.28482) --
 (17.6724,7.31805) -- (17.673,7.26855) -- (17.6736,7.23979) -- (17.6742,7.25113) -- (17.6749,7.19042) -- (17.6755,7.11637) -- (17.6761,7.11888) -- (17.6767,7.15043) -- (17.6774,7.19656) -- (17.678,7.23838) -- (17.6786,7.25446) -- (17.6792,7.23471) --
 (17.6798,7.19265) -- (17.6805,7.15382) -- (17.6811,7.13506) -- (17.6817,7.13794) -- (17.6823,7.15283) -- (17.6829,7.16553) -- (17.6835,7.15662) -- (17.6842,7.12335) -- (17.6848,7.08165) -- (17.6854,7.05014) -- (17.686,7.04109) -- (17.6866,7.05568)
 -- (17.6872,7.09286) -- (17.6878,7.14743) -- (17.6884,7.20857) -- (17.6891,7.26336) -- (17.6897,7.20919) -- (17.6903,7.19047) -- (17.6909,7.17993) -- (17.6915,7.1855) -- (17.6921,7.20215) -- (17.6927,7.22098) -- (17.6933,7.25536) --
 (17.6939,7.19662) -- (17.6945,7.12035) -- (17.6951,7.04799) -- (17.6957,6.99307) -- (17.6963,7.03509) -- (17.6969,7.05911) -- (17.6975,7.09045) -- (17.6981,7.11075) -- (17.6987,7.11263) -- (17.6993,7.0943) -- (17.6999,7.06405) -- (17.7005,7.0362) --
 (17.7011,7.02201) -- (17.7017,7.02784) -- (17.7023,7.0533) -- (17.7029,7.09055) -- (17.7035,7.12454) -- (17.7041,7.14124) -- (17.7047,7.13144) -- (17.7053,7.09324) -- (17.7059,7.04941) -- (17.7065,6.9466) -- (17.7071,6.94722) -- (17.7077,6.95724) --
 (17.7082,6.97343) -- (17.7088,6.9969) -- (17.7094,7.02337) -- (17.71,7.0461) -- (17.7106,7.06767) -- (17.7112,7.09667) -- (17.7118,7.0757) -- (17.7124,7.10148) -- (17.7129,7.14067) -- (17.7135,7.1834) -- (17.7141,7.21552) -- (17.7147,7.22936) --
 (17.7153,7.22755) -- (17.7159,7.10326) -- (17.7164,7.08363) -- (17.717,7.07069) -- (17.7176,7.04859) -- (17.7182,7.11642) -- (17.7188,7.16925) -- (17.7193,7.09482) -- (17.7199,7.03051) -- (17.7205,6.98603) -- (17.7211,6.96147) -- (17.7217,6.95205)
 -- (17.7222,6.95054) -- (17.7228,6.94619) -- (17.7234,6.88325) -- (17.724,6.85893) -- (17.7245,6.82595) -- (17.7251,6.79679) -- (17.7257,6.78309) -- (17.7262,6.78756) -- (17.7268,6.81187) -- (17.7274,6.85123) -- (17.728,6.89683) -- (17.7285,6.93445)
 -- (17.7291,6.95613) -- (17.7297,6.96335) -- (17.7302,6.96136) -- (17.7308,6.96044) -- (17.7314,6.96613) -- (17.7319,6.97769) -- (17.7325,6.99253) -- (17.7331,7.00663) -- (17.7336,7.01643) -- (17.7342,7.02057) -- (17.7348,7.0181) --
 (17.7353,7.01346) -- (17.7359,7.01393) -- (17.7365,7.02205) -- (17.737,7.03413) -- (17.7376,7.04326) -- (17.7381,7.03667) -- (17.7387,7.09114) -- (17.7393,7.07594) -- (17.7398,7.0587) -- (17.7404,7.04977) -- (17.7409,7.05103) -- (17.7415,7.05456) --
 (17.7421,6.98682) -- (17.7426,6.98319) -- (17.7432,6.95365) -- (17.7437,6.91267) -- (17.7443,6.86788) -- (17.7448,6.83307) -- (17.7454,6.81652) -- (17.7459,6.81971) -- (17.7465,7.10671) -- (17.747,7.14335) -- (17.7476,7.16681) -- (17.7481,7.17138)
 -- (17.7487,7.16249) -- (17.7492,7.16002) -- (17.7498,7.16173) -- (17.7503,7.23871) -- (17.7509,7.26065) -- (17.7514,7.27548) -- (17.752,7.27564) -- (17.7525,7.25638) -- (17.7531,7.00164) -- (17.7536,6.97981) -- (17.7542,6.96338) --
 (17.7547,6.96205) -- (17.7553,6.97965) -- (17.7558,7.01418) -- (17.7564,7.05559) -- (17.7569,7.09116) -- (17.7574,7.10376) -- (17.758,7.09233) -- (17.7585,7.02365) -- (17.7591,7.01711) -- (17.7596,7.01577) -- (17.7601,7.02451) -- (17.7607,7.03186)
 -- (17.7612,7.02938) -- (17.7618,7.00929) -- (17.7623,6.97076) -- (17.7628,6.92471) -- (17.7634,6.88691) -- (17.7639,6.86611) -- (17.7644,6.86432) -- (17.765,6.87906) -- (17.7655,6.90589) -- (17.7661,6.93292) -- (17.7666,6.95309) --
 (17.7671,6.96548) -- (17.7677,6.97486) -- (17.7682,6.98784) -- (17.7687,7.00893) -- (17.7692,7.03637) -- (17.7698,7.06151) -- (17.7703,6.97623) -- (17.7708,6.96466) -- (17.7714,6.94455) -- (17.7719,6.92647) -- (17.7724,6.91785) -- (17.773,6.92057)
 -- (17.7735,6.93197) -- (17.774,7.03301) -- (17.7745,7.02438) -- (17.7751,6.99443) -- (17.7756,6.9463) -- (17.7761,6.89217) -- (17.7766,6.84479) -- (17.7772,6.81273) -- (17.7777,6.80021) -- (17.7782,6.80688) -- (17.7787,6.82869) -- (17.7793,6.85809)
 -- (17.7798,6.88552) -- (17.7803,6.90294) -- (17.7808,6.90957) -- (17.7813,6.91156) -- (17.7819,6.91616) -- (17.7824,6.92853) -- (17.7829,6.94896) -- (17.7834,6.97338) -- (17.7839,6.99609) -- (17.7845,7.01366) -- (17.785,7.02714) --
 (17.7855,7.04077) -- (17.786,7.05802) -- (17.7865,7.07914) -- (17.787,7.10021) -- (17.7876,7.11315) -- (17.7881,7.1059) -- (17.7886,7.07236) -- (17.7891,7.02305) -- (17.7896,6.97695) -- (17.7901,6.94813) -- (17.7906,6.94177) -- (17.7912,6.95619) --
 (17.7917,6.98416) -- (17.7922,7.0129) -- (17.7927,7.02684) -- (17.7932,7.01786) -- (17.7937,6.99308) -- (17.7942,6.96679) -- (17.7947,6.9509) -- (17.7952,6.95305) -- (17.7957,6.97647) -- (17.7963,7.01904) -- (17.7968,7.07129) -- (17.7973,7.11618) --
 (17.7978,7.13692) -- (17.7983,7.13291) -- (17.7988,7.11725) -- (17.7993,7.10492) -- (17.7998,7.10597) -- (17.8003,7.12187) -- (17.8008,7.14338) -- (17.8013,7.156) -- (17.8018,7.14663) -- (17.8023,7.11621) -- (17.8028,7.07959) -- (17.8033,7.0522) --
 (17.8038,7.04018) -- (17.8043,7.04093) -- (17.8048,7.04447) -- (17.8053,7.03739) -- (17.8058,7.01336) -- (17.8063,6.97789) -- (17.8068,6.93765) -- (17.8073,6.90745) -- (17.8078,6.97436) -- (17.8083,6.9839) -- (17.8088,6.99942) -- (17.8093,7.0134) --
 (17.8098,7.01818) -- (17.8103,7.0074) -- (17.8108,6.98481) -- (17.8113,6.96132) -- (17.8118,6.94432) -- (17.8123,6.93908) -- (17.8128,6.9481) -- (17.8133,6.9649) -- (17.8138,6.97949) -- (17.8143,6.976) -- (17.8147,6.94553) -- (17.8152,6.90147) --
 (17.8157,6.87821) -- (17.8162,6.8754) -- (17.8167,6.87895) -- (17.8172,6.88855) -- (17.8177,6.90652) -- (17.8182,6.92457) -- (17.8187,6.93059) -- (17.8192,6.91614) -- (17.8196,6.89048) -- (17.8201,6.86726) -- (17.8206,6.85808) -- (17.8211,6.86841)
 -- (17.8216,6.89758) -- (17.8221,6.94194) -- (17.8226,6.98532) -- (17.823,7.01286) -- (17.8235,7.01203) -- (17.824,6.94858) -- (17.8245,6.9309) -- (17.825,6.919) -- (17.8255,6.92034) -- (17.8259,6.92328) -- (17.8264,6.91812) -- (17.8269,6.89383) --
 (17.8274,6.85056) -- (17.8279,6.79978) -- (17.8284,7.08507) -- (17.8288,7.06922) -- (17.8293,7.06805) -- (17.8298,7.07946) -- (17.8303,7.09817) -- (17.8308,7.10609) -- (17.8312,7.09722) -- (17.8317,7.07478) -- (17.8322,7.0482) -- (17.8327,6.93682)
 -- (17.8331,6.96578) -- (17.8336,6.98816) -- (17.8341,6.99541) -- (17.8346,6.9811) -- (17.835,6.94599) -- (17.8355,6.89692) -- (17.836,6.84582) -- (17.8365,6.80293) -- (17.8369,6.77481) -- (17.8374,6.76415) -- (17.8379,6.7695) -- (17.8384,6.78443)
 -- (17.8388,6.79748) -- (17.8393,6.79869) -- (17.8398,6.78604) -- (17.8403,6.76745) -- (17.8407,6.75281) -- (17.8412,6.74974) -- (17.8417,6.76041) -- (17.8421,6.77983) -- (17.8426,6.79759) -- (17.8431,6.80158) -- (17.8435,6.78629) -- (17.844,6.7588)
 -- (17.8445,6.73478) -- (17.8449,6.72303) -- (17.8454,6.72792) -- (17.8459,6.75117) -- (17.8463,6.79129) -- (17.8468,6.84271) -- (17.8473,6.89536) -- (17.8477,6.93502) -- (17.8482,6.95355) -- (17.8487,6.95977) -- (17.8491,6.96532) --
 (17.8496,6.97526) -- (17.8501,7.0394) -- (17.8505,7.06087) -- (17.851,7.06505) -- (17.8514,7.04359) -- (17.8519,7.00102) -- (17.8524,6.95455) -- (17.8528,6.92076) -- (17.8533,6.90939) -- (17.8538,6.92178) -- (17.8542,6.95519) -- (17.8547,6.99794) --
 (17.8551,6.9493) -- (17.8556,6.93789) -- (17.856,6.86495) -- (17.8565,6.85825) -- (17.857,6.85867) -- (17.8574,6.87658) -- (17.8579,6.903) -- (17.8583,6.93035) -- (17.8588,6.94676) -- (17.8592,6.9433) -- (17.8597,6.92287) -- (17.8602,6.89544) --
 (17.8606,6.87153) -- (17.8611,6.93055) -- (17.8615,6.92134) -- (17.862,6.92349) -- (17.8624,6.92994) -- (17.8629,6.92467) -- (17.8633,6.96314) -- (17.8638,6.92719) -- (17.8642,6.8792) -- (17.8647,6.83776) -- (17.8651,6.81341) -- (17.8656,6.8066) --
 (17.866,6.76173) -- (17.8665,6.77803) -- (17.8669,6.78132) -- (17.8674,6.76939) -- (17.8678,6.74702) -- (17.8683,6.72441) -- (17.8687,6.7111) -- (17.8692,6.70982) -- (17.8696,6.77408) -- (17.8701,6.79612) -- (17.8705,6.81112) -- (17.871,6.80811) --
 (17.8714,7.04482) -- (17.8719,7.01576) -- (17.8723,6.99367) -- (17.8728,6.99184) -- (17.8732,7.0124) -- (17.8737,7.04678) -- (17.8741,6.81398) -- (17.8745,6.85757) -- (17.875,6.88647) -- (17.8754,6.8924) -- (17.8759,6.83464) -- (17.8763,6.83601) --
 (17.8768,6.84392) -- (17.8772,6.91641) -- (17.8776,6.94211) -- (17.8781,6.95378) -- (17.8785,6.94299) -- (17.879,6.90861) -- (17.8794,6.86219) -- (17.8799,6.81706) -- (17.8803,6.78308) -- (17.8807,6.76395) -- (17.8812,6.75672) -- (17.8816,6.75421)
 -- (17.882,6.74728) -- (17.8825,6.72627) -- (17.8829,6.66201) -- (17.8834,6.6473) -- (17.8838,6.63474) -- (17.8842,6.63397) -- (17.8847,6.64773) -- (17.8851,6.67855) -- (17.8855,6.72611) -- (17.886,6.78757) -- (17.8864,6.85982) -- (17.8868,7.21516)
 -- (17.8898,6.94396) -- (17.8929,6.92729) -- (17.8959,7.4902) -- (17.8989,7.35231) -- (17.9019,7.04972) -- (17.9049,7.04009) -- (17.9078,6.9501) -- (17.9108,7.00243) -- (17.9138,7.0643) -- (17.9167,6.99898) -- (17.9197,7.05574) -- (17.9226,6.90327)
 -- (17.9256,6.71012) -- (17.9285,6.62812) -- (17.9314,6.46019) -- (17.9343,6.47079) -- (17.9372,6.72874) -- (17.9401,6.71437) -- (17.943,6.87891) -- (17.9459,6.95968) -- (17.9488,6.88313) -- (17.9517,6.84619) -- (17.9545,6.84617) --
 (17.9574,6.69577) -- (17.9602,6.719) -- (17.9631,6.94393) -- (17.9659,7.14011) -- (17.9687,6.8933) -- (17.9716,6.72997) -- (17.9744,6.80315) -- (17.9772,6.8068) -- (17.98,6.72581) -- (17.9828,6.78026) -- (17.9856,6.6683) -- (17.9883,6.66222) --
 (17.9911,6.72662) -- (17.9939,6.45435) -- (17.9967,6.39991) -- (17.9994,6.51587) -- (18.0022,6.74055) -- (18.0049,6.71905) -- (18.0076,6.66527) -- (18.0104,6.81529) -- (18.0131,6.83629) -- (18.0158,6.56964) -- (18.0185,6.82227) -- (18.0212,6.78148)
 -- (18.0239,6.64489) -- (18.0266,6.7065) -- (18.0293,6.69012) -- (18.032,6.79381) -- (18.0347,6.66397) -- (18.0373,6.60364) -- (18.04,6.525) -- (18.0426,6.59136) -- (18.0453,6.65247) -- (18.0479,6.75857) -- (18.0506,6.75295) -- (18.0532,6.7261) --
 (18.0558,6.75757) -- (18.0585,6.74529) -- (18.0611,6.70452) -- (18.0637,6.58461) -- (18.0663,6.48667) -- (18.0689,6.45722) -- (18.0715,6.54635) -- (18.0741,6.68617) -- (18.0766,6.83409) -- (18.0792,6.66167) -- (18.0818,6.68493) -- (18.0843,6.64053)
 -- (18.0869,6.58738) -- (18.0894,6.7149) -- (18.092,6.73045) -- (18.0945,6.58068) -- (18.0971,6.63245) -- (18.0996,6.56858) -- (18.1021,6.64935) -- (18.1046,6.52816) -- (18.1072,6.50624) -- (18.1097,6.60541) -- (18.1122,6.70954) -- (18.1147,6.63853)
 -- (18.1172,6.57022) -- (18.1196,6.62528) -- (18.1221,6.63274) -- (18.1246,6.5281) -- (18.1271,6.4623) -- (18.1295,6.63244) -- (18.132,6.75378) -- (18.1345,6.64031) -- (18.1369,6.50839) -- (18.1394,6.47914) -- (18.1418,6.5347) -- (18.1442,6.45261)
 -- (18.1467,6.41235) -- (18.1491,6.50925) -- (18.1515,6.48607) -- (18.1539,6.56103) -- (18.1563,6.51822) -- (18.1587,6.49952) -- (18.1611,6.45954) -- (18.1635,6.51383) -- (18.1659,6.58474) -- (18.1683,6.67131) -- (18.1707,6.50384) --
 (18.1731,6.58172) -- (18.1754,6.49097) -- (18.1778,6.40921) -- (18.1802,6.31856) -- (18.1825,6.24632) -- (18.1849,6.29155) -- (18.1872,6.32779) -- (18.1896,6.37938) -- (18.1919,6.34623) -- (18.1942,6.37391) -- (18.1966,6.4449) -- (18.1989,6.16732)
 -- (18.2012,6.25014) -- (18.2035,6.55928) -- (18.2058,6.59613) -- (18.2081,6.41063) -- (18.2104,6.50901) -- (18.2127,6.62881) -- (18.215,6.5969) -- (18.2173,6.5051) -- (18.2196,6.37249) -- (18.2219,6.53441) -- (18.2242,6.49584) -- (18.2264,6.31528)
 -- (18.2287,6.26915) -- (18.231,6.45007) -- (18.2332,6.28213) -- (18.2355,6.14631) -- (18.2377,6.19142) -- (18.24,6.31768) -- (18.2422,6.31561) -- (18.2444,6.2396) -- (18.2467,6.26275) -- (18.2489,6.34399) -- (18.2511,6.52389) -- (18.2533,6.63897)
 -- (18.2555,6.60897) -- (18.2578,6.38771) -- (18.26,6.36602) -- (18.2622,6.28433) -- (18.2644,6.27442) -- (18.2666,6.35354) -- (18.2687,6.54298) -- (18.2709,6.42035) -- (18.2731,6.45321) -- (18.2753,6.604) -- (18.2775,6.30727) -- (18.2796,6.35261)
 -- (18.2818,6.43952) -- (18.284,6.49976) -- (18.2861,6.39021) -- (18.2883,6.27958) -- (18.2904,6.51581) -- (18.2926,6.39161) -- (18.2947,6.40057) -- (18.2968,6.58039) -- (18.299,6.49361) -- (18.3011,6.47859) -- (18.3032,6.60161) -- (18.3054,6.55589)
 -- (18.3075,6.54643) -- (18.3096,6.34898) -- (18.3117,6.27097) -- (18.3138,6.27225) -- (18.3159,6.32368) -- (18.318,6.16293) -- (18.3201,6.16993) -- (18.3222,6.28283) -- (18.3243,6.1775) -- (18.3264,6.19648) -- (18.3285,6.36037) -- (18.3305,6.1866)
 -- (18.3326,6.29646) -- (18.3347,6.3195) -- (18.3367,6.4044) -- (18.3388,6.46244) -- (18.3409,6.67004) -- (18.3429,6.75969) -- (18.345,6.6965) -- (18.347,6.62395) -- (18.3491,6.55503) -- (18.3511,6.41561) -- (18.3531,6.25505) -- (18.3552,6.14676) --
 (18.3572,6.19718) -- (18.3592,6.14484) -- (18.3613,6.19812) -- (18.3633,6.24614) -- (18.3653,6.16734) -- (18.3673,6.31431) -- (18.3693,6.21147) -- (18.3713,6.28182) -- (18.3733,6.4464) -- (18.3753,6.26757) -- (18.3773,6.08217) -- (18.3793,6.05682)
 -- (18.3813,6.0644) -- (18.3833,6.10918) -- (18.3853,6.19756) -- (18.3872,6.25028) -- (18.3892,6.14699) -- (18.3912,6.13777) -- (18.3932,6.27499) -- (18.3951,6.42112) -- (18.3971,6.28733) -- (18.3991,6.06667) -- (18.401,6.04769) -- (18.403,6.14674)
 -- (18.4049,6.24789) -- (18.4069,6.46599) -- (18.4088,6.36687) -- (18.4107,6.17384) -- (18.4127,6.11537) -- (18.4146,6.15217) -- (18.4165,6.26353) -- (18.4185,6.14373) -- (18.4204,6.2092) -- (18.4223,6.42098) -- (18.4242,6.30455) --
 (18.4261,6.15301) -- (18.4281,6.15435) -- (18.43,6.27735) -- (18.4319,6.38837) -- (18.4338,6.25733) -- (18.4357,6.28904) -- (18.4376,6.36189) -- (18.4395,6.51255) -- (18.4413,6.56121) -- (18.4432,6.75393) -- (18.4451,6.83923) -- (18.447,6.59148) --
 (18.4489,6.29761) -- (18.4508,6.37397) -- (18.4526,6.29502) -- (18.4545,6.44977) -- (18.4564,6.12246) -- (18.4582,6.08277) -- (18.4601,6.11424) -- (18.4619,6.17096) -- (18.4638,5.98975) -- (18.4656,5.99533) -- (18.4675,5.9935) -- (18.4693,6.11728)
 -- (18.4712,6.1381) -- (18.473,5.9713) -- (18.4749,5.89136) -- (18.4767,6.03882) -- (18.4785,6.14786) -- (18.4803,5.96949) -- (18.4822,6.06885) -- (18.484,6.1256) -- (18.4858,6.20133) -- (18.4876,6.15313) -- (18.4894,6.10823) -- (18.4913,6.23596) --
 (18.4931,6.156) -- (18.4949,6.33579) -- (18.4967,6.47909) -- (18.4985,6.44894) -- (18.5003,6.61931) -- (18.5021,6.48544) -- (18.5039,6.32729) -- (18.5056,6.63542) -- (18.5074,6.35229) -- (18.5092,6.27327) -- (18.511,6.37556) -- (18.5128,6.33351) --
 (18.5145,6.42609) -- (18.5163,6.37634) -- (18.5181,6.13281) -- (18.5199,6.19506) -- (18.5216,6.11837) -- (18.5234,6.1332) -- (18.5251,6.23214) -- (18.5269,6.35683) -- (18.5287,6.30533) -- (18.5304,6.52035) -- (18.5322,6.28193) -- (18.5339,6.32617)
 -- (18.5356,6.30163) -- (18.5374,6.33193) -- (18.5391,6.27947) -- (18.5409,6.40327) -- (18.5426,6.49342) -- (18.5443,6.3635) -- (18.546,6.16839) -- (18.5478,6.27132) -- (18.5495,6.28978) -- (18.5512,6.32486) -- (18.5529,6.27972) -- (18.5547,6.47397)
 -- (18.5564,6.31079) -- (18.5581,6.5634) -- (18.5598,6.41957) -- (18.5615,6.4549) -- (18.5632,6.3785) -- (18.5649,6.35048) -- (18.5666,6.35083) -- (18.5683,6.54293) -- (18.57,6.38045) -- (18.5717,6.40104) -- (18.5734,6.36988) -- (18.575,6.37061) --
 (18.5767,6.31456) -- (18.5784,6.37726) -- (18.5801,6.32984) -- (18.5818,6.24083) -- (18.5834,6.42626) -- (18.5851,6.34703) -- (18.5868,6.09126) -- (18.5884,6.28456) -- (18.5901,6.33209) -- (18.5918,6.10543) -- (18.5934,6.1762) -- (18.5951,6.30723)
 -- (18.5967,6.38401) -- (18.5984,6.23165) -- (18.6,6.47019) -- (18.6017,6.39875) -- (18.6033,6.41061) -- (18.605,6.42426) -- (18.6066,6.36458) -- (18.6083,6.2542) -- (18.6099,6.2426) -- (18.6115,6.14251) -- (18.6132,6.2467) -- (18.6148,6.38358) --
 (18.6164,6.42281) -- (18.618,6.4284) -- (18.6197,6.53666) -- (18.6213,6.61925) -- (18.6229,6.3283) -- (18.6245,6.2356) -- (18.6261,6.33059) -- (18.6278,6.27718) -- (18.6294,6.49423) -- (18.631,6.25259) -- (18.6326,6.33069) -- (18.6342,6.38716) --
 (18.6358,6.38139) -- (18.6374,6.242) -- (18.639,6.28707) -- (18.6406,6.35443) -- (18.6422,6.40091) -- (18.6438,6.28346) -- (18.6453,6.1951) -- (18.6469,6.27407) -- (18.6485,6.29251) -- (18.6501,6.24957) -- (18.6517,6.23589) -- (18.6532,6.30391) --
 (18.6548,6.42576) -- (18.6564,6.29084) -- (18.658,6.31431) -- (18.6595,6.45973) -- (18.6611,6.4671) -- (18.6627,6.55765) -- (18.6642,6.63294) -- (18.6658,6.57444) -- (18.6673,6.67804) -- (18.6689,6.5004) -- (18.6705,6.48914) -- (18.672,6.65773) --
 (18.6736,6.54967) -- (18.6751,6.44823) -- (18.6767,6.20648) -- (18.6782,6.25782) -- (18.6797,6.05839) -- (18.6813,6.27092) -- (18.6828,6.20412) -- (18.6844,6.36602) -- (18.6859,6.15483) -- (18.6874,6.22196) -- (18.6889,6.33839) -- (18.6905,6.39459)
 -- (18.692,6.23419) -- (18.6935,6.15311) -- (18.695,6.1312) -- (18.6966,6.15693) -- (18.6981,6.07218) -- (18.6996,6.30165) -- (18.7011,6.45922) -- (18.7026,6.22708) -- (18.7041,6.20181) -- (18.7056,6.16503) -- (18.7072,6.15994) -- (18.7087,6.1432)
 -- (18.7102,6.03041) -- (18.7117,5.9916) -- (18.7132,6.12693) -- (18.7147,5.94855) -- (18.7161,6.06839) -- (18.7176,5.88382) -- (18.7191,6.01255) -- (18.7206,6.15645) -- (18.7221,6.17331) -- (18.7236,6.10736) -- (18.7251,6.27516) -- (18.7266,6.296)
 -- (18.728,6.23072) -- (18.7295,6.13041) -- (18.731,6.15147) -- (18.7325,6.00993) -- (18.7339,6.10544) -- (18.7354,6.14686) -- (18.7369,6.14828) -- (18.7383,6.09402) -- (18.7398,6.12424) -- (18.7413,6.10177) -- (18.7427,6.25904) -- (18.7442,6.16282)
 -- (18.7456,6.24182) -- (18.7471,6.15174) -- (18.7486,6.27553) -- (18.75,6.16883) -- (18.7515,5.97359) -- (18.7529,6.21228) -- (18.7544,6.08317) -- (18.7558,6.13714) -- (18.7572,6.22792) -- (18.7587,6.0704) -- (18.7601,5.98603) -- (18.7616,6.15064)
 -- (18.763,6.17175) -- (18.7644,5.99092) -- (18.7659,6.19173) -- (18.7673,6.20445) -- (18.7687,6.1488) -- (18.7702,6.0532) -- (18.7716,6.10767) -- (18.773,6.01482) -- (18.7744,6.09518) -- (18.7758,6.26948) -- (18.7773,6.18429) -- (18.7787,5.93658)
 -- (18.7801,6.0017) -- (18.7815,6.24029) -- (18.7829,6.20966) -- (18.7843,6.35588) -- (18.7857,6.19796) -- (18.7871,6.32614) -- (18.7886,6.07531) -- (18.79,6.16823) -- (18.7914,6.24849) -- (18.7928,6.25358) -- (18.7942,6.0862) -- (18.7956,6.42314)
 -- (18.7969,6.23188) -- (18.7983,6.09945) -- (18.7997,6.22524) -- (18.8011,6.08229) -- (18.8025,6.25767) -- (18.8039,6.24001) -- (18.8053,6.0292) -- (18.8067,6.05839) -- (18.8081,6.28558) -- (18.8094,6.18114) -- (18.8108,6.19473) --
 (18.8122,6.28669) -- (18.8136,6.21964) -- (18.8149,6.19169) -- (18.8163,6.19391) -- (18.8177,6.13562) -- (18.819,6.24086) -- (18.8204,6.23339) -- (18.8218,6.12752) -- (18.8231,6.3138) -- (18.8245,6.1718) -- (18.8259,6.17337) -- (18.8272,6.19575) --
 (18.8286,6.30419) -- (18.8299,6.12743) -- (18.8313,5.99012) -- (18.8327,6.16739) -- (18.834,6.27935) -- (18.8354,6.14689) -- (18.8367,5.92813) -- (18.838,6.06649) -- (18.8394,6.05089) -- (18.8407,6.01417) -- (18.8421,5.99529) -- (18.8434,6.23967) --
 (18.8448,6.11697) -- (18.8461,6.3266) -- (18.8474,6.24441) -- (18.8488,6.12372) -- (18.8501,6.36939) -- (18.8514,6.37149) -- (18.8528,6.3501) -- (18.8541,6.33226) -- (18.8554,6.29073) -- (18.8567,6.10822) -- (18.8581,6.22217) -- (18.8594,6.18402) --
 (18.8607,6.14761) -- (18.862,6.07444) -- (18.8634,6.1816) -- (18.8647,6.2716) -- (18.866,6.17878) -- (18.8673,5.90655) -- (18.8686,6.10766) -- (18.8699,6.05421) -- (18.8712,6.07278) -- (18.8725,6.09927) -- (18.8738,6.14189) -- (18.8752,6.32201) --
 (18.8765,6.38121) -- (18.8778,6.58155) -- (18.8791,6.51883) -- (18.8804,6.59933) -- (18.8817,6.18341) -- (18.883,6.30301) -- (18.8842,6.03229) -- (18.8855,6.17141) -- (18.8868,6.19614) -- (18.8881,6.13238) -- (18.8894,6.04943) -- (18.8907,6.2436) --
 (18.892,6.27415) -- (18.8933,6.28547) -- (18.8946,6.33638) -- (18.8958,6.1585) -- (18.8971,6.07712) -- (18.8984,6.13721) -- (18.8997,6.14511) -- (18.901,6.13824) -- (18.9022,6.21381) -- (18.9035,6.05693) -- (18.9048,6.19318) -- (18.906,6.11237) --
 (18.9073,6.17751) -- (18.9086,6.06026) -- (18.9098,5.99971) -- (18.9111,6.09021) -- (18.9124,6.33431) -- (18.9136,6.28479) -- (18.9149,6.22295) -- (18.9162,6.17724) -- (18.9174,6.22582) -- (18.9187,6.27263) -- (18.9199,6.14245) -- (18.9212,6.12821)
 -- (18.9224,5.91547) -- (18.9237,5.86389) -- (18.9249,6.20587) -- (18.9262,6.45761) -- (18.9274,6.28752) -- (18.9287,6.17047) -- (18.9299,6.23268) -- (18.9312,6.10105) -- (18.9324,5.87027) -- (18.9337,6.26224) -- (18.9349,6.06121) --
 (18.9361,6.08962) -- (18.9374,5.9875) -- (18.9386,5.9282) -- (18.9399,5.83096) -- (18.9411,5.85541) -- (18.9423,6.03784) -- (18.9436,5.93561) -- (18.9448,6.07381) -- (18.946,5.99498) -- (18.9472,6.00977) -- (18.9485,6.14465) -- (18.9497,5.94455) --
 (18.9509,6.00691) -- (18.9521,6.11373) -- (18.9534,6.24738) -- (18.9546,6.07068) -- (18.9558,6.01877) -- (18.957,6.04943) -- (18.9582,6.07684) -- (18.9594,6.13288) -- (18.9607,6.03437) -- (18.9619,5.89705) -- (18.9631,6.13098) -- (18.9643,6.15453)
 -- (18.9655,6.03923) -- (18.9667,5.90201) -- (18.9679,5.97699) -- (18.9691,6.01582) -- (18.9703,6.1224) -- (18.9715,5.89411) -- (18.9727,5.90568) -- (18.9739,6.09572) -- (18.9751,5.79156) -- (18.9763,6.05783) -- (18.9775,6.14699) --
 (18.9787,6.03982) -- (18.9799,6.06565) -- (18.9811,5.84851) -- (18.9823,6.11179) -- (18.9835,5.88342) -- (18.9847,6.20072) -- (18.9858,6.03133) -- (18.987,5.97128) -- (18.9882,6.00112) -- (18.9894,5.89538) -- (18.9906,5.83585) -- (18.9918,5.94825)
 -- (18.9929,5.99544) -- (18.9941,5.9473) -- (18.9953,6.10562) -- (18.9965,5.90885) -- (18.9977,5.93938) -- (18.9988,6.10537) -- (19,6.0174) -- (19,6.0174);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (9.63927,14.8233) -- (11.7128,12.3967);
\draw [c,line width=0.9] (11.7128,12.3967) -- (12.7872,11.14) -- (13.3383,10.4983) -- (13.6,10.1975) -- (13.8617,9.90469) -- (14.0754,9.67838) -- (14.2562,9.50524) -- (14.4128,9.37924) -- (14.8882,9.40496) -- (14.9639,9.54723) -- (15.035,9.67309) --
 (15.102,9.67454) -- (15.1654,9.54534) -- (15.2256,9.43715) -- (15.2545,9.40743) -- (15.2828,9.39348) -- (15.3104,9.39348) -- (15.3373,9.4028) -- (15.3637,9.41671) -- (15.3894,9.43296) -- (15.4147,9.45207) -- (15.4394,9.47292) -- (15.4635,9.48875) --
 (15.4872,9.49378) -- (15.5104,9.49016) -- (15.5332,9.48074) -- (15.5555,9.46367) -- (15.5775,9.44266) -- (15.599,9.42933) -- (15.6201,9.42827) -- (15.6409,9.43428) -- (15.6613,9.44399) -- (15.6751,9.39543) -- (15.6937,9.33352) -- (15.7118,9.29993)
 -- (15.7293,9.29364) -- (15.7463,9.30065) -- (15.7628,9.29701) -- (15.7788,9.27821) -- (15.7945,9.25398) -- (15.8097,9.19503) -- (15.8246,9.13232) -- (15.839,9.09715) -- (15.8532,9.09215) -- (15.867,9.11234) -- (15.8804,9.14285) -- (15.8936,9.10684)
 -- (15.9065,9.13401) -- (15.9191,9.13002) -- (15.9314,9.00285) -- (15.9435,8.96333) -- (15.9554,9.03286) -- (15.967,9.01673) -- (15.9784,9.00747) -- (15.9895,8.99017) -- (16.0005,8.95678) -- (16.0113,8.91104) -- (16.0218,8.86131) --
 (16.0322,8.82199) -- (16.0424,8.8046) -- (16.0524,8.81306) -- (16.0623,8.84019) -- (16.072,8.87233) -- (16.0815,8.89935) -- (16.0909,8.91305) -- (16.1001,8.90682) -- (16.1092,8.8845) -- (16.1182,8.86354) -- (16.127,8.85811) -- (16.1357,8.86522) --
 (16.1442,8.86643) -- (16.1527,8.84227) -- (16.161,8.78946) -- (16.1692,8.72173) -- (16.1773,8.65796) -- (16.1852,8.6145) -- (16.1931,8.60087) -- (16.2009,8.61828) -- (16.2085,8.659) -- (16.2161,8.7071) -- (16.2236,8.7412) -- (16.2309,8.74853) --
 (16.2382,8.7369) -- (16.2454,8.72494) -- (16.2525,8.72674) -- (16.2596,8.74464) -- (16.2665,8.76693) -- (16.2733,8.76954) -- (16.2801,8.73329) -- (16.2868,8.66408) -- (16.2934,8.58807) -- (16.3,8.53074) -- (16.3065,8.50626) -- (16.3129,8.51914) --
 (16.3192,8.56399) -- (16.3255,8.62618) -- (16.3317,8.68336) -- (16.3378,8.71201) -- (16.3439,8.70162) -- (16.3499,8.66635) -- (16.3559,8.63446) -- (16.3618,8.62612) -- (16.3676,8.64565) -- (16.3734,8.68401) -- (16.3791,8.71821) -- (16.3848,8.72479)
 -- (16.3904,8.69273) -- (16.3959,8.63431) -- (16.4014,8.57502) -- (16.4069,8.53751) -- (16.4123,8.53035) -- (16.4177,8.54601) -- (16.423,8.56554) -- (16.4282,8.56675) -- (16.4334,8.53954) -- (16.4386,8.4932) -- (16.4437,8.4466) -- (16.4488,8.41595)
 -- (16.4538,8.40986) -- (16.4588,8.42849) -- (16.4638,8.46083) -- (16.4687,8.48897) -- (16.4735,8.49602) -- (16.4784,8.47476) -- (16.4831,8.43416) -- (16.4879,8.3964) -- (16.4926,8.37954) -- (16.4973,8.3863) -- (16.5019,8.45857) -- (16.5065,8.45991)
 -- (16.5111,8.42041) -- (16.5156,8.34953) -- (16.5201,8.44388) -- (16.5245,8.38476) -- (16.529,8.35546) -- (16.5334,8.364) -- (16.5377,8.40615) -- (16.542,8.46582) -- (16.5463,8.51804) -- (16.5506,8.30019) -- (16.5548,8.29231) -- (16.559,8.21728) --
 (16.5632,8.20557) -- (16.5674,8.20672) -- (16.5715,8.2242) -- (16.5756,8.25404) -- (16.5796,8.28871) -- (16.5836,8.31583) -- (16.5877,8.32025) -- (16.5916,8.30222) -- (16.5956,8.28266) -- (16.5995,8.28178) -- (16.6034,8.30354) -- (16.6073,8.33758)
 -- (16.6111,8.36421) -- (16.6149,8.3674) -- (16.6187,8.34948) -- (16.6225,8.32314) -- (16.6262,8.30141) -- (16.63,8.29393) -- (16.6337,8.30424) -- (16.6373,8.32731) -- (16.641,8.35034) -- (16.6446,8.35816) -- (16.6482,8.34121) -- (16.6518,8.30086)
 -- (16.6554,8.25244) -- (16.6589,8.215) -- (16.6624,8.19945) -- (16.6659,8.20545) -- (16.6694,8.22071) -- (16.6729,8.22655) -- (16.6763,8.20099) -- (16.6797,8.14625) -- (16.6831,8.08445) -- (16.6865,8.04108) -- (16.6899,8.03221) -- (16.6932,8.06166)
 -- (16.6965,8.12536) -- (16.6998,8.19685) -- (16.7031,8.30485) -- (16.7064,8.23506) -- (16.7096,8.19877) -- (16.7129,8.16195) -- (16.7161,8.14835) -- (16.7193,8.16489) -- (16.7225,8.20472) -- (16.7256,8.31519) -- (16.7288,8.31398) --
 (16.7319,8.21633) -- (16.735,8.15447) -- (16.7381,8.09161) -- (16.7412,8.05677) -- (16.7442,8.05547) -- (16.7473,8.09181) -- (16.7503,8.15593) -- (16.7533,8.2212) -- (16.7563,8.25733) -- (16.7593,8.26053) -- (16.7623,8.14781) -- (16.7652,8.1993) --
 (16.7682,8.19531) -- (16.7711,8.13334) -- (16.774,8.24601) -- (16.7769,8.25478) -- (16.7798,8.24038) -- (16.7826,8.1963) -- (16.7855,8.13723) -- (16.7883,8.08641) -- (16.7912,8.06091) -- (16.794,8.06265) -- (16.7968,8.08448) -- (16.7996,8.11303) --
 (16.8023,8.1326) -- (16.8051,8.1326) -- (16.8078,8.11548) -- (16.8106,8.09596) -- (16.8133,8.09292) -- (16.816,8.11777) -- (16.8187,8.16928) -- (16.8214,8.22879) -- (16.824,8.17017) -- (16.8267,8.16326) -- (16.8293,8.13588) -- (16.832,8.10176) --
 (16.8346,8.07874) -- (16.8372,8.07055) -- (16.8398,8.07502) -- (16.8424,8.0808) -- (16.845,8.06958) -- (16.8475,8.04415) -- (16.8501,8.06507) -- (16.8526,8.03724) -- (16.8552,8.01183) -- (16.8577,8.00516) -- (16.8602,8.08016) -- (16.8627,8.11511) --
 (16.8652,8.16194) -- (16.8677,8.18745) -- (16.8701,8.2236) -- (16.8726,8.23068) -- (16.8751,8.21256) -- (16.8775,8.19247) -- (16.8799,8.18866) -- (16.8823,8.20767) -- (16.8848,8.20342) -- (16.8871,8.21756) -- (16.8895,8.2118) -- (16.8919,8.18079) --
 (16.8943,8.1373) -- (16.8966,8.09949) -- (16.899,8.07898) -- (16.9013,8.07776) -- (16.9037,8.08789) -- (16.906,8.09655) -- (16.9083,8.15316) -- (16.9106,8.13065) -- (16.9129,8.09562) -- (16.9152,8.06069) -- (16.9175,8.03662) -- (16.9197,8.02918) --
 (16.922,8.0361) -- (16.9242,8.04977) -- (16.9265,8.0584) -- (16.9287,8.04892) -- (16.9309,8.01717) -- (16.9332,7.97584) -- (16.9354,7.94539) -- (16.9376,7.93888) -- (16.9398,7.95814) -- (16.9419,7.99262) -- (16.9441,8.02057) -- (16.9463,8.02024) --
 (16.9484,7.98724) -- (16.9506,7.93849) -- (16.9527,7.89581) -- (16.9549,7.8764) -- (16.957,7.88849) -- (16.9591,7.93269) -- (16.9612,7.99573) -- (16.9633,8.05125) -- (16.9654,8.07487) -- (16.9675,8.06227) -- (16.9696,8.03271) -- (16.9717,8.01136) --
 (16.9738,8.0123) -- (16.9758,7.9616) -- (16.9779,7.97219) -- (16.9799,7.95329) -- (16.9819,7.98554) -- (16.984,7.90182) -- (16.986,7.82027) -- (16.988,7.76687) -- (16.99,7.7524) -- (16.992,7.77858) -- (16.994,7.83964) -- (16.996,7.92022) --
 (16.998,7.99298) -- (17,7.95065) -- (17.002,7.95869) -- (17.0039,7.95716) -- (17.0059,7.96612) -- (17.0078,7.99227) -- (17.0098,8.02468) -- (17.0117,8.03975) -- (17.0136,8.07017) -- (17.0156,8.0018) -- (17.0175,7.91062) -- (17.0194,7.83034) --
 (17.0213,7.7823) -- (17.0232,7.76949) -- (17.0251,7.78227) -- (17.027,7.80328) -- (17.0289,7.81489) -- (17.0308,7.80775) -- (17.0326,7.78475) -- (17.0345,7.75744) -- (17.0364,7.739) -- (17.0382,7.73739) -- (17.0401,7.75058) -- (17.0419,7.76981) --
 (17.0437,7.78085) -- (17.0456,7.77125) -- (17.0474,7.74069) -- (17.0492,7.70408) -- (17.051,7.68172) -- (17.0528,7.68835) -- (17.0546,7.72761) -- (17.0564,7.79097) -- (17.0582,7.85759) -- (17.06,7.9028) -- (17.0618,7.91435) -- (17.0635,7.89854) --
 (17.0653,7.8686) -- (17.0671,7.83263) -- (17.0688,7.78998) -- (17.0706,7.73729) -- (17.0723,7.66712) -- (17.0741,7.585) -- (17.0758,7.50504) -- (17.0775,7.43853) -- (17.0793,7.39156) -- (17.081,7.3703) -- (17.0827,7.37652) -- (17.0844,7.40633) --
 (17.0861,7.44935) -- (17.0878,7.49399) -- (17.0895,7.52669) -- (17.0912,7.53744) -- (17.0929,7.53091) -- (17.0946,7.51653) -- (17.0963,7.50831) -- (17.0979,7.50994) -- (17.0996,7.509) -- (17.1013,7.49156) -- (17.1029,7.45677) -- (17.1046,7.52975) --
 (17.1062,7.51891) -- (17.1079,7.50279) -- (17.1095,7.49573) -- (17.1112,7.4996) -- (17.1128,7.49474) -- (17.1144,7.45971) -- (17.116,7.41263) -- (17.1176,7.35566) -- (17.1193,7.29705) -- (17.1209,7.27034) -- (17.1225,7.29379) -- (17.1241,7.35016) --
 (17.1257,7.40226) -- (17.1273,7.42729) -- (17.1288,7.41623) -- (17.1304,7.37332) -- (17.132,7.31502) -- (17.1336,7.26261) -- (17.1352,7.23307) -- (17.1367,7.22826) -- (17.1383,7.2485) -- (17.1398,7.27892) -- (17.1414,7.30336) -- (17.1429,7.30383) --
 (17.1445,7.26394) -- (17.146,7.18076) -- (17.1476,6.95845) -- (17.1491,6.97032) -- (17.1506,7.00968) -- (17.1521,7.0724) -- (17.1537,7.14476) -- (17.1552,7.35045) -- (17.1567,7.4345) -- (17.1582,7.49642) -- (17.1597,7.53317) -- (17.1612,7.55142) --
 (17.1627,7.56683) -- (17.1642,7.58573) -- (17.1657,7.52952) -- (17.1672,7.64103) -- (17.1687,7.64804) -- (17.1701,7.53123) -- (17.1716,7.50221) -- (17.1731,7.48048) -- (17.1746,7.47894) -- (17.176,7.50148) -- (17.1775,7.54457) -- (17.1789,7.60039)
 -- (17.1804,7.65095) -- (17.1818,7.58929) -- (17.1833,7.58402) -- (17.1847,7.46778) -- (17.1862,7.46475) -- (17.1876,7.48194) -- (17.189,7.60874) -- (17.1905,7.60985) -- (17.1919,7.57762) -- (17.1933,7.58662) -- (17.1947,7.48939) --
 (17.1961,7.41308) -- (17.1976,7.4466) -- (17.199,7.45204) -- (17.2004,7.48401) -- (17.2018,7.52515) -- (17.2032,7.55742) -- (17.2046,7.56939) -- (17.2059,7.5622) -- (17.2073,7.55174) -- (17.2087,7.55417) -- (17.2101,7.57942) -- (17.2115,7.62091) --
 (17.2128,7.66267) -- (17.2142,7.68624) -- (17.2156,7.68159) -- (17.217,7.65311) -- (17.2183,7.61441) -- (17.2197,7.58773) -- (17.221,7.59737) -- (17.2224,7.64167) -- (17.2237,7.69456) -- (17.2251,7.73614) -- (17.2264,7.75629) -- (17.2278,7.75427) --
 (17.2291,7.73609) -- (17.2304,7.71539) -- (17.2318,7.70565) -- (17.2331,7.71238) -- (17.2344,7.72822) -- (17.2357,7.73432) -- (17.2371,7.71052) -- (17.2384,7.64601) -- (17.2397,7.48782) -- (17.241,7.42055) -- (17.2423,7.3766) -- (17.2436,7.36617) --
 (17.2449,7.38151) -- (17.2462,7.41219) -- (17.2475,7.44217) -- (17.2488,7.45412) -- (17.2501,7.44201) -- (17.2514,7.41816) -- (17.2527,7.40195) -- (17.2539,7.40834) -- (17.2552,7.44015) -- (17.2565,7.48758) -- (17.2578,7.53432) -- (17.259,7.56396)
 -- (17.2603,7.57147) -- (17.2616,7.56633) -- (17.2628,7.56288) -- (17.2641,7.57148) -- (17.2653,7.59411) -- (17.2666,7.62206) -- (17.2679,7.6412) -- (17.2691,7.64481) -- (17.2704,7.63822) -- (17.2716,7.62799) -- (17.2728,7.61647) --
 (17.2741,7.60314) -- (17.2753,7.58724) -- (17.2765,7.56) -- (17.2778,7.51185) -- (17.279,7.44458) -- (17.2802,7.37145) -- (17.2814,7.30422) -- (17.2827,7.25255) -- (17.2839,7.22409) -- (17.2851,7.2224) -- (17.2863,7.24565) -- (17.2875,7.2853) --
 (17.2887,7.32682) -- (17.2899,7.35239) -- (17.2911,7.35349) -- (17.2923,7.33797) -- (17.2935,7.32474) -- (17.2947,7.33094) -- (17.2959,7.36446) -- (17.2971,7.42147) -- (17.2983,7.48711) -- (17.2995,7.53756) -- (17.3007,7.55628) -- (17.3019,7.54588)
 -- (17.303,7.52605) -- (17.3042,7.51708) -- (17.3054,7.52992) -- (17.3066,7.56531) -- (17.3077,7.6122) -- (17.3089,7.64999) -- (17.3101,7.6602) -- (17.3112,7.64032) -- (17.3124,7.54563) -- (17.3135,7.5063) -- (17.3147,7.49247) -- (17.3158,7.49942)
 -- (17.317,7.51279) -- (17.3181,7.58907) -- (17.3193,7.55524) -- (17.3204,7.48974) -- (17.3216,7.41787) -- (17.3227,7.36608) -- (17.3239,7.34541) -- (17.325,7.35568) -- (17.3261,7.39011) -- (17.3272,7.43495) -- (17.3284,7.47107) -- (17.3295,7.48315)
 -- (17.3306,7.4722) -- (17.3317,7.45296) -- (17.3329,7.43921) -- (17.334,7.43314) -- (17.3351,7.42443) -- (17.3362,7.39779) -- (17.3373,7.34712) -- (17.3384,7.28464) -- (17.3395,7.22916) -- (17.3406,7.19255) -- (17.3418,7.1782) -- (17.3429,7.18513)
 -- (17.344,7.2096) -- (17.345,7.24483) -- (17.3461,7.28125) -- (17.3472,7.30716) -- (17.3483,7.31502) -- (17.3494,7.30847) -- (17.3505,7.30036) -- (17.3516,7.30224) -- (17.3527,7.31724) -- (17.3538,7.33978) -- (17.3548,7.36278) -- (17.3559,7.37314)
 -- (17.357,7.36653) -- (17.3581,7.35121) -- (17.3591,7.39814) -- (17.3602,7.41461) -- (17.3613,7.4503) -- (17.3623,7.50277) -- (17.3634,7.56283) -- (17.3645,7.61704) -- (17.3655,7.65175) -- (17.3666,7.66201) -- (17.3676,7.65676) -- (17.3687,7.65089)
 -- (17.3697,7.65513) -- (17.3708,7.66821) -- (17.3718,7.67566) -- (17.3729,7.65717) -- (17.3739,7.60294) -- (17.375,7.52415) -- (17.376,7.44518) -- (17.377,7.38494) -- (17.3781,7.29768) -- (17.3791,7.29802) -- (17.3801,7.31168) -- (17.3812,7.32482)
 -- (17.3822,7.32447) -- (17.3832,7.31024) -- (17.3843,7.28992) -- (17.3853,7.27918) -- (17.3863,7.29386) -- (17.3873,7.34198) -- (17.3883,7.42121) -- (17.3894,7.51444) -- (17.3904,7.59505) -- (17.3914,7.63561) -- (17.3924,7.57709) --
 (17.3934,7.56041) -- (17.3944,7.62635) -- (17.3954,7.65743) -- (17.3964,7.64411) -- (17.3974,7.67687) -- (17.3984,7.69357) -- (17.3994,7.68729) -- (17.4004,7.66469) -- (17.4014,7.65) -- (17.4024,7.60244) -- (17.4034,7.58216) -- (17.4044,7.58921) --
 (17.4054,7.61237) -- (17.4064,7.63331) -- (17.4074,7.63582) -- (17.4084,7.61683) -- (17.4093,7.58703) -- (17.4103,7.56104) -- (17.4113,7.50601) -- (17.4123,7.55414) -- (17.4133,7.56052) -- (17.4142,7.55377) -- (17.4152,7.51365) -- (17.4162,7.44072)
 -- (17.4171,7.35218) -- (17.4181,7.27892) -- (17.4191,7.23947) -- (17.42,7.23695) -- (17.421,7.26721) -- (17.422,7.31826) -- (17.4229,7.36936) -- (17.4239,7.39681) -- (17.4248,7.39073) -- (17.4258,7.36521) -- (17.4268,7.34509) -- (17.4277,7.34884)
 -- (17.4287,7.37917) -- (17.4296,7.42565) -- (17.4306,7.46362) -- (17.4315,7.4664) -- (17.4324,7.42827) -- (17.4334,7.37066) -- (17.4343,7.31838) -- (17.4353,7.29122) -- (17.4362,7.28724) -- (17.4371,7.35681) -- (17.4381,7.38159) -- (17.439,7.37515)
 -- (17.44,7.64419) -- (17.4409,7.65602) -- (17.4418,7.6447) -- (17.4427,7.63029) -- (17.4437,7.62238) -- (17.4446,7.61182) -- (17.4455,7.32951) -- (17.4464,7.409) -- (17.4474,7.47839) -- (17.4483,7.45984) -- (17.4492,7.47308) -- (17.4501,7.47284) --
 (17.451,7.48257) -- (17.4519,7.50385) -- (17.4529,7.52687) -- (17.4538,7.52863) -- (17.4547,7.48521) -- (17.4556,7.40049) -- (17.4565,7.31136) -- (17.4574,7.24673) -- (17.4583,7.21523) -- (17.4592,7.21407) -- (17.4601,7.23083) -- (17.461,7.25184) --
 (17.4619,7.26361) -- (17.4628,7.26048) -- (17.4637,7.24708) -- (17.4646,7.23322) -- (17.4655,7.22786) -- (17.4664,7.23668) -- (17.4673,7.25526) -- (17.4682,7.27335) -- (17.469,7.278) -- (17.4699,7.26002) -- (17.4708,7.22238) -- (17.4717,7.47658) --
 (17.4726,7.45649) -- (17.4735,7.4624) -- (17.4743,7.49611) -- (17.4752,7.54407) -- (17.4761,7.48194) -- (17.477,7.4768) -- (17.4778,7.15716) -- (17.4787,7.14974) -- (17.4796,7.14347) -- (17.4805,7.14498) -- (17.4813,7.15564) -- (17.4822,7.1708) --
 (17.4831,7.63205) -- (17.4839,7.71956) -- (17.4848,7.80402) -- (17.4857,7.72316) -- (17.4865,7.69926) -- (17.4874,7.24648) -- (17.4882,7.23554) -- (17.4891,7.23118) -- (17.49,7.5967) -- (17.4908,7.23098) -- (17.4917,7.23067) -- (17.4925,7.22778) --
 (17.4934,7.22385) -- (17.4942,7.2264) -- (17.4951,7.24292) -- (17.4959,7.27885) -- (17.4968,7.33085) -- (17.4976,7.38739) -- (17.4985,7.43012) -- (17.4993,7.44594) -- (17.5001,7.43889) -- (17.501,7.42487) -- (17.5018,7.41713) -- (17.5027,7.41839) --
 (17.5035,7.42008) -- (17.5043,7.40602) -- (17.5052,7.36282) -- (17.506,7.29542) -- (17.5068,7.22488) -- (17.5077,7.16903) -- (17.5085,7.13515) -- (17.5093,7.1235) -- (17.5101,7.13032) -- (17.511,7.14945) -- (17.5118,7.17252) -- (17.5126,7.19001) --
 (17.5134,7.19624) -- (17.5143,7.19519) -- (17.5151,7.19764) -- (17.5159,7.21243) -- (17.5167,7.24026) -- (17.5175,7.27148) -- (17.5184,7.28956) -- (17.5192,7.28209) -- (17.52,7.25237) -- (17.5208,7.21679) -- (17.5216,7.19114) -- (17.5224,7.1838) --
 (17.5232,7.19476) -- (17.524,7.21645) -- (17.5248,7.23675) -- (17.5257,7.24391) -- (17.5265,7.23547) -- (17.5273,7.21855) -- (17.5281,7.20488) -- (17.5289,7.20354) -- (17.5297,7.21941) -- (17.5305,7.24997) -- (17.5313,7.28688) -- (17.5321,7.31761)
 -- (17.5329,7.33098) -- (17.5336,7.32586) -- (17.5344,7.31208) -- (17.5352,7.3033) -- (17.536,7.30759) -- (17.5368,7.32562) -- (17.5376,7.34794) -- (17.5384,7.36039) -- (17.5392,7.3527) -- (17.54,7.32597) -- (17.5408,7.29293) -- (17.5415,7.26857) --
 (17.5423,7.26276) -- (17.5431,7.27732) -- (17.5439,7.30631) -- (17.5447,7.33623) -- (17.5454,7.35114) -- (17.5462,7.34128) -- (17.547,7.31062) -- (17.5478,7.27459) -- (17.5486,7.24704) -- (17.5493,7.23043) -- (17.5501,7.21345) -- (17.5509,7.17573)
 -- (17.5516,7.1085) -- (17.5524,7.02542) -- (17.5532,6.94885) -- (17.5539,6.89374) -- (17.5547,6.86611) -- (17.5555,6.8672) -- (17.5562,6.895) -- (17.557,6.94461) -- (17.5578,7.00709) -- (17.5585,7.06843) -- (17.5593,7.11197) -- (17.5601,7.13052) --
 (17.5608,7.13495) -- (17.5616,7.14333) -- (17.5623,7.16738) -- (17.5631,7.2036) -- (17.5638,7.23495) -- (17.5646,7.24036) -- (17.5653,7.2138) -- (17.5661,7.16891) -- (17.5669,7.12443) -- (17.5676,7.09359) -- (17.5684,7.0823) -- (17.5691,7.09125) --
 (17.5698,7.11678) -- (17.5706,7.15364) -- (17.5713,7.19249) -- (17.5721,7.22098) -- (17.5728,7.23247) -- (17.5736,7.23495) -- (17.5743,7.24235) -- (17.5751,7.26181) -- (17.5758,7.28772) -- (17.5765,7.30535) -- (17.5773,7.3021) -- (17.578,7.27986) --
 (17.5787,7.25281) -- (17.5795,7.23544) -- (17.5802,7.23708) -- (17.5809,7.26231) -- (17.5817,7.30738) -- (17.5824,7.35844) -- (17.5831,7.39803) -- (17.5839,7.40441) -- (17.5846,7.38409) -- (17.5853,7.35285) -- (17.5861,7.33885) -- (17.5868,7.34742)
 -- (17.5875,7.37676) -- (17.5882,7.41396) -- (17.589,7.43896) -- (17.5897,7.44534) -- (17.5904,7.41734) -- (17.5911,7.37091) -- (17.5918,7.31703) -- (17.5926,7.29571) -- (17.5933,7.29727) -- (17.594,7.3137) -- (17.5947,7.32314) -- (17.5954,7.21078)
 -- (17.5961,7.16208) -- (17.5968,7.11487) -- (17.5976,7.08316) -- (17.5983,7.07547) -- (17.599,7.09491) -- (17.5997,7.13978) -- (17.6004,7.26151) -- (17.6011,7.32262) -- (17.6018,7.33972) -- (17.6025,7.36967) -- (17.6032,7.30844) -- (17.6039,7.2533)
 -- (17.6046,7.21799) -- (17.6053,7.20378) -- (17.606,7.20341) -- (17.6068,7.20358) -- (17.6075,7.19298) -- (17.6082,7.1669) -- (17.6089,7.08221) -- (17.6095,7.07712) -- (17.6102,7.0834) -- (17.6109,7.09559) -- (17.6116,7.10429) -- (17.6123,7.1019)
 -- (17.613,7.09333) -- (17.6137,7.08161) -- (17.6144,7.07088) -- (17.6151,7.1246) -- (17.6158,7.14366) -- (17.6165,7.16927) -- (17.6172,7.19697) -- (17.6179,7.21968) -- (17.6186,7.2298) -- (17.6192,7.21939) -- (17.6199,7.19621) -- (17.6206,7.17061)
 -- (17.6213,7.1549) -- (17.622,7.15793) -- (17.6227,7.18029) -- (17.6233,7.21153) -- (17.624,7.23192) -- (17.6247,7.23204) -- (17.6254,7.21041) -- (17.6261,7.1779) -- (17.6267,7.14956) -- (17.6274,7.10094) -- (17.6281,7.13135) -- (17.6288,7.18043)
 -- (17.6294,7.14557) -- (17.6301,7.16844) -- (17.6308,7.17732) -- (17.6315,7.17765) -- (17.6321,7.17599) -- (17.6328,7.17483) -- (17.6335,7.17079) -- (17.6342,7.15536) -- (17.6348,7.19844) -- (17.6355,7.13016) -- (17.6362,7.04174) --
 (17.6368,7.16245) -- (17.6375,7.10069) -- (17.6382,7.06737) -- (17.6388,7.06229) -- (17.6395,7.08103) -- (17.6401,6.94482) -- (17.6408,7.00215) -- (17.6415,7.05442) -- (17.6421,7.0902) -- (17.6428,7.10968) -- (17.6434,7.12162) -- (17.6441,7.13507)
 -- (17.6448,7.1506) -- (17.6454,7.16144) -- (17.6461,7.15397) -- (17.6467,7.12057) -- (17.6474,7.06929) -- (17.648,7.01741) -- (17.6487,6.98124) -- (17.6493,6.97053) -- (17.65,6.98918) -- (17.6507,7.03585) -- (17.6513,7.10498) -- (17.6519,7.18208)
 -- (17.6526,7.24549) -- (17.6532,7.28451) -- (17.6539,7.21947) -- (17.6545,7.20869) -- (17.6552,7.21263) -- (17.6558,7.22545) -- (17.6565,7.23391) -- (17.6571,7.22404) -- (17.6578,7.19826) -- (17.6584,7.16396) -- (17.659,7.13286) --
 (17.6597,7.11603) -- (17.6603,7.11676) -- (17.661,7.1319) -- (17.6616,7.22782) -- (17.6622,7.2383) -- (17.6629,7.23877) -- (17.6635,7.22731) -- (17.6642,7.21287) -- (17.6648,7.19623) -- (17.6654,7.23867) -- (17.6661,7.2433) -- (17.6667,7.2523) --
 (17.6673,7.26417) -- (17.668,7.27228) -- (17.6686,7.26946) -- (17.6692,7.25518) -- (17.6699,7.24032) -- (17.6705,7.23749) -- (17.6711,7.25324) -- (17.6717,7.28482) -- (17.6724,7.31805) -- (17.673,7.26855) -- (17.6736,7.23979) -- (17.6742,7.25113) --
 (17.6749,7.19042) -- (17.6755,7.11637) -- (17.6761,7.11888) -- (17.6767,7.15043) -- (17.6774,7.19656) -- (17.678,7.23838) -- (17.6786,7.25446) -- (17.6792,7.23471) -- (17.6798,7.19265) -- (17.6805,7.15382) -- (17.6811,7.13506) -- (17.6817,7.13794)
 -- (17.6823,7.15283) -- (17.6829,7.16553) -- (17.6835,7.15662) -- (17.6842,7.12335) -- (17.6848,7.08165) -- (17.6854,7.05014) -- (17.686,7.04109) -- (17.6866,7.05568) -- (17.6872,7.09286) -- (17.6878,7.14743) -- (17.6884,7.20857) --
 (17.6891,7.26336) -- (17.6897,7.20919) -- (17.6903,7.19047) -- (17.6909,7.17993) -- (17.6915,7.1855) -- (17.6921,7.20215) -- (17.6927,7.22098) -- (17.6933,7.25536) -- (17.6939,7.19662) -- (17.6945,7.12035) -- (17.6951,7.04799) -- (17.6957,6.99307)
 -- (17.6963,7.03509) -- (17.6969,7.05911) -- (17.6975,7.09045) -- (17.6981,7.11075) -- (17.6987,7.11263) -- (17.6993,7.0943) -- (17.6999,7.06405) -- (17.7005,7.0362) -- (17.7011,7.02201) -- (17.7017,7.02784) -- (17.7023,7.0533) -- (17.7029,7.09055)
 -- (17.7035,7.12454) -- (17.7041,7.14124) -- (17.7047,7.13144) -- (17.7053,7.09324) -- (17.7059,7.04941) -- (17.7065,6.9466) -- (17.7071,6.94722) -- (17.7077,6.95724) -- (17.7082,6.97343) -- (17.7088,6.9969) -- (17.7094,7.02337) -- (17.71,7.0461) --
 (17.7106,7.06767) -- (17.7112,7.09667) -- (17.7118,7.0757) -- (17.7124,7.10148) -- (17.7129,7.14067) -- (17.7135,7.1834) -- (17.7141,7.21552) -- (17.7147,7.22936) -- (17.7153,7.22755) -- (17.7159,7.10326) -- (17.7164,7.08363) -- (17.717,7.07069) --
 (17.7176,7.04859) -- (17.7182,7.11642) -- (17.7188,7.16925) -- (17.7193,7.09482) -- (17.7199,7.03051) -- (17.7205,6.98603) -- (17.7211,6.96147) -- (17.7217,6.95205) -- (17.7222,6.95054) -- (17.7228,6.94619) -- (17.7234,6.88325) -- (17.724,6.85893)
 -- (17.7245,6.82595) -- (17.7251,6.79679) -- (17.7257,6.78309) -- (17.7262,6.78756) -- (17.7268,6.81187) -- (17.7274,6.85123) -- (17.728,6.89683) -- (17.7285,6.93445) -- (17.7291,6.95613) -- (17.7297,6.96335) -- (17.7302,6.96136) --
 (17.7308,6.96044) -- (17.7314,6.96613) -- (17.7319,6.97769) -- (17.7325,6.99253) -- (17.7331,7.00663) -- (17.7336,7.01643) -- (17.7342,7.02057) -- (17.7348,7.0181) -- (17.7353,7.01346) -- (17.7359,7.01393) -- (17.7365,7.02205) -- (17.737,7.03413) --
 (17.7376,7.04326) -- (17.7381,7.03667) -- (17.7387,7.09114) -- (17.7393,7.07594) -- (17.7398,7.0587) -- (17.7404,7.04977) -- (17.7409,7.05103) -- (17.7415,7.05456) -- (17.7421,6.98682) -- (17.7426,6.98319) -- (17.7432,6.95365) -- (17.7437,6.91267)
 -- (17.7443,6.86788) -- (17.7448,6.83307) -- (17.7454,6.81652) -- (17.7459,6.81971) -- (17.7465,7.10671) -- (17.747,7.14335) -- (17.7476,7.16681) -- (17.7481,7.17138) -- (17.7487,7.16249) -- (17.7492,7.16002) -- (17.7498,7.16173) --
 (17.7503,7.23871) -- (17.7509,7.26065) -- (17.7514,7.27548) -- (17.752,7.27564) -- (17.7525,7.25638) -- (17.7531,7.00164) -- (17.7536,6.97981) -- (17.7542,6.96338) -- (17.7547,6.96205) -- (17.7553,6.97965) -- (17.7558,7.01418) -- (17.7564,7.05559)
 -- (17.7569,7.09116) -- (17.7574,7.10376) -- (17.758,7.09233) -- (17.7585,7.02365) -- (17.7591,7.01711) -- (17.7596,7.01577) -- (17.7601,7.02451) -- (17.7607,7.03186) -- (17.7612,7.02938) -- (17.7618,7.00929) -- (17.7623,6.97076) --
 (17.7628,6.92471) -- (17.7634,6.88691) -- (17.7639,6.86611) -- (17.7644,6.86432) -- (17.765,6.87906) -- (17.7655,6.90589) -- (17.7661,6.93292) -- (17.7666,6.95309) -- (17.7671,6.96548) -- (17.7677,6.97486) -- (17.7682,6.98784) -- (17.7687,7.00893)
 -- (17.7692,7.03637) -- (17.7698,7.06151) -- (17.7703,6.97623) -- (17.7708,6.96466) -- (17.7714,6.94455) -- (17.7719,6.92647) -- (17.7724,6.91785) -- (17.773,6.92057) -- (17.7735,6.93197) -- (17.774,7.03301) -- (17.7745,7.02438) -- (17.7751,6.99443)
 -- (17.7756,6.9463) -- (17.7761,6.89217) -- (17.7766,6.84479) -- (17.7772,6.81273) -- (17.7777,6.80021) -- (17.7782,6.80688) -- (17.7787,6.82869) -- (17.7793,6.85809) -- (17.7798,6.88552) -- (17.7803,6.90294) -- (17.7808,6.90957) --
 (17.7813,6.91156) -- (17.7819,6.91616) -- (17.7824,6.92853) -- (17.7829,6.94896) -- (17.7834,6.97338) -- (17.7839,6.99609) -- (17.7845,7.01366) -- (17.785,7.02714) -- (17.7855,7.04077) -- (17.786,7.05802) -- (17.7865,7.07914) -- (17.787,7.10021) --
 (17.7876,7.11315) -- (17.7881,7.1059) -- (17.7886,7.07236) -- (17.7891,7.02305) -- (17.7896,6.97695) -- (17.7901,6.94813) -- (17.7906,6.94177) -- (17.7912,6.95619) -- (17.7917,6.98416) -- (17.7922,7.0129) -- (17.7927,7.02684) -- (17.7932,7.01786) --
 (17.7937,6.99308) -- (17.7942,6.96679) -- (17.7947,6.9509) -- (17.7952,6.95305) -- (17.7957,6.97647) -- (17.7963,7.01904) -- (17.7968,7.07129) -- (17.7973,7.11618) -- (17.7978,7.13692) -- (17.7983,7.13291) -- (17.7988,7.11725) -- (17.7993,7.10492)
 -- (17.7998,7.10597) -- (17.8003,7.12187) -- (17.8008,7.14338) -- (17.8013,7.156) -- (17.8018,7.14663) -- (17.8023,7.11621) -- (17.8028,7.07959) -- (17.8033,7.0522) -- (17.8038,7.04018) -- (17.8043,7.04093) -- (17.8048,7.04447) -- (17.8053,7.03739)
 -- (17.8058,7.01336) -- (17.8063,6.97789) -- (17.8068,6.93765) -- (17.8073,6.90745) -- (17.8078,6.97436) -- (17.8083,6.9839) -- (17.8088,6.99942) -- (17.8093,7.0134) -- (17.8098,7.01818) -- (17.8103,7.0074) -- (17.8108,6.98481) -- (17.8113,6.96132)
 -- (17.8118,6.94432) -- (17.8123,6.93908) -- (17.8128,6.9481) -- (17.8133,6.9649) -- (17.8138,6.97949) -- (17.8143,6.976) -- (17.8147,6.94553) -- (17.8152,6.90147) -- (17.8157,6.87821) -- (17.8162,6.8754) -- (17.8167,6.87895) -- (17.8172,6.88855) --
 (17.8177,6.90652) -- (17.8182,6.92457) -- (17.8187,6.93059) -- (17.8192,6.91614) -- (17.8196,6.89048) -- (17.8201,6.86726) -- (17.8206,6.85808) -- (17.8211,6.86841) -- (17.8216,6.89758) -- (17.8221,6.94194) -- (17.8226,6.98532) -- (17.823,7.01286)
 -- (17.8235,7.01203) -- (17.824,6.94858) -- (17.8245,6.9309) -- (17.825,6.919) -- (17.8255,6.92034) -- (17.8259,6.92328) -- (17.8264,6.91812) -- (17.8269,6.89383) -- (17.8274,6.85056) -- (17.8279,6.79978) -- (17.8284,7.08507) -- (17.8288,7.06922) --
 (17.8293,7.06805) -- (17.8298,7.07946) -- (17.8303,7.09817) -- (17.8308,7.10609) -- (17.8312,7.09722) -- (17.8317,7.07478) -- (17.8322,7.0482) -- (17.8327,6.93682) -- (17.8331,6.96578) -- (17.8336,6.98816) -- (17.8341,6.99541) -- (17.8346,6.9811) --
 (17.835,6.94599) -- (17.8355,6.89692) -- (17.836,6.84582) -- (17.8365,6.80293) -- (17.8369,6.77481) -- (17.8374,6.76415) -- (17.8379,6.7695) -- (17.8384,6.78443) -- (17.8388,6.79748) -- (17.8393,6.79869) -- (17.8398,6.78604) -- (17.8403,6.76745) --
 (17.8407,6.75281) -- (17.8412,6.74974) -- (17.8417,6.76041) -- (17.8421,6.77983) -- (17.8426,6.79759) -- (17.8431,6.80158) -- (17.8435,6.78629) -- (17.844,6.7588) -- (17.8445,6.73478) -- (17.8449,6.72303) -- (17.8454,6.72792) -- (17.8459,6.75117) --
 (17.8463,6.79129) -- (17.8468,6.84271) -- (17.8473,6.89536) -- (17.8477,6.93502) -- (17.8482,6.95355) -- (17.8487,6.95977) -- (17.8491,6.96532) -- (17.8496,6.97526) -- (17.8501,7.0394) -- (17.8505,7.06087) -- (17.851,7.06505) -- (17.8514,7.04359) --
 (17.8519,7.00102) -- (17.8524,6.95455) -- (17.8528,6.92076) -- (17.8533,6.90939) -- (17.8538,6.92178) -- (17.8542,6.95519) -- (17.8547,6.99794) -- (17.8551,6.9493) -- (17.8556,6.93789) -- (17.856,6.86495) -- (17.8565,6.85825) -- (17.857,6.85867) --
 (17.8574,6.87658) -- (17.8579,6.903) -- (17.8583,6.93035) -- (17.8588,6.94676) -- (17.8592,6.9433) -- (17.8597,6.92287) -- (17.8602,6.89544) -- (17.8606,6.87153) -- (17.8611,6.93055) -- (17.8615,6.92134) -- (17.862,6.92349) -- (17.8624,6.92994) --
 (17.8629,6.92467) -- (17.8633,6.96314) -- (17.8638,6.92719) -- (17.8642,6.8792) -- (17.8647,6.83776) -- (17.8651,6.81341) -- (17.8656,6.8066) -- (17.866,6.76173) -- (17.8665,6.77803) -- (17.8669,6.78132) -- (17.8674,6.76939) -- (17.8678,6.74702) --
 (17.8683,6.72441) -- (17.8687,6.7111) -- (17.8692,6.70982) -- (17.8696,6.77408) -- (17.8701,6.79612) -- (17.8705,6.81112) -- (17.871,6.80811) -- (17.8714,7.04482) -- (17.8719,7.01576) -- (17.8723,6.99367) -- (17.8728,6.99184) -- (17.8732,7.0124) --
 (17.8737,7.04678) -- (17.8741,6.81398) -- (17.8745,6.85757) -- (17.875,6.88647) -- (17.8754,6.8924) -- (17.8759,6.83464) -- (17.8763,6.83601) -- (17.8768,6.84392) -- (17.8772,6.91641) -- (17.8776,6.94211) -- (17.8781,6.95378) -- (17.8785,6.94299) --
 (17.879,6.90861) -- (17.8794,6.86219) -- (17.8799,6.81706) -- (17.8803,6.78308) -- (17.8807,6.76395) -- (17.8812,6.75672) -- (17.8816,6.75421) -- (17.882,6.74728) -- (17.8825,6.72627) -- (17.8829,6.66201) -- (17.8834,6.6473) -- (17.8838,6.63474) --
 (17.8842,6.63397) -- (17.8847,6.64773) -- (17.8851,6.67855) -- (17.8855,6.72611) -- (17.886,6.78757) -- (17.8864,6.85982) -- (17.8868,7.21516) -- (17.8898,6.94396) -- (17.8929,6.92729) -- (17.8959,7.4902) -- (17.8989,7.35231) -- (17.9019,7.04972) --
 (17.9049,7.04009) -- (17.9078,6.9501) -- (17.9108,7.00243) -- (17.9138,7.0643) -- (17.9167,6.99898) -- (17.9197,7.05574) -- (17.9226,6.90327) -- (17.9256,6.71012) -- (17.9285,6.62812) -- (17.9314,6.46019) -- (17.9343,6.47079) -- (17.9372,6.72874) --
 (17.9401,6.71437) -- (17.943,6.87891) -- (17.9459,6.95968) -- (17.9488,6.88313) -- (17.9517,6.84619) -- (17.9545,6.84617) -- (17.9574,6.69577) -- (17.9602,6.719) -- (17.9631,6.94393) -- (17.9659,7.14011) -- (17.9687,6.8933) -- (17.9716,6.72997) --
 (17.9744,6.80315) -- (17.9772,6.8068) -- (17.98,6.72581) -- (17.9828,6.78026) -- (17.9856,6.6683) -- (17.9883,6.66222) -- (17.9911,6.72662) -- (17.9939,6.45435) -- (17.9967,6.39991) -- (17.9994,6.51587) -- (18.0022,6.74055) -- (18.0049,6.71905) --
 (18.0076,6.66527) -- (18.0104,6.81529) -- (18.0131,6.83629) -- (18.0158,6.56964) -- (18.0185,6.82227) -- (18.0212,6.78148) -- (18.0239,6.64489) -- (18.0266,6.7065) -- (18.0293,6.69012) -- (18.032,6.79381) -- (18.0347,6.66397) -- (18.0373,6.60364) --
 (18.04,6.525) -- (18.0426,6.59136) -- (18.0453,6.65247) -- (18.0479,6.75857) -- (18.0506,6.75295) -- (18.0532,6.7261) -- (18.0558,6.75757) -- (18.0585,6.74529) -- (18.0611,6.70452) -- (18.0637,6.58461) -- (18.0663,6.48667) -- (18.0689,6.45722) --
 (18.0715,6.54635) -- (18.0741,6.68617) -- (18.0766,6.83409) -- (18.0792,6.66167) -- (18.0818,6.68493) -- (18.0843,6.64053) -- (18.0869,6.58738) -- (18.0894,6.7149) -- (18.092,6.73045) -- (18.0945,6.58068) -- (18.0971,6.63245) -- (18.0996,6.56858) --
 (18.1021,6.64935) -- (18.1046,6.52816) -- (18.1072,6.50624) -- (18.1097,6.60541) -- (18.1122,6.70954) -- (18.1147,6.63853) -- (18.1172,6.57022) -- (18.1196,6.62528) -- (18.1221,6.63274) -- (18.1246,6.5281) -- (18.1271,6.4623) -- (18.1295,6.63244) --
 (18.132,6.75378) -- (18.1345,6.64031) -- (18.1369,6.50839) -- (18.1394,6.47914) -- (18.1418,6.5347) -- (18.1442,6.45261) -- (18.1467,6.41235) -- (18.1491,6.50925) -- (18.1515,6.48607) -- (18.1539,6.56103) -- (18.1563,6.51822) -- (18.1587,6.49952) --
 (18.1611,6.45954) -- (18.1635,6.51383) -- (18.1659,6.58474) -- (18.1683,6.67131) -- (18.1707,6.50384) -- (18.1731,6.58172) -- (18.1754,6.49097) -- (18.1778,6.40921) -- (18.1802,6.31856) -- (18.1825,6.24632) -- (18.1849,6.29155) -- (18.1872,6.32779)
 -- (18.1896,6.37938) -- (18.1919,6.34623) -- (18.1942,6.37391) -- (18.1966,6.4449) -- (18.1989,6.16732) -- (18.2012,6.25014) -- (18.2035,6.55928) -- (18.2058,6.59613) -- (18.2081,6.41063) -- (18.2104,6.50901) -- (18.2127,6.62881) -- (18.215,6.5969)
 -- (18.2173,6.5051) -- (18.2196,6.37249) -- (18.2219,6.53441) -- (18.2242,6.49584) -- (18.2264,6.31528) -- (18.2287,6.26915) -- (18.231,6.45007) -- (18.2332,6.28213) -- (18.2355,6.14631) -- (18.2377,6.19142) -- (18.24,6.31768) -- (18.2422,6.31561)
 -- (18.2444,6.2396) -- (18.2467,6.26275) -- (18.2489,6.34399) -- (18.2511,6.52389) -- (18.2533,6.63897) -- (18.2555,6.60897) -- (18.2578,6.38771) -- (18.26,6.36602) -- (18.2622,6.28433) -- (18.2644,6.27442) -- (18.2666,6.35354) -- (18.2687,6.54298)
 -- (18.2709,6.42035) -- (18.2731,6.45321) -- (18.2753,6.604) -- (18.2775,6.30727) -- (18.2796,6.35261) -- (18.2818,6.43952) -- (18.284,6.49976) -- (18.2861,6.39021) -- (18.2883,6.27958) -- (18.2904,6.51581) -- (18.2926,6.39161) -- (18.2947,6.40057)
 -- (18.2968,6.58039) -- (18.299,6.49361) -- (18.3011,6.47859) -- (18.3032,6.60161) -- (18.3054,6.55589) -- (18.3075,6.54643) -- (18.3096,6.34898) -- (18.3117,6.27097) -- (18.3138,6.27225) -- (18.3159,6.32368) -- (18.318,6.16293) -- (18.3201,6.16993)
 -- (18.3222,6.28283) -- (18.3243,6.1775) -- (18.3264,6.19648) -- (18.3285,6.36037) -- (18.3305,6.1866) -- (18.3326,6.29646) -- (18.3347,6.3195) -- (18.3367,6.4044) -- (18.3388,6.46244) -- (18.3409,6.67004) -- (18.3429,6.75969) -- (18.345,6.6965) --
 (18.347,6.62395) -- (18.3491,6.55503) -- (18.3511,6.41561) -- (18.3531,6.25505) -- (18.3552,6.14676) -- (18.3572,6.19718) -- (18.3592,6.14484) -- (18.3613,6.19812) -- (18.3633,6.24614) -- (18.3653,6.16734) -- (18.3673,6.31431) -- (18.3693,6.21147)
 -- (18.3713,6.28182) -- (18.3733,6.4464) -- (18.3753,6.26757) -- (18.3773,6.08217) -- (18.3793,6.05682) -- (18.3813,6.0644) -- (18.3833,6.10918) -- (18.3853,6.19756) -- (18.3872,6.25028) -- (18.3892,6.14699) -- (18.3912,6.13777) -- (18.3932,6.27499)
 -- (18.3951,6.42112) -- (18.3971,6.28733) -- (18.3991,6.06667) -- (18.401,6.04769) -- (18.403,6.14674) -- (18.4049,6.24789) -- (18.4069,6.46599) -- (18.4088,6.36687) -- (18.4107,6.17384) -- (18.4127,6.11537) -- (18.4146,6.15217) -- (18.4165,6.26353)
 -- (18.4185,6.14373) -- (18.4204,6.2092) -- (18.4223,6.42098) -- (18.4242,6.30455) -- (18.4261,6.15301) -- (18.4281,6.15435) -- (18.43,6.27735) -- (18.4319,6.38837) -- (18.4338,6.25733) -- (18.4357,6.28904) -- (18.4376,6.36189) -- (18.4395,6.51255)
 -- (18.4413,6.56121) -- (18.4432,6.75393) -- (18.4451,6.83923) -- (18.447,6.59148) -- (18.4489,6.29761) -- (18.4508,6.37397) -- (18.4526,6.29502) -- (18.4545,6.44977) -- (18.4564,6.12246) -- (18.4582,6.08277) -- (18.4601,6.11424) --
 (18.4619,6.17096) -- (18.4638,5.98975) -- (18.4656,5.99533) -- (18.4675,5.9935) -- (18.4693,6.11728) -- (18.4712,6.1381) -- (18.473,5.9713) -- (18.4749,5.89136) -- (18.4767,6.03882) -- (18.4785,6.14786) -- (18.4803,5.96949) -- (18.4822,6.06885) --
 (18.484,6.1256) -- (18.4858,6.20133) -- (18.4876,6.15313) -- (18.4894,6.10823) -- (18.4913,6.23596) -- (18.4931,6.156) -- (18.4949,6.33579) -- (18.4967,6.47909) -- (18.4985,6.44894) -- (18.5003,6.61931) -- (18.5021,6.48544) -- (18.5039,6.32729) --
 (18.5056,6.63542) -- (18.5074,6.35229) -- (18.5092,6.27327) -- (18.511,6.37556) -- (18.5128,6.33351) -- (18.5145,6.42609) -- (18.5163,6.37634) -- (18.5181,6.13281) -- (18.5199,6.19506) -- (18.5216,6.11837) -- (18.5234,6.1332) -- (18.5251,6.23214) --
 (18.5269,6.35683) -- (18.5287,6.30533) -- (18.5304,6.52035) -- (18.5322,6.28193) -- (18.5339,6.32617) -- (18.5356,6.30163) -- (18.5374,6.33193) -- (18.5391,6.27947) -- (18.5409,6.40327) -- (18.5426,6.49342) -- (18.5443,6.3635) -- (18.546,6.16839) --
 (18.5478,6.27132) -- (18.5495,6.28978) -- (18.5512,6.32486) -- (18.5529,6.27972) -- (18.5547,6.47397) -- (18.5564,6.31079) -- (18.5581,6.5634) -- (18.5598,6.41957) -- (18.5615,6.4549) -- (18.5632,6.3785) -- (18.5649,6.35048) -- (18.5666,6.35083) --
 (18.5683,6.54293) -- (18.57,6.38045) -- (18.5717,6.40104) -- (18.5734,6.36988) -- (18.575,6.37061) -- (18.5767,6.31456) -- (18.5784,6.37726) -- (18.5801,6.32984) -- (18.5818,6.24083) -- (18.5834,6.42626) -- (18.5851,6.34703) -- (18.5868,6.09126) --
 (18.5884,6.28456) -- (18.5901,6.33209) -- (18.5918,6.10543) -- (18.5934,6.1762) -- (18.5951,6.30723) -- (18.5967,6.38401) -- (18.5984,6.23165) -- (18.6,6.47019) -- (18.6017,6.39875) -- (18.6033,6.41061) -- (18.605,6.42426) -- (18.6066,6.36458) --
 (18.6083,6.2542) -- (18.6099,6.2426) -- (18.6115,6.14251) -- (18.6132,6.2467) -- (18.6148,6.38358) -- (18.6164,6.42281) -- (18.618,6.4284) -- (18.6197,6.53666) -- (18.6213,6.61925) -- (18.6229,6.3283) -- (18.6245,6.2356) -- (18.6261,6.33059) --
 (18.6278,6.27718) -- (18.6294,6.49423) -- (18.631,6.25259) -- (18.6326,6.33069) -- (18.6342,6.38716) -- (18.6358,6.38139) -- (18.6374,6.242) -- (18.639,6.28707) -- (18.6406,6.35443) -- (18.6422,6.40091) -- (18.6438,6.28346) -- (18.6453,6.1951) --
 (18.6469,6.27407) -- (18.6485,6.29251) -- (18.6501,6.24957) -- (18.6517,6.23589) -- (18.6532,6.30391) -- (18.6548,6.42576) -- (18.6564,6.29084) -- (18.658,6.31431) -- (18.6595,6.45973) -- (18.6611,6.4671) -- (18.6627,6.55765) -- (18.6642,6.63294) --
 (18.6658,6.57444) -- (18.6673,6.67804) -- (18.6689,6.5004) -- (18.6705,6.48914) -- (18.672,6.65773) -- (18.6736,6.54967) -- (18.6751,6.44823) -- (18.6767,6.20648) -- (18.6782,6.25782) -- (18.6797,6.05839) -- (18.6813,6.27092) -- (18.6828,6.20412) --
 (18.6844,6.36602) -- (18.6859,6.15483) -- (18.6874,6.22196) -- (18.6889,6.33839) -- (18.6905,6.39459) -- (18.692,6.23419) -- (18.6935,6.15311) -- (18.695,6.1312) -- (18.6966,6.15693) -- (18.6981,6.07218) -- (18.6996,6.30165) -- (18.7011,6.45922) --
 (18.7026,6.22708) -- (18.7041,6.20181) -- (18.7056,6.16503) -- (18.7072,6.15994) -- (18.7087,6.1432) -- (18.7102,6.03041) -- (18.7117,5.9916) -- (18.7132,6.12693) -- (18.7147,5.94855) -- (18.7161,6.06839) -- (18.7176,5.88382) -- (18.7191,6.01255) --
 (18.7206,6.15645) -- (18.7221,6.17331) -- (18.7236,6.10736) -- (18.7251,6.27516) -- (18.7266,6.296) -- (18.728,6.23072) -- (18.7295,6.13041) -- (18.731,6.15147) -- (18.7325,6.00993) -- (18.7339,6.10544) -- (18.7354,6.14686) -- (18.7369,6.14828) --
 (18.7383,6.09402) -- (18.7398,6.12424) -- (18.7413,6.10177) -- (18.7427,6.25904) -- (18.7442,6.16282) -- (18.7456,6.24182) -- (18.7471,6.15174) -- (18.7486,6.27553) -- (18.75,6.16883) -- (18.7515,5.97359) -- (18.7529,6.21228) -- (18.7544,6.08317) --
 (18.7558,6.13714) -- (18.7572,6.22792) -- (18.7587,6.0704) -- (18.7601,5.98603) -- (18.7616,6.15064) -- (18.763,6.17175) -- (18.7644,5.99092) -- (18.7659,6.19173) -- (18.7673,6.20445) -- (18.7687,6.1488) -- (18.7702,6.0532) -- (18.7716,6.10767) --
 (18.773,6.01482) -- (18.7744,6.09518) -- (18.7758,6.26948) -- (18.7773,6.18429) -- (18.7787,5.93658) -- (18.7801,6.0017) -- (18.7815,6.24029) -- (18.7829,6.20966) -- (18.7843,6.35588) -- (18.7857,6.19796) -- (18.7871,6.32614) -- (18.7886,6.07531) --
 (18.79,6.16823) -- (18.7914,6.24849) -- (18.7928,6.25358) -- (18.7942,6.0862) -- (18.7956,6.42314) -- (18.7969,6.23188) -- (18.7983,6.09945) -- (18.7997,6.22524) -- (18.8011,6.08229) -- (18.8025,6.25767) -- (18.8039,6.24001) -- (18.8053,6.0292) --
 (18.8067,6.05839) -- (18.8081,6.28558) -- (18.8094,6.18114) -- (18.8108,6.19473) -- (18.8122,6.28669) -- (18.8136,6.21964) -- (18.8149,6.19169) -- (18.8163,6.19391) -- (18.8177,6.13562) -- (18.819,6.24086) -- (18.8204,6.23339) -- (18.8218,6.12752)
 -- (18.8231,6.3138) -- (18.8245,6.1718) -- (18.8259,6.17337) -- (18.8272,6.19575) -- (18.8286,6.30419) -- (18.8299,6.12743) -- (18.8313,5.99012) -- (18.8327,6.16739) -- (18.834,6.27935) -- (18.8354,6.14689) -- (18.8367,5.92813) -- (18.838,6.06649)
 -- (18.8394,6.05089) -- (18.8407,6.01417) -- (18.8421,5.99529) -- (18.8434,6.23967) -- (18.8448,6.11697) -- (18.8461,6.3266) -- (18.8474,6.24441) -- (18.8488,6.12372) -- (18.8501,6.36939) -- (18.8514,6.37149) -- (18.8528,6.3501) -- (18.8541,6.33226)
 -- (18.8554,6.29073) -- (18.8567,6.10822) -- (18.8581,6.22217) -- (18.8594,6.18402) -- (18.8607,6.14761) -- (18.862,6.07444) -- (18.8634,6.1816) -- (18.8647,6.2716) -- (18.866,6.17878) -- (18.8673,5.90655) -- (18.8686,6.10766) -- (18.8699,6.05421)
 -- (18.8712,6.07278) -- (18.8725,6.09927) -- (18.8738,6.14189) -- (18.8752,6.32201) -- (18.8765,6.38121) -- (18.8778,6.58155) -- (18.8791,6.51883) -- (18.8804,6.59933) -- (18.8817,6.18341) -- (18.883,6.30301) -- (18.8842,6.03229) --
 (18.8855,6.17141) -- (18.8868,6.19614) -- (18.8881,6.13238) -- (18.8894,6.04943) -- (18.8907,6.2436) -- (18.892,6.27415) -- (18.8933,6.28547) -- (18.8946,6.33638) -- (18.8958,6.1585) -- (18.8971,6.07712) -- (18.8984,6.13721) -- (18.8997,6.14511) --
 (18.901,6.13824) -- (18.9022,6.21381) -- (18.9035,6.05693) -- (18.9048,6.19318) -- (18.906,6.11237) -- (18.9073,6.17751) -- (18.9086,6.06026) -- (18.9098,5.99971) -- (18.9111,6.09021) -- (18.9124,6.33431) -- (18.9136,6.28479) -- (18.9149,6.22295) --
 (18.9162,6.17724) -- (18.9174,6.22582) -- (18.9187,6.27263) -- (18.9199,6.14245) -- (18.9212,6.12821) -- (18.9224,5.91547) -- (18.9237,5.86389) -- (18.9249,6.20587) -- (18.9262,6.45761) -- (18.9274,6.28752) -- (18.9287,6.17047) -- (18.9299,6.23268)
 -- (18.9312,6.10105) -- (18.9324,5.87027) -- (18.9337,6.26224) -- (18.9349,6.06121) -- (18.9361,6.08962) -- (18.9374,5.9875) -- (18.9386,5.9282) -- (18.9399,5.83096) -- (18.9411,5.85541) -- (18.9423,6.03784) -- (18.9436,5.93561) -- (18.9448,6.07381)
 -- (18.946,5.99498) -- (18.9472,6.00977) -- (18.9485,6.14465) -- (18.9497,5.94455) -- (18.9509,6.00691) -- (18.9521,6.11373) -- (18.9534,6.24738) -- (18.9546,6.07068) -- (18.9558,6.01877) -- (18.957,6.04943) -- (18.9582,6.07684) -- (18.9594,6.13288)
 -- (18.9607,6.03437) -- (18.9619,5.89705) -- (18.9631,6.13098) -- (18.9643,6.15453) -- (18.9655,6.03923) -- (18.9667,5.90201) -- (18.9679,5.97699) -- (18.9691,6.01582) -- (18.9703,6.1224) -- (18.9715,5.89411) -- (18.9727,5.90568) --
 (18.9739,6.09572) -- (18.9751,5.79156) -- (18.9763,6.05783) -- (18.9775,6.14699) -- (18.9787,6.03982) -- (18.9799,6.06565) -- (18.9811,5.84851) -- (18.9823,6.11179) -- (18.9835,5.88342) -- (18.9847,6.20072) -- (18.9858,6.03133) -- (18.987,5.97128)
 -- (18.9882,6.00112) -- (18.9894,5.89538) -- (18.9906,5.83585) -- (18.9918,5.94825) -- (18.9929,5.99544) -- (18.9941,5.9473) -- (18.9953,6.10562) -- (18.9965,5.90885) -- (18.9977,5.93938) -- (19,6.10537) -- (19,6.0174) -- (19,6.05993) --
 (19,6.05993);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11.7128,13.1711) node[scale=1.05305, color=c, rotate=-49.4857]{CAST};
\draw [anchor=base west] (10.9,11.9138) node[scale=1.38811, color=c, rotate=-49.4857]{BabyIAXO};
\draw [anchor=base west] (10.301,10.7124) node[scale=1.38811, color=c, rotate=-49.4857]{IAXO};
\draw (5.5,4.08681) node[scale=0.861583, color=c, rotate=0]{Axion models};
\definecolor{c}{rgb}{0,0.2,0};
\draw [anchor=base west] (5.5,6.42613) node[scale=0.67012, color=c, rotate=0]{KSVZ};
\definecolor{c}{rgb}{0.2,0,0};
\draw (4.68722,13.1711) node[scale=1.05305, color=c, rotate=0]{Haloscopes};
\definecolor{c}{rgb}{1,0,0};
\draw (8.07646,4.08681) node[scale=1.05305, color=c, rotate=0]{$N_{DW}= 1$};
\definecolor{c}{rgb}{0,0,1};
\draw (11.7128,4.08681) node[scale=1.05305, color=c, rotate=0]{$N_{DW}= 6, N = 9$};
\definecolor{c}{rgb}{0,0.4,0};
\draw (14.8882,4.08681) node[scale=1.05305, color=c, rotate=0]{$N_{DW}= 6, N = 10$};
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (9.01278,2.54451) node[scale=1.05305, color=c, rotate=0]{Post-inflation DM models};
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.61278,2.37406) -- (3.61278,2.18448);
\draw [c,line width=0.9] (4.08823,2.37406) -- (4.08823,2.18448);
\draw [c,line width=0.9] (4.42556,2.37406) -- (4.42556,2.18448);
\draw [c,line width=0.9] (4.68722,2.37406) -- (4.68722,2.18448);
\draw [c,line width=0.9] (4.90101,2.37406) -- (4.90101,2.18448);
\draw [c,line width=0.9] (5.08177,2.37406) -- (5.08177,2.18448);
\draw [c,line width=0.9] (5.23835,2.37406) -- (5.23835,2.18448);
\draw [c,line width=0.9] (5.37646,2.37406) -- (5.37646,2.18448);
\draw [c,line width=0.9] (5.5,2.56365) -- (5.5,2.18448);
\draw [c,line width=0.9] (6.31278,2.37406) -- (6.31278,2.18448);
\draw [c,line width=0.9] (6.78823,2.37406) -- (6.78823,2.18448);
\draw [c,line width=0.9] (7.12556,2.37406) -- (7.12556,2.18448);
\draw [c,line width=0.9] (7.38722,2.37406) -- (7.38722,2.18448);
\draw [c,line width=0.9] (7.60101,2.37406) -- (7.60101,2.18448);
\draw [c,line width=0.9] (7.78177,2.37406) -- (7.78177,2.18448);
\draw [c,line width=0.9] (7.93834,2.37406) -- (7.93834,2.18448);
\draw [c,line width=0.9] (8.07646,2.37406) -- (8.07646,2.18448);
\draw [c,line width=0.9] (8.2,2.56365) -- (8.2,2.18448);
\draw [c,line width=0.9] (9.01278,2.37406) -- (9.01278,2.18448);
\draw [c,line width=0.9] (9.48823,2.37406) -- (9.48823,2.18448);
\draw [c,line width=0.9] (9.82556,2.37406) -- (9.82556,2.18448);
\draw [c,line width=0.9] (10.0872,2.37406) -- (10.0872,2.18448);
\draw [c,line width=0.9] (10.301,2.37406) -- (10.301,2.18448);
\draw [c,line width=0.9] (10.4818,2.37406) -- (10.4818,2.18448);
\draw [c,line width=0.9] (10.6383,2.37406) -- (10.6383,2.18448);
\draw [c,line width=0.9] (10.7765,2.37406) -- (10.7765,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [c,line width=0.9] (11.7128,2.37406) -- (11.7128,2.18448);
\draw [c,line width=0.9] (12.1882,2.37406) -- (12.1882,2.18448);
\draw [c,line width=0.9] (12.5256,2.37406) -- (12.5256,2.18448);
\draw [c,line width=0.9] (12.7872,2.37406) -- (12.7872,2.18448);
\draw [c,line width=0.9] (13.001,2.37406) -- (13.001,2.18448);
\draw [c,line width=0.9] (13.1818,2.37406) -- (13.1818,2.18448);
\draw [c,line width=0.9] (13.3383,2.37406) -- (13.3383,2.18448);
\draw [c,line width=0.9] (13.4765,2.37406) -- (13.4765,2.18448);
\draw [c,line width=0.9] (13.6,2.56365) -- (13.6,2.18448);
\draw [c,line width=0.9] (14.4128,2.37406) -- (14.4128,2.18448);
\draw [c,line width=0.9] (14.8882,2.37406) -- (14.8882,2.18448);
\draw [c,line width=0.9] (15.2256,2.37406) -- (15.2256,2.18448);
\draw [c,line width=0.9] (15.4872,2.37406) -- (15.4872,2.18448);
\draw [c,line width=0.9] (15.701,2.37406) -- (15.701,2.18448);
\draw [c,line width=0.9] (15.8818,2.37406) -- (15.8818,2.18448);
\draw [c,line width=0.9] (16.0383,2.37406) -- (16.0383,2.18448);
\draw [c,line width=0.9] (16.1765,2.37406) -- (16.1765,2.18448);
\draw [c,line width=0.9] (16.3,2.56365) -- (16.3,2.18448);
\draw [c,line width=0.9] (17.1128,2.37406) -- (17.1128,2.18448);
\draw [c,line width=0.9] (17.5882,2.37406) -- (17.5882,2.18448);
\draw [c,line width=0.9] (17.9256,2.37406) -- (17.9256,2.18448);
\draw [c,line width=0.9] (18.1872,2.37406) -- (18.1872,2.18448);
\draw [c,line width=0.9] (18.401,2.37406) -- (18.401,2.18448);
\draw [c,line width=0.9] (18.5818,2.37406) -- (18.5818,2.18448);
\draw [c,line width=0.9] (18.7383,2.37406) -- (18.7383,2.18448);
\draw [c,line width=0.9] (18.8765,2.37406) -- (18.8765,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.61278,14.6337) -- (3.61278,14.8233);
\draw [c,line width=0.9] (4.08823,14.6337) -- (4.08823,14.8233);
\draw [c,line width=0.9] (4.42556,14.6337) -- (4.42556,14.8233);
\draw [c,line width=0.9] (4.68722,14.6337) -- (4.68722,14.8233);
\draw [c,line width=0.9] (4.90101,14.6337) -- (4.90101,14.8233);
\draw [c,line width=0.9] (5.08177,14.6337) -- (5.08177,14.8233);
\draw [c,line width=0.9] (5.23835,14.6337) -- (5.23835,14.8233);
\draw [c,line width=0.9] (5.37646,14.6337) -- (5.37646,14.8233);
\draw [c,line width=0.9] (5.5,14.4441) -- (5.5,14.8233);
\draw [c,line width=0.9] (6.31278,14.6337) -- (6.31278,14.8233);
\draw [c,line width=0.9] (6.78823,14.6337) -- (6.78823,14.8233);
\draw [c,line width=0.9] (7.12556,14.6337) -- (7.12556,14.8233);
\draw [c,line width=0.9] (7.38722,14.6337) -- (7.38722,14.8233);
\draw [c,line width=0.9] (7.60101,14.6337) -- (7.60101,14.8233);
\draw [c,line width=0.9] (7.78177,14.6337) -- (7.78177,14.8233);
\draw [c,line width=0.9] (7.93834,14.6337) -- (7.93834,14.8233);
\draw [c,line width=0.9] (8.07646,14.6337) -- (8.07646,14.8233);
\draw [c,line width=0.9] (8.2,14.4441) -- (8.2,14.8233);
\draw [c,line width=0.9] (9.01278,14.6337) -- (9.01278,14.8233);
\draw [c,line width=0.9] (9.48823,14.6337) -- (9.48823,14.8233);
\draw [c,line width=0.9] (9.82556,14.6337) -- (9.82556,14.8233);
\draw [c,line width=0.9] (10.0872,14.6337) -- (10.0872,14.8233);
\draw [c,line width=0.9] (10.301,14.6337) -- (10.301,14.8233);
\draw [c,line width=0.9] (10.4818,14.6337) -- (10.4818,14.8233);
\draw [c,line width=0.9] (10.6383,14.6337) -- (10.6383,14.8233);
\draw [c,line width=0.9] (10.7765,14.6337) -- (10.7765,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.7128,14.6337) -- (11.7128,14.8233);
\draw [c,line width=0.9] (12.1882,14.6337) -- (12.1882,14.8233);
\draw [c,line width=0.9] (12.5256,14.6337) -- (12.5256,14.8233);
\draw [c,line width=0.9] (12.7872,14.6337) -- (12.7872,14.8233);
\draw [c,line width=0.9] (13.001,14.6337) -- (13.001,14.8233);
\draw [c,line width=0.9] (13.1818,14.6337) -- (13.1818,14.8233);
\draw [c,line width=0.9] (13.3383,14.6337) -- (13.3383,14.8233);
\draw [c,line width=0.9] (13.4765,14.6337) -- (13.4765,14.8233);
\draw [c,line width=0.9] (13.6,14.4441) -- (13.6,14.8233);
\draw [c,line width=0.9] (14.4128,14.6337) -- (14.4128,14.8233);
\draw [c,line width=0.9] (14.8882,14.6337) -- (14.8882,14.8233);
\draw [c,line width=0.9] (15.2256,14.6337) -- (15.2256,14.8233);
\draw [c,line width=0.9] (15.4872,14.6337) -- (15.4872,14.8233);
\draw [c,line width=0.9] (15.701,14.6337) -- (15.701,14.8233);
\draw [c,line width=0.9] (15.8818,14.6337) -- (15.8818,14.8233);
\draw [c,line width=0.9] (16.0383,14.6337) -- (16.0383,14.8233);
\draw [c,line width=0.9] (16.1765,14.6337) -- (16.1765,14.8233);
\draw [c,line width=0.9] (16.3,14.4441) -- (16.3,14.8233);
\draw [c,line width=0.9] (17.1128,14.6337) -- (17.1128,14.8233);
\draw [c,line width=0.9] (17.5882,14.6337) -- (17.5882,14.8233);
\draw [c,line width=0.9] (17.9256,14.6337) -- (17.9256,14.8233);
\draw [c,line width=0.9] (18.1872,14.6337) -- (18.1872,14.8233);
\draw [c,line width=0.9] (18.401,14.6337) -- (18.401,14.8233);
\draw [c,line width=0.9] (18.5818,14.6337) -- (18.5818,14.8233);
\draw [c,line width=0.9] (18.7383,14.6337) -- (18.7383,14.8233);
\draw [c,line width=0.9] (18.8765,14.6337) -- (18.8765,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\end{tikzpicture}


==> pics/IAXO_star_anomaly.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,15.6034);
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.18448) rectangle (19,14.8233);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233) -- (19,14.8233) -- (19,2.18448) -- (2.8,2.18448);
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [anchor= east] (19,1.04855) node[scale=1.19664, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [anchor=base] (2.8,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (3.40959,2.37406) -- (3.40959,2.18448);
\draw [c,line width=0.9] (3.76617,2.37406) -- (3.76617,2.18448);
\draw [c,line width=0.9] (4.01917,2.37406) -- (4.01917,2.18448);
\draw [c,line width=0.9] (4.21542,2.37406) -- (4.21542,2.18448);
\draw [c,line width=0.9] (4.37576,2.37406) -- (4.37576,2.18448);
\draw [c,line width=0.9] (4.51133,2.37406) -- (4.51133,2.18448);
\draw [c,line width=0.9] (4.62876,2.37406) -- (4.62876,2.18448);
\draw [c,line width=0.9] (4.73234,2.37406) -- (4.73234,2.18448);
\draw [c,line width=0.9] (4.825,2.56365) -- (4.825,2.18448);
\draw [anchor=base] (4.825,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (5.43459,2.37406) -- (5.43459,2.18448);
\draw [c,line width=0.9] (5.79117,2.37406) -- (5.79117,2.18448);
\draw [c,line width=0.9] (6.04417,2.37406) -- (6.04417,2.18448);
\draw [c,line width=0.9] (6.24042,2.37406) -- (6.24042,2.18448);
\draw [c,line width=0.9] (6.40076,2.37406) -- (6.40076,2.18448);
\draw [c,line width=0.9] (6.53632,2.37406) -- (6.53632,2.18448);
\draw [c,line width=0.9] (6.65376,2.37406) -- (6.65376,2.18448);
\draw [c,line width=0.9] (6.75734,2.37406) -- (6.75734,2.18448);
\draw [c,line width=0.9] (6.85,2.56365) -- (6.85,2.18448);
\draw [anchor=base] (6.85,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (7.45959,2.37406) -- (7.45959,2.18448);
\draw [c,line width=0.9] (7.81617,2.37406) -- (7.81617,2.18448);
\draw [c,line width=0.9] (8.06917,2.37406) -- (8.06917,2.18448);
\draw [c,line width=0.9] (8.26542,2.37406) -- (8.26542,2.18448);
\draw [c,line width=0.9] (8.42576,2.37406) -- (8.42576,2.18448);
\draw [c,line width=0.9] (8.56133,2.37406) -- (8.56133,2.18448);
\draw [c,line width=0.9] (8.67876,2.37406) -- (8.67876,2.18448);
\draw [c,line width=0.9] (8.78234,2.37406) -- (8.78234,2.18448);
\draw [c,line width=0.9] (8.875,2.56365) -- (8.875,2.18448);
\draw [anchor=base] (8.875,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (9.48459,2.37406) -- (9.48459,2.18448);
\draw [c,line width=0.9] (9.84117,2.37406) -- (9.84117,2.18448);
\draw [c,line width=0.9] (10.0942,2.37406) -- (10.0942,2.18448);
\draw [c,line width=0.9] (10.2904,2.37406) -- (10.2904,2.18448);
\draw [c,line width=0.9] (10.4508,2.37406) -- (10.4508,2.18448);
\draw [c,line width=0.9] (10.5863,2.37406) -- (10.5863,2.18448);
\draw [c,line width=0.9] (10.7038,2.37406) -- (10.7038,2.18448);
\draw [c,line width=0.9] (10.8073,2.37406) -- (10.8073,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [anchor=base] (10.9,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (11.5096,2.37406) -- (11.5096,2.18448);
\draw [c,line width=0.9] (11.8662,2.37406) -- (11.8662,2.18448);
\draw [c,line width=0.9] (12.1192,2.37406) -- (12.1192,2.18448);
\draw [c,line width=0.9] (12.3154,2.37406) -- (12.3154,2.18448);
\draw [c,line width=0.9] (12.4758,2.37406) -- (12.4758,2.18448);
\draw [c,line width=0.9] (12.6113,2.37406) -- (12.6113,2.18448);
\draw [c,line width=0.9] (12.7288,2.37406) -- (12.7288,2.18448);
\draw [c,line width=0.9] (12.8323,2.37406) -- (12.8323,2.18448);
\draw [c,line width=0.9] (12.925,2.56365) -- (12.925,2.18448);
\draw [anchor=base] (12.925,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (13.5346,2.37406) -- (13.5346,2.18448);
\draw [c,line width=0.9] (13.8912,2.37406) -- (13.8912,2.18448);
\draw [c,line width=0.9] (14.1442,2.37406) -- (14.1442,2.18448);
\draw [c,line width=0.9] (14.3404,2.37406) -- (14.3404,2.18448);
\draw [c,line width=0.9] (14.5008,2.37406) -- (14.5008,2.18448);
\draw [c,line width=0.9] (14.6363,2.37406) -- (14.6363,2.18448);
\draw [c,line width=0.9] (14.7538,2.37406) -- (14.7538,2.18448);
\draw [c,line width=0.9] (14.8573,2.37406) -- (14.8573,2.18448);
\draw [c,line width=0.9] (14.95,2.56365) -- (14.95,2.18448);
\draw [anchor=base] (14.95,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-8}$};
\draw [c,line width=0.9] (15.5596,2.37406) -- (15.5596,2.18448);
\draw [c,line width=0.9] (15.9162,2.37406) -- (15.9162,2.18448);
\draw [c,line width=0.9] (16.1692,2.37406) -- (16.1692,2.18448);
\draw [c,line width=0.9] (16.3654,2.37406) -- (16.3654,2.18448);
\draw [c,line width=0.9] (16.5258,2.37406) -- (16.5258,2.18448);
\draw [c,line width=0.9] (16.6613,2.37406) -- (16.6613,2.18448);
\draw [c,line width=0.9] (16.7788,2.37406) -- (16.7788,2.18448);
\draw [c,line width=0.9] (16.8823,2.37406) -- (16.8823,2.18448);
\draw [c,line width=0.9] (16.975,2.56365) -- (16.975,2.18448);
\draw [anchor=base] (16.975,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-7}$};
\draw [c,line width=0.9] (17.5846,2.37406) -- (17.5846,2.18448);
\draw [c,line width=0.9] (17.9412,2.37406) -- (17.9412,2.18448);
\draw [c,line width=0.9] (18.1942,2.37406) -- (18.1942,2.18448);
\draw [c,line width=0.9] (18.3904,2.37406) -- (18.3904,2.18448);
\draw [c,line width=0.9] (18.5508,2.37406) -- (18.5508,2.18448);
\draw [c,line width=0.9] (18.6863,2.37406) -- (18.6863,2.18448);
\draw [c,line width=0.9] (18.8038,2.37406) -- (18.8038,2.18448);
\draw [c,line width=0.9] (18.9073,2.37406) -- (18.9073,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [anchor=base] (19,1.47843) node[scale=1.19664, color=c, rotate=0]{$10^{-6}$};
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.40959,14.6337) -- (3.40959,14.8233);
\draw [c,line width=0.9] (3.76617,14.6337) -- (3.76617,14.8233);
\draw [c,line width=0.9] (4.01917,14.6337) -- (4.01917,14.8233);
\draw [c,line width=0.9] (4.21542,14.6337) -- (4.21542,14.8233);
\draw [c,line width=0.9] (4.37576,14.6337) -- (4.37576,14.8233);
\draw [c,line width=0.9] (4.51133,14.6337) -- (4.51133,14.8233);
\draw [c,line width=0.9] (4.62876,14.6337) -- (4.62876,14.8233);
\draw [c,line width=0.9] (4.73234,14.6337) -- (4.73234,14.8233);
\draw [c,line width=0.9] (4.825,14.4441) -- (4.825,14.8233);
\draw [c,line width=0.9] (5.43459,14.6337) -- (5.43459,14.8233);
\draw [c,line width=0.9] (5.79117,14.6337) -- (5.79117,14.8233);
\draw [c,line width=0.9] (6.04417,14.6337) -- (6.04417,14.8233);
\draw [c,line width=0.9] (6.24042,14.6337) -- (6.24042,14.8233);
\draw [c,line width=0.9] (6.40076,14.6337) -- (6.40076,14.8233);
\draw [c,line width=0.9] (6.53632,14.6337) -- (6.53632,14.8233);
\draw [c,line width=0.9] (6.65376,14.6337) -- (6.65376,14.8233);
\draw [c,line width=0.9] (6.75734,14.6337) -- (6.75734,14.8233);
\draw [c,line width=0.9] (6.85,14.4441) -- (6.85,14.8233);
\draw [c,line width=0.9] (7.45959,14.6337) -- (7.45959,14.8233);
\draw [c,line width=0.9] (7.81617,14.6337) -- (7.81617,14.8233);
\draw [c,line width=0.9] (8.06917,14.6337) -- (8.06917,14.8233);
\draw [c,line width=0.9] (8.26542,14.6337) -- (8.26542,14.8233);
\draw [c,line width=0.9] (8.42576,14.6337) -- (8.42576,14.8233);
\draw [c,line width=0.9] (8.56133,14.6337) -- (8.56133,14.8233);
\draw [c,line width=0.9] (8.67876,14.6337) -- (8.67876,14.8233);
\draw [c,line width=0.9] (8.78234,14.6337) -- (8.78234,14.8233);
\draw [c,line width=0.9] (8.875,14.4441) -- (8.875,14.8233);
\draw [c,line width=0.9] (9.48459,14.6337) -- (9.48459,14.8233);
\draw [c,line width=0.9] (9.84117,14.6337) -- (9.84117,14.8233);
\draw [c,line width=0.9] (10.0942,14.6337) -- (10.0942,14.8233);
\draw [c,line width=0.9] (10.2904,14.6337) -- (10.2904,14.8233);
\draw [c,line width=0.9] (10.4508,14.6337) -- (10.4508,14.8233);
\draw [c,line width=0.9] (10.5863,14.6337) -- (10.5863,14.8233);
\draw [c,line width=0.9] (10.7038,14.6337) -- (10.7038,14.8233);
\draw [c,line width=0.9] (10.8073,14.6337) -- (10.8073,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.5096,14.6337) -- (11.5096,14.8233);
\draw [c,line width=0.9] (11.8662,14.6337) -- (11.8662,14.8233);
\draw [c,line width=0.9] (12.1192,14.6337) -- (12.1192,14.8233);
\draw [c,line width=0.9] (12.3154,14.6337) -- (12.3154,14.8233);
\draw [c,line width=0.9] (12.4758,14.6337) -- (12.4758,14.8233);
\draw [c,line width=0.9] (12.6113,14.6337) -- (12.6113,14.8233);
\draw [c,line width=0.9] (12.7288,14.6337) -- (12.7288,14.8233);
\draw [c,line width=0.9] (12.8323,14.6337) -- (12.8323,14.8233);
\draw [c,line width=0.9] (12.925,14.4441) -- (12.925,14.8233);
\draw [c,line width=0.9] (13.5346,14.6337) -- (13.5346,14.8233);
\draw [c,line width=0.9] (13.8912,14.6337) -- (13.8912,14.8233);
\draw [c,line width=0.9] (14.1442,14.6337) -- (14.1442,14.8233);
\draw [c,line width=0.9] (14.3404,14.6337) -- (14.3404,14.8233);
\draw [c,line width=0.9] (14.5008,14.6337) -- (14.5008,14.8233);
\draw [c,line width=0.9] (14.6363,14.6337) -- (14.6363,14.8233);
\draw [c,line width=0.9] (14.7538,14.6337) -- (14.7538,14.8233);
\draw [c,line width=0.9] (14.8573,14.6337) -- (14.8573,14.8233);
\draw [c,line width=0.9] (14.95,14.4441) -- (14.95,14.8233);
\draw [c,line width=0.9] (15.5596,14.6337) -- (15.5596,14.8233);
\draw [c,line width=0.9] (15.9162,14.6337) -- (15.9162,14.8233);
\draw [c,line width=0.9] (16.1692,14.6337) -- (16.1692,14.8233);
\draw [c,line width=0.9] (16.3654,14.6337) -- (16.3654,14.8233);
\draw [c,line width=0.9] (16.5258,14.6337) -- (16.5258,14.8233);
\draw [c,line width=0.9] (16.6613,14.6337) -- (16.6613,14.8233);
\draw [c,line width=0.9] (16.7788,14.6337) -- (16.7788,14.8233);
\draw [c,line width=0.9] (16.8823,14.6337) -- (16.8823,14.8233);
\draw [c,line width=0.9] (16.975,14.4441) -- (16.975,14.8233);
\draw [c,line width=0.9] (17.5846,14.6337) -- (17.5846,14.8233);
\draw [c,line width=0.9] (17.9412,14.6337) -- (17.9412,14.8233);
\draw [c,line width=0.9] (18.1942,14.6337) -- (18.1942,14.8233);
\draw [c,line width=0.9] (18.3904,14.6337) -- (18.3904,14.8233);
\draw [c,line width=0.9] (18.5508,14.6337) -- (18.5508,14.8233);
\draw [c,line width=0.9] (18.6863,14.6337) -- (18.6863,14.8233);
\draw [c,line width=0.9] (18.8038,14.6337) -- (18.8038,14.8233);
\draw [c,line width=0.9] (18.9073,14.6337) -- (18.9073,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [anchor= east] (1.12,14.8233) node[scale=1.19664, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [anchor= east] (2.644,2.18449) node[scale=1.19664, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [anchor= east] (2.644,5.34418) node[scale=1.19664, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [anchor= east] (2.644,8.50388) node[scale=1.19664, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [anchor= east] (2.644,11.6636) node[scale=1.19664, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [anchor= east] (2.644,14.8233) node[scale=1.19664, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (12.9444,14.8233) -- (12.9444,9.41664) -- (12.9977,9.43735) -- (13.0712,9.45287) -- (13.097,9.471) -- (13.1816,9.54355) -- (13.222,9.58761) -- (13.268,9.63426) -- (13.3011,9.65498) -- (13.382,9.69382) -- (13.4372,9.70935) --
 (13.4795,9.72747) -- (13.5585,9.69889) -- (13.632,9.67033) -- (13.6853,9.64955) -- (13.7368,9.58728) -- (13.7662,9.54318) -- (13.8305,9.45757) -- (13.8728,9.3953) -- (13.904,9.45752) -- (13.9445,9.54825) -- (13.9684,9.60528) -- (14.0199,9.67785) --
 (14.0512,9.71414) -- (14.0769,9.75302) -- (14.1413,9.75557) -- (14.2185,9.76071) -- (14.2608,9.7555) -- (14.3012,9.7062) -- (14.36,9.62059) -- (14.3894,9.52463) -- (14.4133,9.44682) -- (14.4298,9.30678) -- (14.4279,9.12785) -- (14.4186,9.0008) --
 (14.4113,8.8893) -- (14.4075,8.77521) -- (14.4112,8.65074) -- (14.4167,8.52367) -- (14.4221,8.40698) -- (14.435,8.27731) -- (14.4515,8.16321) -- (14.4845,8.08798) -- (14.5341,7.98682) -- (14.5874,7.92196) -- (14.6334,7.86229) -- (14.6922,7.8078) --
 (14.7455,7.77405) -- (14.8447,7.70916) -- (14.9348,7.73244) -- (14.979,7.75316) -- (15.0341,7.77127) -- (15.0819,7.81273) -- (15.1261,7.86197) -- (15.1592,7.89307) -- (15.2143,7.96045) -- (15.2622,8.01229) -- (15.3081,8.09264) -- (15.3486,8.16523)
 -- (15.3928,8.24299) -- (15.4553,8.34927) -- (15.5105,8.43221) -- (15.5546,8.50478) -- (15.5951,8.5644) -- (15.6227,8.60588) -- (15.6613,8.67068) -- (15.722,8.7977) -- (15.7606,8.83657) -- (15.8323,8.89877) -- (15.8655,8.95579) -- (15.9151,9.02836)
 -- (15.9629,9.08798) -- (16.0328,9.18128) -- (16.1137,9.23569) -- (16.1818,9.28751) -- (16.2185,9.31082) -- (16.2314,9.27192) -- (16.2442,9.15003) -- (16.2479,9.0489) -- (16.2607,8.92961) -- (16.3102,8.63137) -- (16.3231,8.57691) --
 (16.3543,8.50428) -- (16.3892,8.41609) -- (16.4186,8.35384) -- (16.4609,8.46272) -- (16.518,8.67531) -- (16.5695,8.86458) -- (16.5935,8.93977) -- (16.6192,9.01754) -- (16.6469,9.2146) -- (16.6598,9.30016) -- (16.6745,9.3987) -- (16.7003,9.57242) --
 (16.7113,9.63983) -- (16.7316,9.74354) -- (16.7574,9.85762) -- (16.7795,9.93799) -- (16.7942,10.0002) -- (16.8163,10.065) -- (16.8861,10.0624) -- (16.9633,10.0546) -- (17.0019,10.0519) -- (17.0755,9.96114) -- (17.1324,9.88072) -- (17.171,9.81587) --
 (17.2022,9.76917) -- (17.2592,9.82878) -- (17.3328,9.93504) -- (17.3825,9.99984) -- (17.4469,10.132) -- (17.4671,10.1813) -- (17.4855,10.228) -- (17.5315,10.2772) -- (17.6234,10.412) -- (17.6565,10.4612) -- (17.7522,10.5986) -- (17.7835,10.6505) --
 (17.8166,10.7905) -- (17.8516,10.9408) -- (17.8994,11.1327) -- (17.9491,11.3816) -- (17.9657,11.462) -- (17.9694,11.4879) -- (17.9694,14.8233);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,line width=1.8] (12.9444,14.8233) -- (12.9444,9.41664);
\draw [c,line width=1.8] (12.9444,9.41664) -- (12.9977,9.43735) -- (13.0712,9.45287) -- (13.097,9.471) -- (13.1816,9.54355) -- (13.222,9.58761) -- (13.268,9.63426) -- (13.3011,9.65498) -- (13.382,9.69382) -- (13.4372,9.70935) -- (13.4795,9.72747) --
 (13.5585,9.69889) -- (13.632,9.67033) -- (13.6853,9.64955) -- (13.7368,9.58728) -- (13.7662,9.54318) -- (13.8305,9.45757) -- (13.8728,9.3953) -- (13.904,9.45752) -- (13.9445,9.54825) -- (13.9684,9.60528) -- (14.0199,9.67785) -- (14.0512,9.71414) --
 (14.0769,9.75302) -- (14.1413,9.75557) -- (14.2185,9.76071) -- (14.2608,9.7555) -- (14.3012,9.7062) -- (14.36,9.62059) -- (14.3894,9.52463) -- (14.4133,9.44682) -- (14.4298,9.30678) -- (14.4279,9.12785) -- (14.4186,9.0008) -- (14.4113,8.8893) --
 (14.4075,8.77521) -- (14.4112,8.65074) -- (14.4167,8.52367) -- (14.4221,8.40698) -- (14.435,8.27731) -- (14.4515,8.16321) -- (14.4845,8.08798) -- (14.5341,7.98682) -- (14.5874,7.92196) -- (14.6334,7.86229) -- (14.6922,7.8078) -- (14.7455,7.77405) --
 (14.8447,7.70916) -- (14.9348,7.73244) -- (14.979,7.75316) -- (15.0341,7.77127) -- (15.0819,7.81273) -- (15.1261,7.86197) -- (15.1592,7.89307) -- (15.2143,7.96045) -- (15.2622,8.01229) -- (15.3081,8.09264) -- (15.3486,8.16523) -- (15.3928,8.24299)
 -- (15.4553,8.34927) -- (15.5105,8.43221) -- (15.5546,8.50478) -- (15.5951,8.5644) -- (15.6227,8.60588) -- (15.6613,8.67068) -- (15.722,8.7977) -- (15.7606,8.83657) -- (15.8323,8.89877) -- (15.8655,8.95579) -- (15.9151,9.02836) -- (15.9629,9.08798)
 -- (16.0328,9.18128) -- (16.1137,9.23569) -- (16.1818,9.28751) -- (16.2185,9.31082) -- (16.2314,9.27192) -- (16.2442,9.15003) -- (16.2479,9.0489) -- (16.2607,8.92961) -- (16.3102,8.63137) -- (16.3231,8.57691) -- (16.3543,8.50428) --
 (16.3892,8.41609) -- (16.4186,8.35384) -- (16.4609,8.46272) -- (16.518,8.67531) -- (16.5695,8.86458) -- (16.5935,8.93977) -- (16.6192,9.01754) -- (16.6469,9.2146) -- (16.6598,9.30016) -- (16.6745,9.3987) -- (16.7003,9.57242) -- (16.7113,9.63983) --
 (16.7316,9.74354) -- (16.7574,9.85762) -- (16.7795,9.93799) -- (16.7942,10.0002) -- (16.8163,10.065) -- (16.8861,10.0624) -- (16.9633,10.0546) -- (17.0019,10.0519) -- (17.0755,9.96114) -- (17.1324,9.88072) -- (17.171,9.81587) -- (17.2022,9.76917) --
 (17.2592,9.82878) -- (17.3328,9.93504) -- (17.3825,9.99984) -- (17.4469,10.132) -- (17.4671,10.1813) -- (17.4855,10.228) -- (17.5315,10.2772) -- (17.6234,10.412) -- (17.6565,10.4612) -- (17.7522,10.5986) -- (17.7835,10.6505) -- (17.8166,10.7905) --
 (17.8516,10.9408) -- (17.8994,11.1327) -- (17.9491,11.3816) -- (17.9657,11.462) -- (17.9694,11.4879) -- (17.9694,14.8233);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (19,14.8124) -- (14.8194,14.8133) -- (14.5757,14.1838) -- (14.332,13.5447) -- (14.1294,13.0827) -- (13.9447,12.6207) -- (13.7551,12.4509) -- (13.5322,12.2834) -- (13.4041,12.1279) -- (13.299,11.9747) -- (13.2015,11.7114) --
 (13.1476,11.5127) -- (13.0961,11.1871) -- (13.0908,10.8663) -- (13.011,10.4282) -- (13.0106,9.9278) -- (13.0412,9.76257) -- (13.1102,9.62365) -- (13.169,9.50389) -- (13.2585,9.39369) -- (13.3353,9.32659) -- (13.4555,9.23792) -- (13.5937,9.18036) --
 (13.7115,9.13717) -- (13.8701,9.10593) -- (14.0084,9.08189) -- (14.162,9.0794) -- (14.3617,9.08164) -- (14.6356,9.08385) -- (17.147,9.07967) -- (17.467,9.13691) -- (17.7052,9.278) -- (17.8027,9.44793) -- (17.8028,9.59159) -- (17.7415,9.72811) --
 (17.629,9.91973) -- (17.5548,10.073) -- (17.4372,10.2263) -- (17.3375,10.3868) -- (17.2276,10.6479) -- (17.2328,10.7006) -- (17.2968,10.7556) -- (17.3839,10.7747) -- (17.5145,10.8201) -- (17.6681,10.875) -- (17.6529,10.9636) -- (17.5863,11.0211) --
 (17.4917,11.0763) -- (17.2306,11.1746) -- (16.9823,11.2371) -- (16.7494,11.2755) -- (16.5805,11.29) -- (16.4371,11.2901) -- (16.2323,11.2975) -- (16.007,11.3072) -- (15.8457,11.3121) -- (15.6845,11.3218) -- (15.4848,11.3411) -- (15.3184,11.358) --
 (15.2007,11.4035) -- (15.083,11.4539) -- (15.0062,11.5138) -- (14.9013,11.6192) -- (14.863,11.7414) -- (14.858,11.8276) -- (14.9375,11.9712) -- (15.191,12.117) -- (15.4624,12.1863) -- (15.6417,12.2125) -- (15.8414,12.2411) -- (16.0999,12.2481) --
 (16.3252,12.2599) -- (16.5787,12.2693) -- (16.8705,12.2739) -- (17.1112,12.2809) -- (17.3826,12.2975) -- (17.6565,12.3212) -- (17.8639,12.3474) -- (18.1276,12.3855) -- (18.3427,12.4428) -- (18.7192,12.5958) -- (19,13.2628);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,line width=1.8] (14.8194,14.8133) -- (14.5757,14.1838) -- (14.332,13.5447) -- (14.1294,13.0827) -- (13.9447,12.6207) -- (13.7551,12.4509) -- (13.5322,12.2834) -- (13.4041,12.1279) -- (13.299,11.9747) -- (13.2015,11.7114) -- (13.1476,11.5127)
 -- (13.0961,11.1871) -- (13.0908,10.8663) -- (13.011,10.4282) -- (13.0106,9.9278) -- (13.0412,9.76257) -- (13.1102,9.62365) -- (13.169,9.50389) -- (13.2585,9.39369) -- (13.3353,9.32659) -- (13.4555,9.23792) -- (13.5937,9.18036) -- (13.7115,9.13717)
 -- (13.8701,9.10593) -- (14.0084,9.08189) -- (14.162,9.0794) -- (14.3617,9.08164) -- (14.6356,9.08385) -- (17.147,9.07967) -- (17.467,9.13691) -- (17.7052,9.278) -- (17.8027,9.44793) -- (17.8028,9.59159) -- (17.7415,9.72811) -- (17.629,9.91973) --
 (17.5548,10.073) -- (17.4372,10.2263) -- (17.3375,10.3868) -- (17.2276,10.6479) -- (17.2328,10.7006) -- (17.2968,10.7556) -- (17.3839,10.7747) -- (17.5145,10.8201) -- (17.6681,10.875) -- (17.6529,10.9636) -- (17.5863,11.0211) -- (17.4917,11.0763) --
 (17.2306,11.1746) -- (16.9823,11.2371) -- (16.7494,11.2755) -- (16.5805,11.29) -- (16.4371,11.2901) -- (16.2323,11.2975) -- (16.007,11.3072) -- (15.8457,11.3121) -- (15.6845,11.3218) -- (15.4848,11.3411) -- (15.3184,11.358) -- (15.2007,11.4035) --
 (15.083,11.4539) -- (15.0062,11.5138) -- (14.9013,11.6192) -- (14.863,11.7414) -- (14.858,11.8276) -- (14.9375,11.9712) -- (15.191,12.117) -- (15.4624,12.1863) -- (15.6417,12.2125) -- (15.8414,12.2411) -- (16.0999,12.2481) -- (16.3252,12.2599) --
 (16.5787,12.2693) -- (16.8705,12.2739) -- (17.1112,12.2809) -- (17.3826,12.2975) -- (17.6565,12.3212) -- (17.8639,12.3474) -- (18.1276,12.3855) -- (18.3427,12.4428) -- (18.7192,12.5958) -- (19,13.2628);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (10.9,10.6275) -- (19,10.6275) -- (19,8.63467) -- (10.9,8.63467) -- (10.9,10.6275);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (16.975,14.8233) -- (16.975,11.0934);
\draw [c,line width=0.9] (16.975,11.0934) -- (19,11.0934);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c, fill=c] (15.1501,11.4334) -- (15.0997,11.1893) -- (15.0829,10.8405) -- (15.1165,10.4918) -- (15.2172,10.1081) -- (15.3516,9.82914) -- (15.486,9.68964) -- (15.6036,9.55014) -- (15.7716,9.51526) -- (15.9396,9.51526) -- (16.0908,9.51526) --
 (16.242,9.61989) -- (16.3764,9.72451) -- (16.5107,9.89889) -- (16.6115,10.143) -- (16.6955,10.3871) -- (16.7627,10.6661) -- (16.8131,11.0149) -- (16.8971,11.4334);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (15.1501,11.4334) -- (15.0997,11.1893) -- (15.0829,10.8405) -- (15.1165,10.4918) -- (15.2172,10.1081) -- (15.3516,9.82914) -- (15.486,9.68964) -- (15.6036,9.55014) -- (15.7716,9.51526) -- (15.9396,9.51526) --
 (16.0908,9.51526) -- (16.242,9.61989) -- (16.3764,9.72451) -- (16.5107,9.89889) -- (16.6115,10.143) -- (16.6955,10.3871) -- (16.7627,10.6661) -- (16.8131,11.0149) -- (16.8971,11.4334);
\definecolor{c}{rgb}{1,1,0.8};
\draw [c, fill=c] (2.8,11.6636) -- (2.8,2.18448) -- (6.85,2.18448) -- (6.85,11.6636);
\definecolor{c}{rgb}{1,0.6,0};
\draw [c,dotted,line width=1.8] (6.85,2.18448) -- (6.85,11.6636);
\definecolor{c}{rgb}{1,1,0.8};
\draw [c, fill=c] (2.8,7.55272) -- (2.8,2.18448) -- (6.85,2.18448) -- (6.85,7.55272);
\definecolor{c}{rgb}{1,0.6,0};
\draw [c,dotted,line width=1.8] (2.8,2.18448) -- (6.85,2.18448);
\draw [c,dotted,line width=1.8] (6.85,2.18448) -- (6.85,7.55272);
\definecolor{c}{rgb}{0,1,0};
\draw [c, fill=c, fill opacity=0.6] (2.8,14.8233) -- (2.8,5.8914) -- (3.67351,5.88216) -- (4.03874,5.87285) -- (4.09496,5.8914) -- (4.50502,6.2606) -- (4.825,6.16593) -- (5.79117,6.19576) -- (5.98741,6.16593) -- (6.2647,5.85405) -- (6.36942,5.8059)
 -- (6.75929,6.51664) -- (6.99556,6.53405) -- (7.17068,6.52827) -- (7.35215,6.65008) -- (7.51909,6.86086) -- (7.66284,7.24307) -- (7.85066,7.77984) -- (7.90795,7.92326) -- (8.01942,8.07578) -- (8.29821,8.30645) -- (8.52017,8.497) -- (8.77054,8.731)
 -- (9.03534,8.97537) -- (9.03534,14.8233);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c,line width=0.9] (2.8,14.8233) -- (2.8,5.8914);
\draw [c,line width=0.9] (2.8,5.8914) -- (3.67351,5.88216) -- (4.03874,5.87285) -- (4.09496,5.8914) -- (4.50502,6.2606) -- (4.825,6.16593) -- (5.79117,6.19576) -- (5.98741,6.16593) -- (6.2647,5.85405) -- (6.36942,5.8059) -- (6.75929,6.51664) --
 (6.99556,6.53405) -- (7.17068,6.52827) -- (7.35215,6.65008) -- (7.51909,6.86086) -- (7.66284,7.24307) -- (7.85066,7.77984) -- (7.90795,7.92326) -- (8.01942,8.07578) -- (8.29821,8.30645) -- (8.52017,8.497) -- (8.77054,8.731) -- (9.03534,8.97537) --
 (9.03534,14.8233);
\definecolor{c}{rgb}{0,1,0};
\draw [c, fill=c, fill opacity=0.2] (2.8,14.8233) -- (2.8,5.90058) -- (6.85,5.90058) -- (6.85,14.8233);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c,line width=0.9] (2.8,5.90058) -- (6.85,5.90058);
\draw [c,line width=0.9] (6.85,5.90058) -- (6.85,14.8233);
\definecolor{c}{rgb}{0,0.8,0};
\draw [c, fill=c] (2.8,11.5485) -- (2.8,7.59712) -- (11.2528,7.59712) -- (11.5215,7.632) -- (11.7903,7.59712) -- (12.0591,7.59712) -- (12.2607,7.66687) -- (12.4287,7.7715) -- (12.5631,8.01562) -- (12.7143,8.25975) -- (12.8822,8.469) --
 (13.0838,8.71313) -- (13.2518,8.92239) -- (13.4366,9.09676) -- (13.5878,9.30601) -- (13.7558,9.58501) -- (13.8734,9.82914) -- (13.9742,10.0733) -- (14.0917,10.1081) -- (14.1925,10.3871) -- (14.3605,10.5964) -- (14.5117,10.7708) -- (14.6797,11.1195)
 -- (14.9149,11.4334);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (2.8,7.59712) -- (11.2528,7.59712);
\draw [c,line width=0.9] (11.2528,7.59712) -- (11.5215,7.632) -- (11.7903,7.59712) -- (12.0591,7.59712) -- (12.2607,7.66687) -- (12.4287,7.7715) -- (12.5631,8.01562) -- (12.7143,8.25975) -- (12.8822,8.469) -- (13.0838,8.71313) -- (13.2518,8.92239) --
 (13.4366,9.09676) -- (13.5878,9.30601) -- (13.7558,9.58501) -- (13.8734,9.82914) -- (13.9742,10.0733) -- (14.0917,10.1081) -- (14.1925,10.3871) -- (14.3605,10.5964) -- (14.5117,10.7708) -- (14.6797,11.1195) -- (14.9149,11.4334);
\definecolor{c}{rgb}{0.2,0.8,0.2};
\draw [c, fill=c] (7.87175,14.8233) -- (2.8,14.8233) -- (2.8,8.24479) -- (6.85,8.24479) -- (6.86527,8.24486) -- (6.88053,8.24493) -- (6.89579,8.24499) -- (6.91105,8.24506) -- (6.92632,8.24512) -- (6.94158,8.24519) -- (6.95685,8.24526) --
 (6.97211,8.24532) -- (6.98738,8.24539) -- (7.00264,8.24545) -- (7.0179,8.24552) -- (7.03317,8.24559) -- (7.04843,8.24565) -- (7.06369,8.24572) -- (7.07895,8.24579) -- (7.09422,8.24585) -- (7.10948,8.24592) -- (7.12475,8.24599) -- (7.14001,8.24605)
 -- (7.15528,8.24612) -- (7.17054,8.24619) -- (7.1858,8.24625) -- (7.20107,8.24632) -- (7.21633,8.24638) -- (7.2316,8.24645) -- (7.24686,8.24652) -- (7.26212,8.24658) -- (7.27739,8.24665) -- (7.29265,8.24671) -- (7.30791,8.24678) -- (7.32318,8.24685)
 -- (7.33844,8.24691) -- (7.3537,8.24698) -- (7.36897,8.24705) -- (7.38423,8.24711) -- (7.3995,8.24718) -- (7.41476,8.24724) -- (7.43002,8.24731) -- (7.44529,8.24738) -- (7.46055,8.24744) -- (7.47581,8.24751) -- (7.49108,8.24757) -- (7.50634,8.24764)
 -- (7.52161,8.24771) -- (7.53687,8.24778) -- (7.55214,8.24784) -- (7.5674,8.24791) -- (7.58266,8.24797) -- (7.59793,8.24804) -- (7.61319,8.24811) -- (7.62845,8.24817) -- (7.64372,8.24824) -- (7.65898,8.2483) -- (7.67425,8.24837) -- (7.68951,8.24844)
 -- (7.70477,8.2485) -- (7.72004,8.24857) -- (7.7353,8.24864) -- (7.75057,8.2487) -- (7.76583,8.24877) -- (7.78109,8.24883) -- (7.79636,8.2489) -- (7.81162,8.24897) -- (7.82688,8.24903) -- (7.84215,8.2491) -- (7.85741,8.24917) -- (7.87268,8.24923) --
 (7.88794,8.2493) -- (7.9032,8.24936) -- (7.91847,8.24943) -- (7.93373,8.2495) -- (7.94899,8.24956) -- (7.96426,8.24963) -- (7.97952,8.2497) -- (7.99479,8.24976) -- (8.01005,8.24983) -- (8.02531,8.2499) -- (8.04058,8.24996) -- (8.05584,8.25003) --
 (8.07111,8.25009) -- (8.08637,8.25016) -- (8.10163,8.24816) -- (8.1169,8.24565) -- (8.13216,8.24314) -- (8.14743,8.24063) -- (8.16269,8.23812) -- (8.17795,8.23561) -- (8.19322,8.23161) -- (8.20848,8.22581) -- (8.22374,8.22) -- (8.23901,8.21419) --
 (8.25427,8.20838) -- (8.26953,8.20258) -- (8.2848,8.19677) -- (8.30006,8.19096) -- (8.31533,8.18516) -- (8.33059,8.17935) -- (8.34585,8.17354) -- (8.36112,8.16773) -- (8.37638,8.16193) -- (8.39165,8.15612) -- (8.40691,8.15031) -- (8.42217,8.14451)
 -- (8.43744,8.14011) -- (8.4527,8.15242) -- (8.46797,8.16473) -- (8.48323,8.17897) -- (8.49849,8.2212) -- (8.51376,8.26377) -- (8.52902,8.31116) -- (8.54428,8.35856) -- (8.55955,8.40596) -- (8.57481,8.43446) -- (8.59007,8.45558) -- (8.60534,8.4691)
 -- (8.6206,8.47964) -- (8.63587,8.49019) -- (8.65113,8.4858) -- (8.6664,8.47523) -- (8.68166,8.46466) -- (8.69692,8.42891) -- (8.71219,8.38249) -- (8.72745,8.33608) -- (8.74271,8.28966) -- (8.75798,8.24324) -- (8.77324,8.20761) -- (8.7885,8.19176)
 -- (8.80377,8.17592) -- (8.81903,8.16008) -- (8.8343,8.14967) -- (8.84956,8.14967) -- (8.86482,8.17599) -- (8.88009,8.21504) -- (8.89535,8.2541) -- (8.91062,8.29343) -- (8.92588,8.34774) -- (8.94114,8.40205) -- (8.95641,8.45637) -- (8.97167,8.50825)
 -- (8.98693,8.55498) -- (9.0022,8.60172) -- (9.01746,8.64845) -- (9.03273,8.69518) -- (9.04799,8.74216) -- (9.06326,8.78923) -- (9.07852,8.83632) -- (9.09378,8.88341) -- (9.10904,8.93258) -- (9.12431,8.98282) -- (9.13957,9.03306) -- (9.15484,9.0833)
 -- (9.1701,9.13354) -- (9.18536,9.18377) -- (9.20063,9.23402) -- (9.21589,9.28426) -- (9.23116,9.33449) -- (9.24642,9.38474) -- (9.26169,9.43497) -- (9.27695,9.48521) -- (9.29221,9.53545) -- (9.30748,9.58569) -- (9.32274,9.63593) -- (9.338,9.68617)
 -- (9.35327,9.73641) -- (9.36853,9.78665) -- (9.38379,9.83689) -- (9.39906,9.88713) -- (9.41432,9.93737) -- (9.42958,9.98761) -- (9.44485,10.0378) -- (9.46011,10.0881) -- (9.47538,10.1383) -- (9.49064,10.1886) -- (9.5059,10.2388) -- (9.52117,10.289)
 -- (9.53643,10.3393) -- (9.55169,10.3895) -- (9.56696,10.4398) -- (9.58222,10.49) -- (9.59749,10.5402) -- (9.61275,10.5905) -- (9.62802,10.6407) -- (9.64328,10.691) -- (9.65854,10.7412) -- (9.67381,10.7914) -- (9.68907,10.8417) -- (9.70433,10.8919)
 -- (9.7196,10.9422) -- (9.73486,10.9924) -- (9.75013,11.0426) -- (9.76539,11.0929) -- (9.78065,11.1431) -- (9.79592,11.1934) -- (9.81118,11.2436) -- (9.82644,11.2938) -- (9.84171,11.3441) -- (9.85697,11.3943) -- (9.87224,11.4446) --
 (9.8875,11.4948);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (2.8,8.24479) -- (6.85,8.24479);
\draw [c,line width=0.9] (6.85,8.24479) -- (6.86527,8.24486) -- (6.88053,8.24493) -- (6.89579,8.24499) -- (6.91105,8.24506) -- (6.92632,8.24512) -- (6.94158,8.24519) -- (6.95685,8.24526) -- (6.97211,8.24532) -- (6.98738,8.24539) -- (7.00264,8.24545)
 -- (7.0179,8.24552) -- (7.03317,8.24559) -- (7.04843,8.24565) -- (7.06369,8.24572) -- (7.07895,8.24579) -- (7.09422,8.24585) -- (7.10948,8.24592) -- (7.12475,8.24599) -- (7.14001,8.24605) -- (7.15528,8.24612) -- (7.17054,8.24619) -- (7.1858,8.24625)
 -- (7.20107,8.24632) -- (7.21633,8.24638) -- (7.2316,8.24645) -- (7.24686,8.24652) -- (7.26212,8.24658) -- (7.27739,8.24665) -- (7.29265,8.24671) -- (7.30791,8.24678) -- (7.32318,8.24685) -- (7.33844,8.24691) -- (7.3537,8.24698) -- (7.36897,8.24705)
 -- (7.38423,8.24711) -- (7.3995,8.24718) -- (7.41476,8.24724) -- (7.43002,8.24731) -- (7.44529,8.24738) -- (7.46055,8.24744) -- (7.47581,8.24751) -- (7.49108,8.24757) -- (7.50634,8.24764) -- (7.52161,8.24771) -- (7.53687,8.24778) --
 (7.55214,8.24784) -- (7.5674,8.24791) -- (7.58266,8.24797) -- (7.59793,8.24804) -- (7.61319,8.24811) -- (7.62845,8.24817) -- (7.64372,8.24824) -- (7.65898,8.2483) -- (7.67425,8.24837) -- (7.68951,8.24844) -- (7.70477,8.2485) -- (7.72004,8.24857) --
 (7.7353,8.24864) -- (7.75057,8.2487) -- (7.76583,8.24877) -- (7.78109,8.24883) -- (7.79636,8.2489) -- (7.81162,8.24897) -- (7.82688,8.24903) -- (7.84215,8.2491) -- (7.85741,8.24917) -- (7.87268,8.24923) -- (7.88794,8.2493) -- (7.9032,8.24936) --
 (7.91847,8.24943) -- (7.93373,8.2495) -- (7.94899,8.24956) -- (7.96426,8.24963) -- (7.97952,8.2497) -- (7.99479,8.24976) -- (8.01005,8.24983) -- (8.02531,8.2499) -- (8.04058,8.24996) -- (8.05584,8.25003) -- (8.07111,8.25009) -- (8.08637,8.25016) --
 (8.10163,8.24816) -- (8.1169,8.24565) -- (8.13216,8.24314) -- (8.14743,8.24063) -- (8.16269,8.23812) -- (8.17795,8.23561) -- (8.19322,8.23161) -- (8.20848,8.22581) -- (8.22374,8.22) -- (8.23901,8.21419) -- (8.25427,8.20838) -- (8.26953,8.20258) --
 (8.2848,8.19677) -- (8.30006,8.19096) -- (8.31533,8.18516) -- (8.33059,8.17935) -- (8.34585,8.17354) -- (8.36112,8.16773) -- (8.37638,8.16193) -- (8.39165,8.15612) -- (8.40691,8.15031) -- (8.42217,8.14451) -- (8.43744,8.14011) -- (8.4527,8.15242) --
 (8.46797,8.16473) -- (8.48323,8.17897) -- (8.49849,8.2212) -- (8.51376,8.26377) -- (8.52902,8.31116) -- (8.54428,8.35856) -- (8.55955,8.40596) -- (8.57481,8.43446) -- (8.59007,8.45558) -- (8.60534,8.4691) -- (8.6206,8.47964) -- (8.63587,8.49019) --
 (8.65113,8.4858) -- (8.6664,8.47523) -- (8.68166,8.46466) -- (8.69692,8.42891) -- (8.71219,8.38249) -- (8.72745,8.33608) -- (8.74271,8.28966) -- (8.75798,8.24324) -- (8.77324,8.20761) -- (8.7885,8.19176) -- (8.80377,8.17592) -- (8.81903,8.16008) --
 (8.8343,8.14967) -- (8.84956,8.14967) -- (8.86482,8.17599) -- (8.88009,8.21504) -- (8.89535,8.2541) -- (8.91062,8.29343) -- (8.92588,8.34774) -- (8.94114,8.40205) -- (8.95641,8.45637) -- (8.97167,8.50825) -- (8.98693,8.55498) -- (9.0022,8.60172) --
 (9.01746,8.64845) -- (9.03273,8.69518) -- (9.04799,8.74216) -- (9.06326,8.78923) -- (9.07852,8.83632) -- (9.09378,8.88341) -- (9.10904,8.93258) -- (9.12431,8.98282) -- (9.13957,9.03306) -- (9.15484,9.0833) -- (9.1701,9.13354) -- (9.18536,9.18377) --
 (9.20063,9.23402) -- (9.21589,9.28426) -- (9.23116,9.33449) -- (9.24642,9.38474) -- (9.26169,9.43497) -- (9.27695,9.48521) -- (9.29221,9.53545) -- (9.30748,9.58569) -- (9.32274,9.63593) -- (9.338,9.68617) -- (9.35327,9.73641) -- (9.36853,9.78665) --
 (9.38379,9.83689) -- (9.39906,9.88713) -- (9.41432,9.93737) -- (9.42958,9.98761) -- (9.44485,10.0378) -- (9.46011,10.0881) -- (9.47538,10.1383) -- (9.49064,10.1886) -- (9.5059,10.2388) -- (9.52117,10.289) -- (9.53643,10.3393) -- (9.55169,10.3895) --
 (9.56696,10.4398) -- (9.58222,10.49) -- (9.59749,10.5402) -- (9.61275,10.5905) -- (9.62802,10.6407) -- (9.64328,10.691) -- (9.65854,10.7412) -- (9.67381,10.7914) -- (9.68907,10.8417) -- (9.70433,10.8919) -- (9.7196,10.9422) -- (9.73486,10.9924) --
 (9.75013,11.0426) -- (9.76539,11.0929) -- (9.78065,11.1431) -- (9.79592,11.1934) -- (9.81118,11.2436) -- (9.82644,11.2938) -- (9.84171,11.3441) -- (9.85697,11.3943) -- (9.87224,11.4446) -- (9.8875,11.4948);
\definecolor{c}{rgb}{0,1,0};
\draw [c, fill=c, fill opacity=0.6] (13.7887,11.0447) -- (13.7413,10.909) -- (13.6801,10.7898) -- (13.6343,10.6986) -- (13.5982,10.6275) -- (13.5648,10.5276) -- (13.5213,10.4567) -- (13.4708,10.382) -- (13.4019,10.2806) -- (13.3383,10.223) --
 (13.2874,10.1751) -- (13.2272,10.1339) -- (13.1625,10.1086) -- (13.0555,10.117) -- (12.9762,10.1546) -- (12.8891,10.2269) -- (12.8146,10.2806) -- (12.6894,10.3322) -- (12.5515,10.3394) -- (12.4229,10.3358) -- (12.3294,10.2992) -- (12.2591,10.2386)
 -- (12.2228,10.1792) -- (12.1889,10.117) -- (12.1344,9.93139) -- (12.1148,9.84638) -- (12.0901,9.80447) -- (12.0216,9.70523) -- (11.9942,9.65278) -- (11.9473,9.52851) -- (11.9229,9.42732) -- (11.9035,9.2076) -- (11.8893,9.0511) -- (11.8778,8.91569)
 -- (11.8662,8.74259) -- (11.8632,8.49838) -- (11.8807,8.33002) -- (11.8922,8.22988) -- (11.9257,8.09809) -- (11.9658,7.96656) -- (11.9992,7.85672) -- (12.053,7.75638) -- (12.1081,7.67097) -- (12.1663,7.60654) -- (12.201,7.56908) -- (12.2666,7.49384)
 -- (12.3414,7.45608) -- (12.3847,7.4233) -- (12.4932,7.4233) -- (12.6373,7.42932) -- (12.7375,7.44128) -- (12.8555,7.46196) -- (13.0402,7.47072) -- (13.2019,7.47944) -- (13.3047,7.48809) -- (13.3968,7.5024) -- (13.4565,7.53892) -- (13.5213,7.5745)
 -- (13.5733,7.61443) -- (13.6184,7.65068) -- (13.6537,7.6785) -- (13.7448,7.6785) -- (13.8082,7.69345) -- (13.8704,7.67097) -- (13.9341,7.65578) -- (14.0267,7.62488) -- (14.0851,7.61443) -- (14.2119,7.63008) -- (14.3118,7.6835) -- (14.3732,7.75638)
 -- (14.4178,7.83902) -- (14.477,7.94198) -- (14.5253,8.0569) -- (14.5698,8.15588) -- (14.6186,8.23823) -- (14.666,8.32534) -- (14.7258,8.40282) -- (14.7882,8.44786) -- (14.8593,8.49838) -- (14.9674,8.57083) -- (15.0575,8.62214) -- (15.1321,8.69567)
 -- (15.1807,8.77675) -- (15.2204,8.92582) -- (15.2646,9.07845) -- (15.3007,9.23203) -- (15.3467,9.34806) -- (15.3797,9.4687) -- (15.4167,9.58583) -- (15.4815,9.72791) -- (15.5552,9.85153) -- (15.6108,9.96492) -- (15.6474,10.0476) --
 (15.6977,10.1339) -- (15.7309,10.2269) -- (15.7628,10.3249) -- (15.8004,10.4233) -- (15.8396,10.5307) -- (15.8711,10.6217) -- (15.8984,10.6903) -- (15.9191,10.753) -- (15.9478,10.8679) -- (15.9893,10.9302) -- (16.0184,11.0186) -- (16.0184,11.049) --
 (14.0921,11.049) -- (14.0921,10.6275) -- (14.1286,10.6217) -- (14.1486,10.6128) -- (14.1637,10.595) -- (14.1954,10.5587) -- (14.222,10.5276) -- (14.2438,10.4862) -- (14.2594,10.4028) -- (14.2709,10.3502) -- (14.2822,10.2308) -- (14.2822,10.074) --
 (14.2747,9.97904) -- (14.2709,9.91676) -- (14.2517,9.85666) -- (14.236,9.78303) -- (14.2179,9.71094) -- (14.2037,9.62881) -- (14.1787,9.50886) -- (14.1398,9.42732) -- (14.1106,9.38466) -- (14.078,9.34062) -- (14.0417,9.29513) -- (13.9987,9.24808) --
 (13.9479,9.19935) -- (13.897,9.16588) -- (13.8399,9.12286) -- (13.7985,9.09639) -- (13.7059,9.07845) -- (13.6651,9.07845) -- (13.6421,9.12286) -- (13.6224,9.19106) -- (13.6224,9.24808) -- (13.6303,9.30282) -- (13.6343,9.37014) -- (13.6498,9.41325)
 -- (13.6498,9.48222) -- (13.6689,9.52851) -- (13.6913,9.56065) -- (13.7131,9.60442) -- (13.7273,9.62881) -- (13.7482,9.66461) -- (13.7687,9.6995) -- (13.7952,9.72791) -- (13.8273,9.75575) -- (13.8674,9.83602) -- (13.8912,9.88704) --
 (13.9086,9.95065) -- (13.9172,10.0069) -- (13.9285,10.0827) -- (13.9369,10.1213) -- (13.9369,10.1992) -- (13.9452,10.2768) -- (13.9452,10.3249) -- (13.9561,10.3889) -- (13.9589,10.4567) -- (13.9777,10.5118) -- (14.0115,10.5678) -- (14.0342,10.598)
 -- (14.0921,10.6275) -- (14.0921,11.049);
\definecolor{c}{rgb}{0.6,0.8,0.6};
\draw [c,line width=0.9] (13.7887,11.0447) -- (13.7413,10.909) -- (13.6801,10.7898) -- (13.6343,10.6986) -- (13.5982,10.6275) -- (13.5648,10.5276) -- (13.5213,10.4567) -- (13.4708,10.382) -- (13.4019,10.2806) -- (13.3383,10.223) -- (13.2874,10.1751)
 -- (13.2272,10.1339) -- (13.1625,10.1086) -- (13.0555,10.117) -- (12.9762,10.1546) -- (12.8891,10.2269) -- (12.8146,10.2806) -- (12.6894,10.3322) -- (12.5515,10.3394) -- (12.4229,10.3358) -- (12.3294,10.2992) -- (12.2591,10.2386) --
 (12.2228,10.1792) -- (12.1889,10.117) -- (12.1344,9.93139) -- (12.1148,9.84638) -- (12.0901,9.80447) -- (12.0216,9.70523) -- (11.9942,9.65278) -- (11.9473,9.52851) -- (11.9229,9.42732) -- (11.9035,9.2076) -- (11.8893,9.0511) -- (11.8778,8.91569) --
 (11.8662,8.74259) -- (11.8632,8.49838) -- (11.8807,8.33002) -- (11.8922,8.22988) -- (11.9257,8.09809) -- (11.9658,7.96656) -- (11.9992,7.85672) -- (12.053,7.75638) -- (12.1081,7.67097) -- (12.1663,7.60654) -- (12.201,7.56908) -- (12.2666,7.49384) --
 (12.3414,7.45608) -- (12.3847,7.4233) -- (12.4932,7.4233) -- (12.6373,7.42932) -- (12.7375,7.44128) -- (12.8555,7.46196) -- (13.0402,7.47072) -- (13.2019,7.47944) -- (13.3047,7.48809) -- (13.3968,7.5024) -- (13.4565,7.53892) -- (13.5213,7.5745) --
 (13.5733,7.61443) -- (13.6184,7.65068) -- (13.6537,7.6785) -- (13.7448,7.6785) -- (13.8082,7.69345) -- (13.8704,7.67097) -- (13.9341,7.65578) -- (14.0267,7.62488) -- (14.0851,7.61443) -- (14.2119,7.63008) -- (14.3118,7.6835) -- (14.3732,7.75638) --
 (14.4178,7.83902) -- (14.477,7.94198) -- (14.5253,8.0569) -- (14.5698,8.15588) -- (14.6186,8.23823) -- (14.666,8.32534) -- (14.7258,8.40282) -- (14.7882,8.44786) -- (14.8593,8.49838) -- (14.9674,8.57083) -- (15.0575,8.62214) -- (15.1321,8.69567) --
 (15.1807,8.77675) -- (15.2204,8.92582) -- (15.2646,9.07845) -- (15.3007,9.23203) -- (15.3467,9.34806) -- (15.3797,9.4687) -- (15.4167,9.58583) -- (15.4815,9.72791) -- (15.5552,9.85153) -- (15.6108,9.96492) -- (15.6474,10.0476) -- (15.6977,10.1339)
 -- (15.7309,10.2269) -- (15.7628,10.3249) -- (15.8004,10.4233) -- (15.8396,10.5307) -- (15.8711,10.6217) -- (15.8984,10.6903) -- (15.9191,10.753) -- (15.9478,10.8679) -- (15.9893,10.9302) -- (16.0184,11.0186) -- (16.0184,11.049) -- (14.0921,11.049)
 -- (14.0921,10.6275) -- (14.1286,10.6217) -- (14.1486,10.6128) -- (14.1637,10.595) -- (14.1954,10.5587) -- (14.222,10.5276) -- (14.2438,10.4862) -- (14.2594,10.4028) -- (14.2709,10.3502) -- (14.2822,10.2308) -- (14.2822,10.074) -- (14.2747,9.97904)
 -- (14.2709,9.91676) -- (14.2517,9.85666) -- (14.236,9.78303) -- (14.2179,9.71094) -- (14.2037,9.62881) -- (14.1787,9.50886) -- (14.1398,9.42732) -- (14.1106,9.38466) -- (14.078,9.34062) -- (14.0417,9.29513) -- (13.9987,9.24808) -- (13.9479,9.19935)
 -- (13.897,9.16588) -- (13.8399,9.12286) -- (13.7985,9.09639) -- (13.7059,9.07845) -- (13.6651,9.07845) -- (13.6421,9.12286) -- (13.6224,9.19106) -- (13.6224,9.24808) -- (13.6303,9.30282) -- (13.6343,9.37014) -- (13.6498,9.41325) --
 (13.6498,9.48222) -- (13.6689,9.52851) -- (13.6913,9.56065) -- (13.7131,9.60442) -- (13.7273,9.62881) -- (13.7482,9.66461) -- (13.7687,9.6995) -- (13.7952,9.72791) -- (13.8273,9.75575) -- (13.8674,9.83602) -- (13.8912,9.88704) -- (13.9086,9.95065)
 -- (13.9172,10.0069) -- (13.9285,10.0827) -- (13.9369,10.1213) -- (13.9369,10.1992) -- (13.9452,10.2768) -- (13.9452,10.3249) -- (13.9561,10.3889) -- (13.9589,10.4567) -- (13.9777,10.5118) -- (14.0115,10.5678) -- (14.0342,10.598) --
 (14.0921,10.6275) -- (14.0921,11.049);
\definecolor{c}{rgb}{0,0.2,0};
\draw [c,line width=0.9] (13.7887,11.0447) -- (13.7413,10.909) -- (13.6801,10.7898) -- (13.6343,10.6986) -- (13.5982,10.6275) -- (13.5648,10.5276) -- (13.5213,10.4567) -- (13.4708,10.382) -- (13.4019,10.2806) -- (13.3383,10.223) -- (13.2874,10.1751)
 -- (13.2272,10.1339) -- (13.1625,10.1086) -- (13.0555,10.117) -- (12.9762,10.1546) -- (12.8891,10.2269) -- (12.8146,10.2806) -- (12.6894,10.3322) -- (12.5515,10.3394) -- (12.4229,10.3358) -- (12.3294,10.2992) -- (12.2591,10.2386) --
 (12.2228,10.1792) -- (12.1889,10.117) -- (12.1344,9.93139) -- (12.1148,9.84638) -- (12.0901,9.80447) -- (12.0216,9.70523) -- (11.9942,9.65278) -- (11.9473,9.52851) -- (11.9229,9.42732) -- (11.9035,9.2076) -- (11.8893,9.0511) -- (11.8778,8.91569) --
 (11.8662,8.74259) -- (11.8632,8.49838) -- (11.8807,8.33002) -- (11.8922,8.22988) -- (11.9257,8.09809) -- (11.9658,7.96656) -- (11.9992,7.85672) -- (12.053,7.75638) -- (12.1081,7.67097) -- (12.1663,7.60654) -- (12.201,7.56908) -- (12.2666,7.49384) --
 (12.3414,7.45608) -- (12.3847,7.4233) -- (12.4932,7.4233) -- (12.6373,7.42932) -- (12.7375,7.44128) -- (12.8555,7.46196) -- (13.0402,7.47072) -- (13.2019,7.47944) -- (13.3047,7.48809) -- (13.3968,7.5024) -- (13.4565,7.53892) -- (13.5213,7.5745) --
 (13.5733,7.61443) -- (13.6184,7.65068) -- (13.6537,7.6785) -- (13.7448,7.6785) -- (13.8082,7.69345) -- (13.8704,7.67097) -- (13.9341,7.65578) -- (14.0267,7.62488) -- (14.0851,7.61443) -- (14.2119,7.63008) -- (14.3118,7.6835) -- (14.3732,7.75638) --
 (14.4178,7.83902) -- (14.477,7.94198) -- (14.5253,8.0569) -- (14.5698,8.15588) -- (14.6186,8.23823) -- (14.666,8.32534) -- (14.7258,8.40282) -- (14.7882,8.44786) -- (14.8593,8.49838) -- (14.9674,8.57083) -- (15.0575,8.62214) -- (15.1321,8.69567) --
 (15.1807,8.77675) -- (15.2204,8.92582) -- (15.2646,9.07845) -- (15.3007,9.23203) -- (15.3467,9.34806) -- (15.3797,9.4687) -- (15.4167,9.58583) -- (15.4815,9.72791) -- (15.5552,9.85153) -- (15.6108,9.96492) -- (15.6474,10.0476) -- (15.6977,10.1339)
 -- (15.7309,10.2269) -- (15.7628,10.3249) -- (15.8004,10.4233) -- (15.8396,10.5307) -- (15.8711,10.6217) -- (15.8984,10.6903) -- (15.9191,10.753) -- (15.9478,10.8679) -- (15.9893,10.9302) -- (16.0184,11.0186) -- (16.0184,11.049);
\draw [c,line width=0.9] (14.0921,10.6275) -- (14.0342,10.598) -- (14.0115,10.5678) -- (13.9777,10.5118) -- (13.9589,10.4567) -- (13.9561,10.3889) -- (13.9452,10.3249) -- (13.9452,10.2768) -- (13.9369,10.1992) -- (13.9369,10.1213) --
 (13.9285,10.0827) -- (13.9172,10.0069) -- (13.9086,9.95065) -- (13.8912,9.88704) -- (13.8674,9.83602) -- (13.8273,9.75575) -- (13.7952,9.72791) -- (13.7687,9.6995) -- (13.7482,9.66461) -- (13.7273,9.62881) -- (13.7131,9.60442) -- (13.6913,9.56065)
 -- (13.6689,9.52851) -- (13.6498,9.48222) -- (13.6498,9.41325) -- (13.6343,9.37014) -- (13.6303,9.30282) -- (13.6224,9.24808) -- (13.6224,9.19106) -- (13.6421,9.12286) -- (13.6651,9.07845) -- (13.7059,9.07845) -- (13.7985,9.09639) --
 (13.8399,9.12286) -- (13.897,9.16588) -- (13.9479,9.19935) -- (13.9987,9.24808) -- (14.0417,9.29513) -- (14.078,9.34062) -- (14.1106,9.38466) -- (14.1398,9.42732) -- (14.1787,9.50886) -- (14.2037,9.62881) -- (14.2179,9.71094) -- (14.236,9.78303) --
 (14.2517,9.85666) -- (14.2709,9.91676) -- (14.2747,9.97904) -- (14.2822,10.074) -- (14.2822,10.2308) -- (14.2709,10.3502) -- (14.2594,10.4028) -- (14.2438,10.4862) -- (14.222,10.5276) -- (14.1954,10.5587) -- (14.1637,10.595) -- (14.1486,10.6128) --
 (14.1286,10.6217);
\definecolor{c}{rgb}{0.8,0.2,0};
\draw [c,dashed,line width=0.9] (2.8,3.02123) -- (11.2084,3.02123);
\draw [c,dashed,line width=0.9] (11.2084,3.02123) -- (11.7928,3.02866) -- (12.1642,3.05802) -- (12.4151,3.12186) -- (12.6518,3.21561) -- (12.845,3.33339) -- (13.0631,3.49567) -- (13.2578,3.65024) -- (13.4222,3.81449) -- (13.5775,4.00555) --
 (13.7202,4.16677) -- (13.9115,4.5037) -- (14.066,4.81294) -- (14.2822,5.13242) -- (15.103,6.48115) -- (16.0958,7.99668) -- (16.7474,8.9656) -- (17.2454,9.72791) -- (18.059,11.0274);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=0.9] (2.8,9.57471) -- (19,9.57471);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,9.0966) -- (19,9.08914);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,9.0966) -- (19,9.08914);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,14.8233) -- (2.8,14.8233) -- (2.8,7.36166) -- (19,7.36166);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,7.36166) -- (19,7.36166);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,14.8233) -- (2.8,14.8233) -- (2.8,6.6802) -- (19,6.6802);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,6.6802) -- (19,6.6802);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,14.8233) -- (2.8,14.8233) -- (2.8,11.0949) -- (19,11.0949);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,11.0949) -- (19,11.0949);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (8.875,11.3574) node[scale=1.05305, color=c, rotate=0]{CAST};
\draw [anchor=base west] (8.875,9.23203) node[scale=1.05305, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base west] (16.975,7.55272) node[scale=1.38811, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (16.975,6.85174) node[scale=1.05305, color=c, rotate=0]{IAXO+};
\draw [anchor=base] (4.825,9.76125) node[scale=0.861583, color=c, rotate=0]{ALPSII};
\definecolor{c}{rgb}{0,0.2,0};
\draw (15.9162,10.4062) node[scale=0.861583, color=c, rotate=0]{HESS};
\definecolor{c}{rgb}{0,0,0};
\draw (15.1103,8.50388) node[scale=0.861583, color=c, rotate=0]{T Hint};
\definecolor{c}{rgb}{0,0,0.2};
\draw (13.8912,5.34418) node[scale=0.67012, color=c, rotate=57.3448]{Fermi SN prospects};
\draw (13.5346,8.19767) node[scale=0.861583, color=c, rotate=0]{Fermi NG1275};
\draw (5.79117,8.50388) node[scale=0.861583, color=c, rotate=0]{Chandra Hydra A};
\draw (8.875,7.91274) node[scale=0.861583, color=c, rotate=0]{SN1987A};
\draw (3.76617,6.29534) node[scale=0.67012, color=c, rotate=0]{M87};
\draw (5.79117,5.59437) node[scale=0.67012, color=c, rotate=0]{NGC1275};
\draw (4.825,4.08681) node[scale=0.861583, color=c, rotate=0]{Soft x-ray excess};
\draw (4.825,3.69204) node[scale=0.861583, color=c, rotate=0]{\& 3.5 keV line};
\definecolor{c}{rgb}{0.6,0,0};
\draw [anchor=base] (18.1942,10.1) node[scale=0.861583, color=c, rotate=0]{HB hint};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.18448) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,2.56365) -- (2.8,2.18448);
\draw [c,line width=0.9] (3.40959,2.37406) -- (3.40959,2.18448);
\draw [c,line width=0.9] (3.76617,2.37406) -- (3.76617,2.18448);
\draw [c,line width=0.9] (4.01917,2.37406) -- (4.01917,2.18448);
\draw [c,line width=0.9] (4.21542,2.37406) -- (4.21542,2.18448);
\draw [c,line width=0.9] (4.37576,2.37406) -- (4.37576,2.18448);
\draw [c,line width=0.9] (4.51133,2.37406) -- (4.51133,2.18448);
\draw [c,line width=0.9] (4.62876,2.37406) -- (4.62876,2.18448);
\draw [c,line width=0.9] (4.73234,2.37406) -- (4.73234,2.18448);
\draw [c,line width=0.9] (4.825,2.56365) -- (4.825,2.18448);
\draw [c,line width=0.9] (5.43459,2.37406) -- (5.43459,2.18448);
\draw [c,line width=0.9] (5.79117,2.37406) -- (5.79117,2.18448);
\draw [c,line width=0.9] (6.04417,2.37406) -- (6.04417,2.18448);
\draw [c,line width=0.9] (6.24042,2.37406) -- (6.24042,2.18448);
\draw [c,line width=0.9] (6.40076,2.37406) -- (6.40076,2.18448);
\draw [c,line width=0.9] (6.53632,2.37406) -- (6.53632,2.18448);
\draw [c,line width=0.9] (6.65376,2.37406) -- (6.65376,2.18448);
\draw [c,line width=0.9] (6.75734,2.37406) -- (6.75734,2.18448);
\draw [c,line width=0.9] (6.85,2.56365) -- (6.85,2.18448);
\draw [c,line width=0.9] (7.45959,2.37406) -- (7.45959,2.18448);
\draw [c,line width=0.9] (7.81617,2.37406) -- (7.81617,2.18448);
\draw [c,line width=0.9] (8.06917,2.37406) -- (8.06917,2.18448);
\draw [c,line width=0.9] (8.26542,2.37406) -- (8.26542,2.18448);
\draw [c,line width=0.9] (8.42576,2.37406) -- (8.42576,2.18448);
\draw [c,line width=0.9] (8.56133,2.37406) -- (8.56133,2.18448);
\draw [c,line width=0.9] (8.67876,2.37406) -- (8.67876,2.18448);
\draw [c,line width=0.9] (8.78234,2.37406) -- (8.78234,2.18448);
\draw [c,line width=0.9] (8.875,2.56365) -- (8.875,2.18448);
\draw [c,line width=0.9] (9.48459,2.37406) -- (9.48459,2.18448);
\draw [c,line width=0.9] (9.84117,2.37406) -- (9.84117,2.18448);
\draw [c,line width=0.9] (10.0942,2.37406) -- (10.0942,2.18448);
\draw [c,line width=0.9] (10.2904,2.37406) -- (10.2904,2.18448);
\draw [c,line width=0.9] (10.4508,2.37406) -- (10.4508,2.18448);
\draw [c,line width=0.9] (10.5863,2.37406) -- (10.5863,2.18448);
\draw [c,line width=0.9] (10.7038,2.37406) -- (10.7038,2.18448);
\draw [c,line width=0.9] (10.8073,2.37406) -- (10.8073,2.18448);
\draw [c,line width=0.9] (10.9,2.56365) -- (10.9,2.18448);
\draw [c,line width=0.9] (11.5096,2.37406) -- (11.5096,2.18448);
\draw [c,line width=0.9] (11.8662,2.37406) -- (11.8662,2.18448);
\draw [c,line width=0.9] (12.1192,2.37406) -- (12.1192,2.18448);
\draw [c,line width=0.9] (12.3154,2.37406) -- (12.3154,2.18448);
\draw [c,line width=0.9] (12.4758,2.37406) -- (12.4758,2.18448);
\draw [c,line width=0.9] (12.6113,2.37406) -- (12.6113,2.18448);
\draw [c,line width=0.9] (12.7288,2.37406) -- (12.7288,2.18448);
\draw [c,line width=0.9] (12.8323,2.37406) -- (12.8323,2.18448);
\draw [c,line width=0.9] (12.925,2.56365) -- (12.925,2.18448);
\draw [c,line width=0.9] (13.5346,2.37406) -- (13.5346,2.18448);
\draw [c,line width=0.9] (13.8912,2.37406) -- (13.8912,2.18448);
\draw [c,line width=0.9] (14.1442,2.37406) -- (14.1442,2.18448);
\draw [c,line width=0.9] (14.3404,2.37406) -- (14.3404,2.18448);
\draw [c,line width=0.9] (14.5008,2.37406) -- (14.5008,2.18448);
\draw [c,line width=0.9] (14.6363,2.37406) -- (14.6363,2.18448);
\draw [c,line width=0.9] (14.7538,2.37406) -- (14.7538,2.18448);
\draw [c,line width=0.9] (14.8573,2.37406) -- (14.8573,2.18448);
\draw [c,line width=0.9] (14.95,2.56365) -- (14.95,2.18448);
\draw [c,line width=0.9] (15.5596,2.37406) -- (15.5596,2.18448);
\draw [c,line width=0.9] (15.9162,2.37406) -- (15.9162,2.18448);
\draw [c,line width=0.9] (16.1692,2.37406) -- (16.1692,2.18448);
\draw [c,line width=0.9] (16.3654,2.37406) -- (16.3654,2.18448);
\draw [c,line width=0.9] (16.5258,2.37406) -- (16.5258,2.18448);
\draw [c,line width=0.9] (16.6613,2.37406) -- (16.6613,2.18448);
\draw [c,line width=0.9] (16.7788,2.37406) -- (16.7788,2.18448);
\draw [c,line width=0.9] (16.8823,2.37406) -- (16.8823,2.18448);
\draw [c,line width=0.9] (16.975,2.56365) -- (16.975,2.18448);
\draw [c,line width=0.9] (17.5846,2.37406) -- (17.5846,2.18448);
\draw [c,line width=0.9] (17.9412,2.37406) -- (17.9412,2.18448);
\draw [c,line width=0.9] (18.1942,2.37406) -- (18.1942,2.18448);
\draw [c,line width=0.9] (18.3904,2.37406) -- (18.3904,2.18448);
\draw [c,line width=0.9] (18.5508,2.37406) -- (18.5508,2.18448);
\draw [c,line width=0.9] (18.6863,2.37406) -- (18.6863,2.18448);
\draw [c,line width=0.9] (18.8038,2.37406) -- (18.8038,2.18448);
\draw [c,line width=0.9] (18.9073,2.37406) -- (18.9073,2.18448);
\draw [c,line width=0.9] (19,2.56365) -- (19,2.18448);
\draw [c,line width=0.9] (2.8,14.8233) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,14.4441) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.40959,14.6337) -- (3.40959,14.8233);
\draw [c,line width=0.9] (3.76617,14.6337) -- (3.76617,14.8233);
\draw [c,line width=0.9] (4.01917,14.6337) -- (4.01917,14.8233);
\draw [c,line width=0.9] (4.21542,14.6337) -- (4.21542,14.8233);
\draw [c,line width=0.9] (4.37576,14.6337) -- (4.37576,14.8233);
\draw [c,line width=0.9] (4.51133,14.6337) -- (4.51133,14.8233);
\draw [c,line width=0.9] (4.62876,14.6337) -- (4.62876,14.8233);
\draw [c,line width=0.9] (4.73234,14.6337) -- (4.73234,14.8233);
\draw [c,line width=0.9] (4.825,14.4441) -- (4.825,14.8233);
\draw [c,line width=0.9] (5.43459,14.6337) -- (5.43459,14.8233);
\draw [c,line width=0.9] (5.79117,14.6337) -- (5.79117,14.8233);
\draw [c,line width=0.9] (6.04417,14.6337) -- (6.04417,14.8233);
\draw [c,line width=0.9] (6.24042,14.6337) -- (6.24042,14.8233);
\draw [c,line width=0.9] (6.40076,14.6337) -- (6.40076,14.8233);
\draw [c,line width=0.9] (6.53632,14.6337) -- (6.53632,14.8233);
\draw [c,line width=0.9] (6.65376,14.6337) -- (6.65376,14.8233);
\draw [c,line width=0.9] (6.75734,14.6337) -- (6.75734,14.8233);
\draw [c,line width=0.9] (6.85,14.4441) -- (6.85,14.8233);
\draw [c,line width=0.9] (7.45959,14.6337) -- (7.45959,14.8233);
\draw [c,line width=0.9] (7.81617,14.6337) -- (7.81617,14.8233);
\draw [c,line width=0.9] (8.06917,14.6337) -- (8.06917,14.8233);
\draw [c,line width=0.9] (8.26542,14.6337) -- (8.26542,14.8233);
\draw [c,line width=0.9] (8.42576,14.6337) -- (8.42576,14.8233);
\draw [c,line width=0.9] (8.56133,14.6337) -- (8.56133,14.8233);
\draw [c,line width=0.9] (8.67876,14.6337) -- (8.67876,14.8233);
\draw [c,line width=0.9] (8.78234,14.6337) -- (8.78234,14.8233);
\draw [c,line width=0.9] (8.875,14.4441) -- (8.875,14.8233);
\draw [c,line width=0.9] (9.48459,14.6337) -- (9.48459,14.8233);
\draw [c,line width=0.9] (9.84117,14.6337) -- (9.84117,14.8233);
\draw [c,line width=0.9] (10.0942,14.6337) -- (10.0942,14.8233);
\draw [c,line width=0.9] (10.2904,14.6337) -- (10.2904,14.8233);
\draw [c,line width=0.9] (10.4508,14.6337) -- (10.4508,14.8233);
\draw [c,line width=0.9] (10.5863,14.6337) -- (10.5863,14.8233);
\draw [c,line width=0.9] (10.7038,14.6337) -- (10.7038,14.8233);
\draw [c,line width=0.9] (10.8073,14.6337) -- (10.8073,14.8233);
\draw [c,line width=0.9] (10.9,14.4441) -- (10.9,14.8233);
\draw [c,line width=0.9] (11.5096,14.6337) -- (11.5096,14.8233);
\draw [c,line width=0.9] (11.8662,14.6337) -- (11.8662,14.8233);
\draw [c,line width=0.9] (12.1192,14.6337) -- (12.1192,14.8233);
\draw [c,line width=0.9] (12.3154,14.6337) -- (12.3154,14.8233);
\draw [c,line width=0.9] (12.4758,14.6337) -- (12.4758,14.8233);
\draw [c,line width=0.9] (12.6113,14.6337) -- (12.6113,14.8233);
\draw [c,line width=0.9] (12.7288,14.6337) -- (12.7288,14.8233);
\draw [c,line width=0.9] (12.8323,14.6337) -- (12.8323,14.8233);
\draw [c,line width=0.9] (12.925,14.4441) -- (12.925,14.8233);
\draw [c,line width=0.9] (13.5346,14.6337) -- (13.5346,14.8233);
\draw [c,line width=0.9] (13.8912,14.6337) -- (13.8912,14.8233);
\draw [c,line width=0.9] (14.1442,14.6337) -- (14.1442,14.8233);
\draw [c,line width=0.9] (14.3404,14.6337) -- (14.3404,14.8233);
\draw [c,line width=0.9] (14.5008,14.6337) -- (14.5008,14.8233);
\draw [c,line width=0.9] (14.6363,14.6337) -- (14.6363,14.8233);
\draw [c,line width=0.9] (14.7538,14.6337) -- (14.7538,14.8233);
\draw [c,line width=0.9] (14.8573,14.6337) -- (14.8573,14.8233);
\draw [c,line width=0.9] (14.95,14.4441) -- (14.95,14.8233);
\draw [c,line width=0.9] (15.5596,14.6337) -- (15.5596,14.8233);
\draw [c,line width=0.9] (15.9162,14.6337) -- (15.9162,14.8233);
\draw [c,line width=0.9] (16.1692,14.6337) -- (16.1692,14.8233);
\draw [c,line width=0.9] (16.3654,14.6337) -- (16.3654,14.8233);
\draw [c,line width=0.9] (16.5258,14.6337) -- (16.5258,14.8233);
\draw [c,line width=0.9] (16.6613,14.6337) -- (16.6613,14.8233);
\draw [c,line width=0.9] (16.7788,14.6337) -- (16.7788,14.8233);
\draw [c,line width=0.9] (16.8823,14.6337) -- (16.8823,14.8233);
\draw [c,line width=0.9] (16.975,14.4441) -- (16.975,14.8233);
\draw [c,line width=0.9] (17.5846,14.6337) -- (17.5846,14.8233);
\draw [c,line width=0.9] (17.9412,14.6337) -- (17.9412,14.8233);
\draw [c,line width=0.9] (18.1942,14.6337) -- (18.1942,14.8233);
\draw [c,line width=0.9] (18.3904,14.6337) -- (18.3904,14.8233);
\draw [c,line width=0.9] (18.5508,14.6337) -- (18.5508,14.8233);
\draw [c,line width=0.9] (18.6863,14.6337) -- (18.6863,14.8233);
\draw [c,line width=0.9] (18.8038,14.6337) -- (18.8038,14.8233);
\draw [c,line width=0.9] (18.9073,14.6337) -- (18.9073,14.8233);
\draw [c,line width=0.9] (19,14.4441) -- (19,14.8233);
\draw [c,line width=0.9] (2.8,2.18448) -- (2.8,14.8233);
\draw [c,line width=0.9] (3.286,2.18449) -- (2.8,2.18449);
\draw [c,line width=0.9] (3.043,3.13565) -- (2.8,3.13565);
\draw [c,line width=0.9] (3.043,3.69204) -- (2.8,3.69204);
\draw [c,line width=0.9] (3.043,4.08681) -- (2.8,4.08681);
\draw [c,line width=0.9] (3.043,4.39302) -- (2.8,4.39302);
\draw [c,line width=0.9] (3.043,4.64321) -- (2.8,4.64321);
\draw [c,line width=0.9] (3.043,4.85474) -- (2.8,4.85474);
\draw [c,line width=0.9] (3.043,5.03798) -- (2.8,5.03798);
\draw [c,line width=0.9] (3.043,5.1996) -- (2.8,5.1996);
\draw [c,line width=0.9] (3.286,5.34418) -- (2.8,5.34418);
\draw [c,line width=0.9] (3.043,6.29535) -- (2.8,6.29535);
\draw [c,line width=0.9] (3.043,6.85174) -- (2.8,6.85174);
\draw [c,line width=0.9] (3.043,7.24651) -- (2.8,7.24651);
\draw [c,line width=0.9] (3.043,7.55272) -- (2.8,7.55272);
\draw [c,line width=0.9] (3.043,7.80291) -- (2.8,7.80291);
\draw [c,line width=0.9] (3.043,8.01444) -- (2.8,8.01444);
\draw [c,line width=0.9] (3.043,8.19767) -- (2.8,8.19767);
\draw [c,line width=0.9] (3.043,8.3593) -- (2.8,8.3593);
\draw [c,line width=0.9] (3.286,8.50388) -- (2.8,8.50388);
\draw [c,line width=0.9] (3.043,9.45504) -- (2.8,9.45504);
\draw [c,line width=0.9] (3.043,10.0114) -- (2.8,10.0114);
\draw [c,line width=0.9] (3.043,10.4062) -- (2.8,10.4062);
\draw [c,line width=0.9] (3.043,10.7124) -- (2.8,10.7124);
\draw [c,line width=0.9] (3.043,10.9626) -- (2.8,10.9626);
\draw [c,line width=0.9] (3.043,11.1741) -- (2.8,11.1741);
\draw [c,line width=0.9] (3.043,11.3574) -- (2.8,11.3574);
\draw [c,line width=0.9] (3.043,11.519) -- (2.8,11.519);
\draw [c,line width=0.9] (3.286,11.6636) -- (2.8,11.6636);
\draw [c,line width=0.9] (3.043,12.6147) -- (2.8,12.6147);
\draw [c,line width=0.9] (3.043,13.1711) -- (2.8,13.1711);
\draw [c,line width=0.9] (3.043,13.5659) -- (2.8,13.5659);
\draw [c,line width=0.9] (3.043,13.8721) -- (2.8,13.8721);
\draw [c,line width=0.9] (3.043,14.1223) -- (2.8,14.1223);
\draw [c,line width=0.9] (3.043,14.3338) -- (2.8,14.3338);
\draw [c,line width=0.9] (3.043,14.5171) -- (2.8,14.5171);
\draw [c,line width=0.9] (3.043,14.6787) -- (2.8,14.6787);
\draw [c,line width=0.9] (3.286,14.8233) -- (2.8,14.8233);
\draw [c,line width=0.9] (19,2.18448) -- (19,14.8233);
\draw [c,line width=0.9] (18.514,2.18449) -- (19,2.18449);
\draw [c,line width=0.9] (18.757,3.13565) -- (19,3.13565);
\draw [c,line width=0.9] (18.757,3.69204) -- (19,3.69204);
\draw [c,line width=0.9] (18.757,4.08681) -- (19,4.08681);
\draw [c,line width=0.9] (18.757,4.39302) -- (19,4.39302);
\draw [c,line width=0.9] (18.757,4.64321) -- (19,4.64321);
\draw [c,line width=0.9] (18.757,4.85474) -- (19,4.85474);
\draw [c,line width=0.9] (18.757,5.03798) -- (19,5.03798);
\draw [c,line width=0.9] (18.757,5.1996) -- (19,5.1996);
\draw [c,line width=0.9] (18.514,5.34418) -- (19,5.34418);
\draw [c,line width=0.9] (18.757,6.29535) -- (19,6.29535);
\draw [c,line width=0.9] (18.757,6.85174) -- (19,6.85174);
\draw [c,line width=0.9] (18.757,7.24651) -- (19,7.24651);
\draw [c,line width=0.9] (18.757,7.55272) -- (19,7.55272);
\draw [c,line width=0.9] (18.757,7.80291) -- (19,7.80291);
\draw [c,line width=0.9] (18.757,8.01444) -- (19,8.01444);
\draw [c,line width=0.9] (18.757,8.19767) -- (19,8.19767);
\draw [c,line width=0.9] (18.757,8.3593) -- (19,8.3593);
\draw [c,line width=0.9] (18.514,8.50388) -- (19,8.50388);
\draw [c,line width=0.9] (18.757,9.45504) -- (19,9.45504);
\draw [c,line width=0.9] (18.757,10.0114) -- (19,10.0114);
\draw [c,line width=0.9] (18.757,10.4062) -- (19,10.4062);
\draw [c,line width=0.9] (18.757,10.7124) -- (19,10.7124);
\draw [c,line width=0.9] (18.757,10.9626) -- (19,10.9626);
\draw [c,line width=0.9] (18.757,11.1741) -- (19,11.1741);
\draw [c,line width=0.9] (18.757,11.3574) -- (19,11.3574);
\draw [c,line width=0.9] (18.757,11.519) -- (19,11.519);
\draw [c,line width=0.9] (18.514,11.6636) -- (19,11.6636);
\draw [c,line width=0.9] (18.757,12.6147) -- (19,12.6147);
\draw [c,line width=0.9] (18.757,13.1711) -- (19,13.1711);
\draw [c,line width=0.9] (18.757,13.5659) -- (19,13.5659);
\draw [c,line width=0.9] (18.757,13.8721) -- (19,13.8721);
\draw [c,line width=0.9] (18.757,14.1223) -- (19,14.1223);
\draw [c,line width=0.9] (18.757,14.3338) -- (19,14.3338);
\draw [c,line width=0.9] (18.757,14.5171) -- (19,14.5171);
\draw [c,line width=0.9] (18.757,14.6787) -- (19,14.6787);
\draw [c,line width=0.9] (18.514,14.8233) -- (19,14.8233);
\end{tikzpicture}


==> pics/IAXO_star_anomaly_gae.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3123);
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [anchor= east] (19,1.29779) node[scale=1.52731, color=c, rotate=0]{$m_{a}(eV)$};
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [anchor=base] (2.8,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (4.01918,2.93837) -- (4.01918,2.70372);
\draw [c,line width=0.9] (4.73234,2.93837) -- (4.73234,2.70372);
\draw [c,line width=0.9] (5.23835,2.93837) -- (5.23835,2.70372);
\draw [c,line width=0.9] (5.63083,2.93837) -- (5.63083,2.70372);
\draw [c,line width=0.9] (5.95152,2.93837) -- (5.95152,2.70372);
\draw [c,line width=0.9] (6.22265,2.93837) -- (6.22265,2.70372);
\draw [c,line width=0.9] (6.45752,2.93837) -- (6.45752,2.70372);
\draw [c,line width=0.9] (6.66469,2.93837) -- (6.66469,2.70372);
\draw [c,line width=0.9] (6.85,3.17301) -- (6.85,2.70372);
\draw [anchor=base] (6.85,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (8.06917,2.93837) -- (8.06917,2.70372);
\draw [c,line width=0.9] (8.78234,2.93837) -- (8.78234,2.70372);
\draw [c,line width=0.9] (9.28835,2.93837) -- (9.28835,2.70372);
\draw [c,line width=0.9] (9.68083,2.93837) -- (9.68083,2.70372);
\draw [c,line width=0.9] (10.0015,2.93837) -- (10.0015,2.70372);
\draw [c,line width=0.9] (10.2726,2.93837) -- (10.2726,2.70372);
\draw [c,line width=0.9] (10.5075,2.93837) -- (10.5075,2.70372);
\draw [c,line width=0.9] (10.7147,2.93837) -- (10.7147,2.70372);
\draw [c,line width=0.9] (10.9,3.17301) -- (10.9,2.70372);
\draw [anchor=base] (10.9,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (12.1192,2.93837) -- (12.1192,2.70372);
\draw [c,line width=0.9] (12.8323,2.93837) -- (12.8323,2.70372);
\draw [c,line width=0.9] (13.3383,2.93837) -- (13.3383,2.70372);
\draw [c,line width=0.9] (13.7308,2.93837) -- (13.7308,2.70372);
\draw [c,line width=0.9] (14.0515,2.93837) -- (14.0515,2.70372);
\draw [c,line width=0.9] (14.3226,2.93837) -- (14.3226,2.70372);
\draw [c,line width=0.9] (14.5575,2.93837) -- (14.5575,2.70372);
\draw [c,line width=0.9] (14.7647,2.93837) -- (14.7647,2.70372);
\draw [c,line width=0.9] (14.95,3.17301) -- (14.95,2.70372);
\draw [anchor=base] (14.95,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (16.1692,2.93837) -- (16.1692,2.70372);
\draw [c,line width=0.9] (16.8823,2.93837) -- (16.8823,2.70372);
\draw [c,line width=0.9] (17.3883,2.93837) -- (17.3883,2.70372);
\draw [c,line width=0.9] (17.7808,2.93837) -- (17.7808,2.70372);
\draw [c,line width=0.9] (18.1015,2.93837) -- (18.1015,2.70372);
\draw [c,line width=0.9] (18.3726,2.93837) -- (18.3726,2.70372);
\draw [c,line width=0.9] (18.6075,2.93837) -- (18.6075,2.70372);
\draw [c,line width=0.9] (18.8147,2.93837) -- (18.8147,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [anchor=base] (19,1.82984) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (4.01918,18.1121) -- (4.01918,18.3467);
\draw [c,line width=0.9] (4.73234,18.1121) -- (4.73234,18.3467);
\draw [c,line width=0.9] (5.23835,18.1121) -- (5.23835,18.3467);
\draw [c,line width=0.9] (5.63083,18.1121) -- (5.63083,18.3467);
\draw [c,line width=0.9] (5.95152,18.1121) -- (5.95152,18.3467);
\draw [c,line width=0.9] (6.22265,18.1121) -- (6.22265,18.3467);
\draw [c,line width=0.9] (6.45752,18.1121) -- (6.45752,18.3467);
\draw [c,line width=0.9] (6.66469,18.1121) -- (6.66469,18.3467);
\draw [c,line width=0.9] (6.85,17.8774) -- (6.85,18.3467);
\draw [c,line width=0.9] (8.06917,18.1121) -- (8.06917,18.3467);
\draw [c,line width=0.9] (8.78234,18.1121) -- (8.78234,18.3467);
\draw [c,line width=0.9] (9.28835,18.1121) -- (9.28835,18.3467);
\draw [c,line width=0.9] (9.68083,18.1121) -- (9.68083,18.3467);
\draw [c,line width=0.9] (10.0015,18.1121) -- (10.0015,18.3467);
\draw [c,line width=0.9] (10.2726,18.1121) -- (10.2726,18.3467);
\draw [c,line width=0.9] (10.5075,18.1121) -- (10.5075,18.3467);
\draw [c,line width=0.9] (10.7147,18.1121) -- (10.7147,18.3467);
\draw [c,line width=0.9] (10.9,17.8774) -- (10.9,18.3467);
\draw [c,line width=0.9] (12.1192,18.1121) -- (12.1192,18.3467);
\draw [c,line width=0.9] (12.8323,18.1121) -- (12.8323,18.3467);
\draw [c,line width=0.9] (13.3383,18.1121) -- (13.3383,18.3467);
\draw [c,line width=0.9] (13.7308,18.1121) -- (13.7308,18.3467);
\draw [c,line width=0.9] (14.0515,18.1121) -- (14.0515,18.3467);
\draw [c,line width=0.9] (14.3226,18.1121) -- (14.3226,18.3467);
\draw [c,line width=0.9] (14.5575,18.1121) -- (14.5575,18.3467);
\draw [c,line width=0.9] (14.7647,18.1121) -- (14.7647,18.3467);
\draw [c,line width=0.9] (14.95,17.8774) -- (14.95,18.3467);
\draw [c,line width=0.9] (16.1692,18.1121) -- (16.1692,18.3467);
\draw [c,line width=0.9] (16.8823,18.1121) -- (16.8823,18.3467);
\draw [c,line width=0.9] (17.3883,18.1121) -- (17.3883,18.3467);
\draw [c,line width=0.9] (17.7808,18.1121) -- (17.7808,18.3467);
\draw [c,line width=0.9] (18.1015,18.1121) -- (18.1015,18.3467);
\draw [c,line width=0.9] (18.3726,18.1121) -- (18.3726,18.3467);
\draw [c,line width=0.9] (18.6075,18.1121) -- (18.6075,18.3467);
\draw [c,line width=0.9] (18.8147,18.1121) -- (18.8147,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [anchor= east] (0.56,18.3467) node[scale=1.52731, color=c, rotate=90]{$|g_{ae}g_{a\gamma}|^{1/2} (GeV^{-1/2})$};
\draw [c,line width=0.9] (3.286,2.70373) -- (2.8,2.70373);
\draw [anchor= east] (2.644,2.70373) node[scale=1.52731, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,4.2734) -- (2.8,4.2734);
\draw [c,line width=0.9] (3.043,5.1916) -- (2.8,5.1916);
\draw [c,line width=0.9] (3.043,5.84307) -- (2.8,5.84307);
\draw [c,line width=0.9] (3.043,6.34839) -- (2.8,6.34839);
\draw [c,line width=0.9] (3.043,6.76126) -- (2.8,6.76126);
\draw [c,line width=0.9] (3.043,7.11035) -- (2.8,7.11035);
\draw [c,line width=0.9] (3.043,7.41273) -- (2.8,7.41273);
\draw [c,line width=0.9] (3.043,7.67946) -- (2.8,7.67946);
\draw [c,line width=0.9] (3.286,7.91806) -- (2.8,7.91806);
\draw [anchor= east] (2.644,7.91806) node[scale=1.52731, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,9.48772) -- (2.8,9.48772);
\draw [c,line width=0.9] (3.043,10.4059) -- (2.8,10.4059);
\draw [c,line width=0.9] (3.043,11.0574) -- (2.8,11.0574);
\draw [c,line width=0.9] (3.043,11.5627) -- (2.8,11.5627);
\draw [c,line width=0.9] (3.043,11.9756) -- (2.8,11.9756);
\draw [c,line width=0.9] (3.043,12.3247) -- (2.8,12.3247);
\draw [c,line width=0.9] (3.043,12.6271) -- (2.8,12.6271);
\draw [c,line width=0.9] (3.043,12.8938) -- (2.8,12.8938);
\draw [c,line width=0.9] (3.286,13.1324) -- (2.8,13.1324);
\draw [anchor= east] (2.644,13.1324) node[scale=1.52731, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,14.702) -- (2.8,14.702);
\draw [c,line width=0.9] (3.043,15.6202) -- (2.8,15.6202);
\draw [c,line width=0.9] (3.043,16.2717) -- (2.8,16.2717);
\draw [c,line width=0.9] (3.043,16.777) -- (2.8,16.777);
\draw [c,line width=0.9] (3.043,17.1899) -- (2.8,17.1899);
\draw [c,line width=0.9] (3.043,17.539) -- (2.8,17.539);
\draw [c,line width=0.9] (3.043,17.8414) -- (2.8,17.8414);
\draw [c,line width=0.9] (3.043,18.1081) -- (2.8,18.1081);
\draw [c,line width=0.9] (3.286,18.3467) -- (2.8,18.3467);
\draw [anchor= east] (2.644,18.3467) node[scale=1.52731, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.514,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,4.2734) -- (19,4.2734);
\draw [c,line width=0.9] (18.757,5.1916) -- (19,5.1916);
\draw [c,line width=0.9] (18.757,5.84307) -- (19,5.84307);
\draw [c,line width=0.9] (18.757,6.34839) -- (19,6.34839);
\draw [c,line width=0.9] (18.757,6.76126) -- (19,6.76126);
\draw [c,line width=0.9] (18.757,7.11035) -- (19,7.11035);
\draw [c,line width=0.9] (18.757,7.41273) -- (19,7.41273);
\draw [c,line width=0.9] (18.757,7.67946) -- (19,7.67946);
\draw [c,line width=0.9] (18.514,7.91806) -- (19,7.91806);
\draw [c,line width=0.9] (18.757,9.48772) -- (19,9.48772);
\draw [c,line width=0.9] (18.757,10.4059) -- (19,10.4059);
\draw [c,line width=0.9] (18.757,11.0574) -- (19,11.0574);
\draw [c,line width=0.9] (18.757,11.5627) -- (19,11.5627);
\draw [c,line width=0.9] (18.757,11.9756) -- (19,11.9756);
\draw [c,line width=0.9] (18.757,12.3247) -- (19,12.3247);
\draw [c,line width=0.9] (18.757,12.6271) -- (19,12.6271);
\draw [c,line width=0.9] (18.757,12.8938) -- (19,12.8938);
\draw [c,line width=0.9] (18.514,13.1324) -- (19,13.1324);
\draw [c,line width=0.9] (18.757,14.702) -- (19,14.702);
\draw [c,line width=0.9] (18.757,15.6202) -- (19,15.6202);
\draw [c,line width=0.9] (18.757,16.2717) -- (19,16.2717);
\draw [c,line width=0.9] (18.757,16.777) -- (19,16.777);
\draw [c,line width=0.9] (18.757,17.1899) -- (19,17.1899);
\draw [c,line width=0.9] (18.757,17.539) -- (19,17.539);
\draw [c,line width=0.9] (18.757,17.8414) -- (19,17.8414);
\draw [c,line width=0.9] (18.757,18.1081) -- (19,18.1081);
\draw [c,line width=0.9] (18.514,18.3467) -- (19,18.3467);
\definecolor{c}{rgb}{1,1,0.8};
\draw [c, fill=c] (7.11733,2.70372) -- (10.9,7.57387) -- (14.95,12.7882) -- (19,18.0025) -- (19,18.0025) -- (19,6.41971) -- (19,6.41971) -- (16.1138,2.70372);
\definecolor{c}{rgb}{1,1,0};
\draw [c,line width=0.9] (7.11733,2.70372) -- (10.9,7.57387);
\draw [c,line width=0.9] (10.9,7.57387) -- (14.95,12.7882) -- (19,18.0025) -- (19,18.0025);
\draw [c,line width=0.9] (19,6.41971) -- (19,6.41971);
\draw [c,line width=0.9] (19,6.41971) -- (16.1138,2.70372);
\definecolor{c}{rgb}{0.2,0.4,0};
\draw [c, fill=c, fill opacity=0.2] (8.65035,4.12935) -- (8.65036,4.12936) -- (8.65039,4.12938) -- (8.65044,4.12941) -- (8.65045,4.12941) -- (8.65046,4.12942) -- (8.65052,4.12945) -- (8.65061,4.12951) -- (8.65064,4.12953) -- (8.65076,4.1296) --
 (8.65092,4.1297) -- (8.65094,4.12971) -- (8.65098,4.12974) -- (8.6512,4.12987) -- (8.65151,4.13006) -- (8.65161,4.13013) -- (8.65203,4.13037) -- (8.65259,4.13072) -- (8.65268,4.13077) -- (8.6528,4.13086) -- (8.65357,4.13131) -- (8.65462,4.13196) --
 (8.65503,4.13223) -- (8.65646,4.13307) -- (8.65837,4.13425) -- (8.65873,4.13445) -- (8.65922,4.13482) -- (8.66183,4.13635) -- (8.66529,4.13849) -- (8.66719,4.13976) -- (8.67186,4.14248) -- (8.67469,4.14514) -- (8.67916,4.1479) -- (8.6812,4.14918) --
 (8.68376,4.15091) -- (8.68902,4.15415) -- (8.69227,4.1562) -- (8.69647,4.15902) -- (8.70211,4.16249) -- (8.7052,4.16303) -- (8.71444,4.17053) -- (8.71933,4.17353) -- (8.72518,4.17548) -- (8.73897,4.18428) -- (8.77574,4.20892) -- (8.78939,4.21624) --
 (8.80239,4.2247) -- (8.83983,4.24915) -- (8.875,4.2739) -- (8.89898,4.28749) -- (8.90575,4.29167) -- (8.9201,4.30131) -- (8.95948,4.32555) -- (8.98765,4.34167) -- (9.02978,4.37019) -- (9.0765,4.40051) -- (9.09889,4.41325) -- (9.10915,4.42035) --
 (9.12813,4.43394) -- (9.1971,4.47552) -- (9.23894,4.50244) -- (9.25469,4.51293) -- (9.29437,4.53746) -- (9.32048,4.55355) -- (9.38125,4.59285) -- (9.3989,4.60336) -- (9.41183,4.61128) -- (9.45392,4.63807) -- (9.50781,4.67218) -- (9.51065,4.67384) --
 (9.51294,4.67524) -- (9.54362,4.69481) -- (9.56891,4.71046) -- (9.62326,4.74445) -- (9.6285,4.74766) -- (9.63437,4.75172) -- (9.74368,4.81992) -- (9.75216,4.82506) -- (9.76094,4.8311) -- (9.87451,4.9019) -- (9.88112,4.90588) -- (9.8875,4.91028) --
 (9.94752,4.94767) -- (10.0015,4.98164) -- (10.0141,4.98933) -- (10.0148,4.98978) -- (10.0157,4.99031) -- (10.1406,5.06821) -- (10.1521,5.07504) -- (10.1663,5.08408) -- (10.2039,5.10755) -- (10.222,5.11842) -- (10.2454,5.13325) -- (10.2672,5.14686)
 -- (10.2929,5.16229) -- (10.3261,5.1829) -- (10.3645,5.20665) -- (10.3938,5.22505) -- (10.4369,5.25154) -- (10.4961,5.28833) -- (10.5203,5.3034) -- (10.5823,5.3391) -- (10.6469,5.38146) -- (10.6743,5.39819) -- (10.7315,5.43085) -- (10.7734,5.45878)
 -- (10.8603,5.51216) -- (10.8835,5.52521) -- (10.9,5.53635) -- (10.9607,5.57388) -- (10.9751,5.58287) -- (11.0266,5.61378) -- (11.0372,5.6202) -- (11.0539,5.63038) -- (11.1531,5.68998) -- (11.1905,5.7108) -- (11.2536,5.75142) -- (11.2797,5.76699) --
 (11.3458,5.80346) -- (11.4062,5.84286) -- (11.4586,5.87452) -- (11.5045,5.90159) -- (11.5328,5.91817) -- (11.5836,5.94911) -- (11.6446,5.98613) -- (11.6594,5.99465) -- (11.663,5.9968) -- (11.6692,6.00061) -- (11.7227,6.03199) -- (11.7419,6.04285) --
 (11.7859,6.06817) -- (11.8213,6.08945) -- (11.8822,6.12588) -- (11.9125,6.14323) -- (11.9547,6.16882) -- (11.9811,6.18392) -- (12.0391,6.21663) -- (12.0983,6.25172) -- (12.1394,6.27272) -- (12.1656,6.28954) -- (12.221,6.32258) -- (12.2576,6.34407)
 -- (12.2922,6.3632) -- (12.3012,6.36847) -- (12.3169,6.37765) -- (12.4187,6.43379) -- (12.4597,6.45465) -- (12.5366,6.50211) -- (12.5453,6.50682) -- (12.6198,6.54338) -- (12.6719,6.56909) -- (12.7816,6.63541) -- (12.7984,6.64573) --
 (14.7743,9.14124) -- (14.7647,9.13459) -- (14.7424,9.12298) -- (14.6969,9.09491) -- (14.6819,9.08424) -- (14.6596,9.07471) -- (14.6336,9.05868) -- (14.5995,9.03465) -- (14.5703,9.02172) -- (14.545,9.00787) -- (14.5191,8.98971) -- (14.4595,8.958) --
 (14.4438,8.94806) -- (14.4385,8.94425) -- (14.4308,8.94088) -- (14.3805,8.90933) -- (14.3551,8.89114) -- (14.3172,8.874) -- (14.317,8.87391) -- (14.2739,8.84328) -- (14.2539,8.83403) -- (14.2022,8.80496) -- (14.1943,8.7994) -- (14.1906,8.79764) --
 (14.1758,8.7893) -- (14.1116,8.74691) -- (14.0881,8.73617) -- (14.0641,8.72092) -- (14.0296,8.6961) -- (14.0008,8.68256) -- (13.9748,8.66776) -- (13.9495,8.64968) -- (13.9375,8.64394) -- (13.8888,8.61602) -- (13.8695,8.60309) -- (13.8626,8.59991) --
 (13.8109,8.56677) -- (13.7867,8.54914) -- (13.7512,8.53223) -- (13.7477,8.52998) -- (13.7061,8.50004) -- (13.6844,8.48952) -- (13.6396,8.46345) -- (13.6271,8.45458) -- (13.5956,8.43678) -- (13.5578,8.41227) -- (13.5462,8.40366) -- (13.5294,8.39565)
 -- (13.4945,8.3732) -- (13.4649,8.3516) -- (13.4312,8.33515) -- (13.421,8.32912) -- (13.3855,8.30354) -- (13.368,8.29485) -- (13.3134,8.2626) -- (13.3076,8.25847) -- (13.3047,8.25701) -- (13.2916,8.24932) -- (13.2269,8.20593) -- (13.2065,8.19595) --
 (13.1781,8.17765) -- (13.147,8.15491) -- (13.1148,8.13889) -- (13.102,8.13119) -- (13.0688,8.10722) -- (13.0516,8.09856) -- (12.9987,8.06688) -- (12.9919,8.06202) -- (12.9707,8.04971) -- (12.925,8.01993) -- (12.9128,8.01092) -- (12.8965,8.00276) --
 (12.8617,7.9803) -- (12.8342,7.96019) -- (12.7984,7.94201) -- (12.7975,7.94144) -- (12.7572,7.91229) -- (12.7352,7.90102) -- (12.6984,7.87869) -- (12.6814,7.86651) -- (12.6719,7.8616) -- (12.6192,7.82964) -- (12.6061,7.82078) -- (12.6029,7.81916) --
 (12.5453,7.78191) -- (12.5288,7.76973) -- (12.508,7.75907) -- (12.482,7.74236) -- (12.453,7.72122) -- (12.4187,7.70341) -- (12.4169,7.70225) -- (12.3785,7.67462) -- (12.3555,7.66259) -- (12.3261,7.64441) -- (12.3052,7.62946) -- (12.2922,7.62266) --
 (12.239,7.58973) -- (12.2328,7.58539) -- (12.1987,7.56478) -- (12.1656,7.54327) -- (12.16,7.53912) -- (12.1536,7.53577) -- (12.1023,7.50285) -- (12.0872,7.49177) -- (12.0704,7.48284) -- (12.0391,7.46288) -- (12.0157,7.44591) -- (11.9903,7.43233) --
 (11.9758,7.42316) -- (11.9454,7.40124) -- (11.9131,7.38389) -- (11.9125,7.38354) -- (11.8761,7.35753) -- (11.8492,7.34305) -- (11.8371,7.33533) -- (11.808,7.31462) -- (11.7859,7.30274) -- (11.764,7.28877) -- (11.7409,7.27239) -- (11.7227,7.26255) --
 (11.6937,7.24409) -- (11.6749,7.23078) -- (11.6594,7.22241) -- (11.6261,7.20115) -- (11.61,7.18978) -- (11.5961,7.18226) -- (11.5611,7.15986) -- (11.5462,7.14938) -- (11.5328,7.1421) -- (11.4988,7.1202) -- (11.4837,7.10963) -- (11.4695,7.1019) --
 (11.439,7.08218) -- (11.4225,7.07061) -- (11.4062,7.0617) -- (11.3818,7.04586) -- (11.3627,7.03245) -- (11.343,7.02151) -- (11.3274,7.01135) -- (11.3045,6.99528) -- (11.2797,6.98053) -- (11.2223,6.9422) -- (11.1934,6.92478) -- (11.1531,6.90037) --
 (11.132,6.88588) -- (11.0954,6.86407) -- (11.0909,6.86102) -- (11.0898,6.86045) -- (11.0504,6.83469) -- (11.0409,6.82814) -- (11.0266,6.82005) -- (11.0125,6.8107) -- (10.9935,6.79752) -- (10.9731,6.78342) -- (10.9491,6.76972) -- (10.9422,6.76572) --
 (10.922,6.7534) -- (10.9099,6.74486) -- (10.9069,6.74324) -- (10.9,6.73935) -- (10.88,6.72601) -- (10.8657,6.7162) -- (10.8517,6.70805) -- (10.8367,6.69898) -- (10.8284,6.69307) -- (10.8181,6.68697) -- (10.7997,6.67467) -- (10.7929,6.67071) --
 (10.7793,6.66226) -- (10.777,6.66067) -- (10.7761,6.66017) -- (10.7734,6.65857) -- (10.7589,6.6485) -- (10.753,6.64405) -- (10.7457,6.64062) -- (10.7278,6.62853) -- (10.7111,6.61604) -- (10.6993,6.61066) -- (10.6919,6.60624) -- (10.6773,6.59513) --
 (10.6724,6.59311) -- (10.6507,6.58007) -- (10.6496,6.5792) -- (10.6492,6.57906) -- (10.6469,6.57777) -- (10.6208,6.55933) -- (10.6173,6.5584) -- (10.6063,6.55098) -- (10.5966,6.543) -- (10.5912,6.54193) -- (10.589,6.54045) -- (10.5766,6.53009) --
 (10.5726,6.52974) -- (10.5694,6.52786) -- (10.5599,6.51976) -- (10.5577,6.51994) -- (10.5514,6.51617) -- (10.546,6.51142) -- (10.5449,6.51178) -- (10.5369,6.50698) -- (10.5342,6.50462) -- (10.5338,6.50493) -- (10.525,6.49967) -- (10.5244,6.49905) --
 (10.5243,6.49917) -- (10.5203,6.4969) -- (10.5147,6.49279) -- (10.5148,6.49307) -- (10.5073,6.48802) -- (10.5056,6.48632) -- (10.5058,6.48711) -- (10.5003,6.48341) -- (10.4979,6.48093) -- (10.4983,6.48222) -- (10.4944,6.47951) -- (10.4914,6.47644)
 -- (10.4921,6.47819) -- (10.4892,6.4762) -- (10.4859,6.47267) -- (10.4869,6.47485) -- (10.4848,6.47339) -- (10.4812,6.4695) -- (10.4826,6.47207) -- (10.481,6.471) -- (10.4772,6.46684) -- (10.4789,6.46975) -- (10.4777,6.46896) -- (10.4738,6.46459) --
 (10.4758,6.46781) -- (10.4749,6.46722) -- (10.4709,6.46268) -- (10.4732,6.46617) -- (10.4725,6.46574) -- (10.4685,6.46107) -- (10.471,6.4648) -- (10.4705,6.46448) -- (10.4664,6.4597) -- (10.4691,6.46364) -- (10.4687,6.4634) -- (10.4646,6.45854) --
 (10.4675,6.46265) -- (10.4672,6.46248) -- (10.4631,6.45755) -- (10.4661,6.46182) -- (10.4659,6.46169) -- (10.4618,6.4567) -- (10.465,6.46112) -- (10.4648,6.46102) -- (10.4607,6.45599) -- (10.464,6.46052) -- (10.4639,6.46044) -- (10.4597,6.45538) --
 (10.4631,6.46001) -- (10.4631,6.45995) -- (10.4589,6.45486) -- (10.4624,6.45957) -- (10.4624,6.45953) -- (10.4582,6.45441) -- (10.4618,6.4592) -- (10.4618,6.45917) -- (10.4576,6.45403) -- (10.4613,6.45889) -- (10.4613,6.45887) -- (10.4571,6.45371)
 -- (10.4608,6.45862) -- (10.4608,6.4586) -- (10.4567,6.45343) -- (10.4605,6.45839) -- (10.4604,6.45838) -- (10.4563,6.4532) -- (10.4601,6.4582) -- (10.4601,6.45819) -- (10.456,6.45299) -- (10.4599,6.45803) -- (10.4599,6.45802) -- (10.4558,6.45282)
 -- (10.4596,6.45789) -- (10.4596,6.45788) -- (10.4555,6.45267) -- (10.4594,6.45777) -- (10.4594,6.45776) -- (10.4553,6.45255) -- (10.4593,6.45766) -- (10.4593,6.45766) -- (10.4552,6.45244) -- (10.4591,6.45758) -- (10.4591,6.45757) --
 (10.455,6.45235) -- (10.459,6.4575) -- (10.459,6.4575) -- (10.4549,6.45227) -- (10.4589,6.45744) -- (10.4589,6.45743) -- (10.4548,6.4522) -- (10.4588,6.45738) -- (10.4588,6.45738) -- (10.4547,6.45215) -- (10.4587,6.45733) -- (10.4587,6.45733) --
 (10.4546,6.4521) -- (10.4586,6.45729) -- (10.4586,6.45729) -- (10.4546,6.45205) -- (10.4586,6.45726) -- (10.4586,6.45726) -- (10.4545,6.45202) -- (10.4585,6.45723) -- (10.4585,6.45723) -- (10.4544,6.45199) -- (10.4585,6.4572) -- (10.4585,6.4572) --
 (10.4544,6.45196) -- (10.4585,6.45718) -- (10.4584,6.45718) -- (10.4544,6.45194) -- (10.4584,6.45716) -- (10.4584,6.45716) -- (10.4543,6.45192) -- (10.4584,6.45715) -- (10.4584,6.45715) -- (10.4543,6.4519) -- (10.4584,6.45713) -- (10.4584,6.45713)
 -- (10.4543,6.45189) -- (10.4584,6.45712) -- (10.4584,6.45712) -- (10.4543,6.45188) -- (10.4583,6.45711) -- (10.4583,6.45711) -- (10.4543,6.45187) -- (8.65035,4.12935);
\draw [c,line width=0.9] (8.65035,4.12935) -- (8.65036,4.12936) -- (8.65039,4.12938) -- (8.65044,4.12941) -- (8.65045,4.12941) -- (8.65046,4.12942) -- (8.65052,4.12945) -- (8.65061,4.12951) -- (8.65064,4.12953) -- (8.65076,4.1296) -- (8.65092,4.1297)
 -- (8.65094,4.12971) -- (8.65098,4.12974) -- (8.6512,4.12987) -- (8.65151,4.13006) -- (8.65161,4.13013) -- (8.65203,4.13037) -- (8.65259,4.13072) -- (8.65268,4.13077) -- (8.6528,4.13086) -- (8.65357,4.13131) -- (8.65462,4.13196) -- (8.65503,4.13223)
 -- (8.65646,4.13307) -- (8.65837,4.13425) -- (8.65873,4.13445) -- (8.65922,4.13482) -- (8.66183,4.13635) -- (8.66529,4.13849) -- (8.66719,4.13976) -- (8.67186,4.14248) -- (8.67469,4.14514) -- (8.67916,4.1479) -- (8.6812,4.14918) -- (8.68376,4.15091)
 -- (8.68902,4.15415) -- (8.69227,4.1562) -- (8.69647,4.15902) -- (8.70211,4.16249) -- (8.7052,4.16303) -- (8.71444,4.17053) -- (8.71933,4.17353) -- (8.72518,4.17548) -- (8.73897,4.18428) -- (8.77574,4.20892) -- (8.78939,4.21624) -- (8.80239,4.2247)
 -- (8.83983,4.24915) -- (8.875,4.2739) -- (8.89898,4.28749) -- (8.90575,4.29167) -- (8.9201,4.30131) -- (8.95948,4.32555) -- (8.98765,4.34167) -- (9.02978,4.37019) -- (9.0765,4.40051) -- (9.09889,4.41325) -- (9.10915,4.42035) -- (9.12813,4.43394) --
 (9.1971,4.47552) -- (9.23894,4.50244) -- (9.25469,4.51293) -- (9.29437,4.53746) -- (9.32048,4.55355) -- (9.38125,4.59285) -- (9.3989,4.60336) -- (9.41183,4.61128) -- (9.45392,4.63807) -- (9.50781,4.67218) -- (9.51065,4.67384) -- (9.51294,4.67524) --
 (9.54362,4.69481) -- (9.56891,4.71046) -- (9.62326,4.74445) -- (9.6285,4.74766) -- (9.63437,4.75172) -- (9.74368,4.81992) -- (9.75216,4.82506) -- (9.76094,4.8311) -- (9.87451,4.9019) -- (9.88112,4.90588) -- (9.8875,4.91028) -- (9.94752,4.94767) --
 (10.0015,4.98164) -- (10.0141,4.98933) -- (10.0148,4.98978) -- (10.0157,4.99031) -- (10.1406,5.06821) -- (10.1521,5.07504) -- (10.1663,5.08408) -- (10.2039,5.10755) -- (10.222,5.11842) -- (10.2454,5.13325) -- (10.2672,5.14686) -- (10.2929,5.16229)
 -- (10.3261,5.1829) -- (10.3645,5.20665) -- (10.3938,5.22505) -- (10.4369,5.25154) -- (10.4961,5.28833) -- (10.5203,5.3034) -- (10.5823,5.3391) -- (10.6469,5.38146) -- (10.6743,5.39819) -- (10.7315,5.43085) -- (10.7734,5.45878) -- (10.8603,5.51216)
 -- (10.8835,5.52521) -- (10.9,5.53635) -- (10.9607,5.57388) -- (10.9751,5.58287) -- (11.0266,5.61378) -- (11.0372,5.6202) -- (11.0539,5.63038) -- (11.1531,5.68998) -- (11.1905,5.7108) -- (11.2536,5.75142) -- (11.2797,5.76699) -- (11.3458,5.80346) --
 (11.4062,5.84286) -- (11.4586,5.87452) -- (11.5045,5.90159) -- (11.5328,5.91817) -- (11.5836,5.94911) -- (11.6446,5.98613) -- (11.6594,5.99465) -- (11.663,5.9968) -- (11.6692,6.00061) -- (11.7227,6.03199) -- (11.7419,6.04285) -- (11.7859,6.06817) --
 (11.8213,6.08945) -- (11.8822,6.12588) -- (11.9125,6.14323) -- (11.9547,6.16882) -- (11.9811,6.18392) -- (12.0391,6.21663) -- (12.0983,6.25172) -- (12.1394,6.27272) -- (12.1656,6.28954) -- (12.221,6.32258) -- (12.2576,6.34407) -- (12.2922,6.3632) --
 (12.3012,6.36847) -- (12.3169,6.37765) -- (12.4187,6.43379) -- (12.4597,6.45465) -- (12.5366,6.50211) -- (12.5453,6.50682) -- (12.6198,6.54338) -- (12.6719,6.56909) -- (12.7816,6.63541) -- (12.7984,6.64573) -- (14.7743,9.14124) -- (14.7647,9.13459)
 -- (14.7424,9.12298) -- (14.6969,9.09491) -- (14.6819,9.08424) -- (14.6596,9.07471) -- (14.6336,9.05868) -- (14.5995,9.03465) -- (14.5703,9.02172) -- (14.545,9.00787) -- (14.5191,8.98971) -- (14.4595,8.958) -- (14.4438,8.94806) -- (14.4385,8.94425)
 -- (14.4308,8.94088) -- (14.3805,8.90933) -- (14.3551,8.89114) -- (14.3172,8.874) -- (14.317,8.87391) -- (14.2739,8.84328) -- (14.2539,8.83403) -- (14.2022,8.80496) -- (14.1943,8.7994) -- (14.1906,8.79764) -- (14.1758,8.7893) -- (14.1116,8.74691) --
 (14.0881,8.73617) -- (14.0641,8.72092) -- (14.0296,8.6961) -- (14.0008,8.68256) -- (13.9748,8.66776) -- (13.9495,8.64968) -- (13.9375,8.64394) -- (13.8888,8.61602) -- (13.8695,8.60309) -- (13.8626,8.59991) -- (13.8109,8.56677) -- (13.7867,8.54914)
 -- (13.7512,8.53223) -- (13.7477,8.52998) -- (13.7061,8.50004) -- (13.6844,8.48952) -- (13.6396,8.46345) -- (13.6271,8.45458) -- (13.5956,8.43678) -- (13.5578,8.41227) -- (13.5462,8.40366) -- (13.5294,8.39565) -- (13.4945,8.3732) -- (13.4649,8.3516)
 -- (13.4312,8.33515) -- (13.421,8.32912) -- (13.3855,8.30354) -- (13.368,8.29485) -- (13.3134,8.2626) -- (13.3076,8.25847) -- (13.3047,8.25701) -- (13.2916,8.24932) -- (13.2269,8.20593) -- (13.2065,8.19595) -- (13.1781,8.17765) -- (13.147,8.15491)
 -- (13.1148,8.13889) -- (13.102,8.13119) -- (13.0688,8.10722) -- (13.0516,8.09856) -- (12.9987,8.06688) -- (12.9919,8.06202) -- (12.9707,8.04971) -- (12.925,8.01993) -- (12.9128,8.01092) -- (12.8965,8.00276) -- (12.8617,7.9803) -- (12.8342,7.96019)
 -- (12.7984,7.94201) -- (12.7975,7.94144) -- (12.7572,7.91229) -- (12.7352,7.90102) -- (12.6984,7.87869) -- (12.6814,7.86651) -- (12.6719,7.8616) -- (12.6192,7.82964) -- (12.6061,7.82078) -- (12.6029,7.81916) -- (12.5453,7.78191) --
 (12.5288,7.76973) -- (12.508,7.75907) -- (12.482,7.74236) -- (12.453,7.72122) -- (12.4187,7.70341) -- (12.4169,7.70225) -- (12.3785,7.67462) -- (12.3555,7.66259) -- (12.3261,7.64441) -- (12.3052,7.62946) -- (12.2922,7.62266) -- (12.239,7.58973) --
 (12.2328,7.58539) -- (12.1987,7.56478) -- (12.1656,7.54327) -- (12.16,7.53912) -- (12.1536,7.53577) -- (12.1023,7.50285) -- (12.0872,7.49177) -- (12.0704,7.48284) -- (12.0391,7.46288) -- (12.0157,7.44591) -- (11.9903,7.43233) -- (11.9758,7.42316) --
 (11.9454,7.40124) -- (11.9131,7.38389) -- (11.9125,7.38354) -- (11.8761,7.35753) -- (11.8492,7.34305) -- (11.8371,7.33533) -- (11.808,7.31462) -- (11.7859,7.30274) -- (11.764,7.28877) -- (11.7409,7.27239) -- (11.7227,7.26255) -- (11.6937,7.24409) --
 (11.6749,7.23078) -- (11.6594,7.22241) -- (11.6261,7.20115) -- (11.61,7.18978) -- (11.5961,7.18226) -- (11.5611,7.15986) -- (11.5462,7.14938) -- (11.5328,7.1421) -- (11.4988,7.1202) -- (11.4837,7.10963) -- (11.4695,7.1019) -- (11.439,7.08218) --
 (11.4225,7.07061) -- (11.4062,7.0617) -- (11.3818,7.04586) -- (11.3627,7.03245) -- (11.343,7.02151) -- (11.3274,7.01135) -- (11.3045,6.99528) -- (11.2797,6.98053) -- (11.2223,6.9422) -- (11.1934,6.92478) -- (11.1531,6.90037) -- (11.132,6.88588) --
 (11.0954,6.86407) -- (11.0909,6.86102) -- (11.0898,6.86045) -- (11.0504,6.83469) -- (11.0409,6.82814) -- (11.0266,6.82005) -- (11.0125,6.8107) -- (10.9935,6.79752) -- (10.9731,6.78342) -- (10.9491,6.76972) -- (10.9422,6.76572) -- (10.922,6.7534) --
 (10.9099,6.74486) -- (10.9069,6.74324) -- (10.9,6.73935) -- (10.88,6.72601) -- (10.8657,6.7162) -- (10.8517,6.70805) -- (10.8367,6.69898) -- (10.8284,6.69307) -- (10.8181,6.68697) -- (10.7997,6.67467) -- (10.7929,6.67071) -- (10.7793,6.66226) --
 (10.777,6.66067) -- (10.7761,6.66017) -- (10.7734,6.65857) -- (10.7589,6.6485) -- (10.753,6.64405) -- (10.7457,6.64062) -- (10.7278,6.62853) -- (10.7111,6.61604) -- (10.6993,6.61066) -- (10.6919,6.60624) -- (10.6773,6.59513) -- (10.6724,6.59311) --
 (10.6507,6.58007) -- (10.6496,6.5792) -- (10.6492,6.57906) -- (10.6469,6.57777) -- (10.6208,6.55933) -- (10.6173,6.5584) -- (10.6063,6.55098) -- (10.5966,6.543) -- (10.5912,6.54193) -- (10.589,6.54045) -- (10.5766,6.53009) -- (10.5726,6.52974) --
 (10.5694,6.52786) -- (10.5599,6.51976) -- (10.5577,6.51994) -- (10.5514,6.51617) -- (10.546,6.51142) -- (10.5449,6.51178) -- (10.5369,6.50698) -- (10.5342,6.50462) -- (10.5338,6.50493) -- (10.525,6.49967) -- (10.5244,6.49905) -- (10.5243,6.49917) --
 (10.5203,6.4969) -- (10.5147,6.49279) -- (10.5148,6.49307) -- (10.5073,6.48802) -- (10.5056,6.48632) -- (10.5058,6.48711) -- (10.5003,6.48341) -- (10.4979,6.48093) -- (10.4983,6.48222) -- (10.4944,6.47951) -- (10.4914,6.47644) -- (10.4921,6.47819)
 -- (10.4892,6.4762) -- (10.4859,6.47267) -- (10.4869,6.47485) -- (10.4848,6.47339) -- (10.4812,6.4695) -- (10.4826,6.47207) -- (10.481,6.471) -- (10.4772,6.46684) -- (10.4789,6.46975) -- (10.4777,6.46896) -- (10.4738,6.46459) -- (10.4758,6.46781) --
 (10.4749,6.46722) -- (10.4709,6.46268) -- (10.4732,6.46617) -- (10.4725,6.46574) -- (10.4685,6.46107) -- (10.471,6.4648) -- (10.4705,6.46448) -- (10.4664,6.4597) -- (10.4691,6.46364) -- (10.4687,6.4634) -- (10.4646,6.45854) -- (10.4675,6.46265) --
 (10.4672,6.46248) -- (10.4631,6.45755) -- (10.4661,6.46182) -- (10.4659,6.46169) -- (10.4618,6.4567) -- (10.465,6.46112) -- (10.4648,6.46102) -- (10.4607,6.45599) -- (10.464,6.46052) -- (10.4639,6.46044) -- (10.4597,6.45538) -- (10.4631,6.46001) --
 (10.4631,6.45995) -- (10.4589,6.45486) -- (10.4624,6.45957) -- (10.4624,6.45953) -- (10.4582,6.45441) -- (10.4618,6.4592) -- (10.4618,6.45917) -- (10.4576,6.45403) -- (10.4613,6.45889) -- (10.4613,6.45887) -- (10.4571,6.45371) -- (10.4608,6.45862)
 -- (10.4608,6.4586) -- (10.4567,6.45343) -- (10.4605,6.45839) -- (10.4604,6.45838) -- (10.4563,6.4532) -- (10.4601,6.4582) -- (10.4601,6.45819) -- (10.456,6.45299) -- (10.4599,6.45803) -- (10.4599,6.45802) -- (10.4558,6.45282) -- (10.4596,6.45789)
 -- (10.4596,6.45788) -- (10.4555,6.45267) -- (10.4594,6.45777) -- (10.4594,6.45776) -- (10.4553,6.45255) -- (10.4593,6.45766) -- (10.4593,6.45766) -- (10.4552,6.45244) -- (10.4591,6.45758) -- (10.4591,6.45757) -- (10.455,6.45235) -- (10.459,6.4575)
 -- (10.459,6.4575) -- (10.4549,6.45227) -- (10.4589,6.45744) -- (10.4589,6.45743) -- (10.4548,6.4522) -- (10.4588,6.45738) -- (10.4588,6.45738) -- (10.4547,6.45215) -- (10.4587,6.45733) -- (10.4587,6.45733) -- (10.4546,6.4521) -- (10.4586,6.45729)
 -- (10.4586,6.45729) -- (10.4546,6.45205) -- (10.4586,6.45726) -- (10.4586,6.45726) -- (10.4545,6.45202) -- (10.4585,6.45723) -- (10.4585,6.45723) -- (10.4544,6.45199) -- (10.4585,6.4572) -- (10.4585,6.4572) -- (10.4544,6.45196) -- (10.4585,6.45718)
 -- (10.4584,6.45718) -- (10.4544,6.45194) -- (10.4584,6.45716) -- (10.4584,6.45716) -- (10.4543,6.45192) -- (10.4584,6.45715) -- (10.4584,6.45715) -- (10.4543,6.4519) -- (10.4584,6.45713) -- (10.4584,6.45713) -- (10.4543,6.45189) --
 (10.4584,6.45712) -- (10.4584,6.45712) -- (10.4543,6.45188) -- (10.4583,6.45711) -- (10.4583,6.45711) -- (10.4543,6.45187) -- (8.65035,4.12935);
\definecolor{c}{rgb}{0.8,1,0.2};
\draw [c, fill=c, fill opacity=0.2] (10.5969,7.13545) -- (10.6062,7.14323) -- (10.6164,7.15016) -- (10.6198,7.15093) -- (10.6469,7.17013) -- (10.6474,7.17042) -- (10.6475,7.17045) -- (10.6477,7.17063) -- (10.6696,7.18382) -- (10.6736,7.18543) --
 (10.6856,7.19472) -- (10.6952,7.20045) -- (10.7053,7.20498) -- (10.723,7.21832) -- (10.735,7.22652) -- (10.7445,7.23096) -- (10.7527,7.23711) -- (10.768,7.24771) -- (10.7695,7.24875) -- (10.7734,7.2514) -- (10.7858,7.25907) -- (10.7899,7.26144) --
 (10.8006,7.26866) -- (10.8136,7.27657) -- (10.8198,7.28024) -- (10.8359,7.28878) -- (10.8567,7.30378) -- (10.8924,7.32774) -- (10.8954,7.32934) -- (10.897,7.33049) -- (10.9,7.33262) -- (10.9257,7.34844) -- (10.9376,7.35543) -- (10.959,7.3703) --
 (10.9633,7.37322) -- (10.9817,7.38384) -- (10.9927,7.39146) -- (11.0266,7.41382) -- (11.0287,7.41503) -- (11.0301,7.41598) -- (11.0361,7.41999) -- (11.0761,7.44451) -- (11.1061,7.46238) -- (11.1531,7.49448) -- (11.1779,7.50922) -- (11.1949,7.51945)
 -- (11.2797,7.57575) -- (11.2884,7.58084) -- (11.2951,7.58492) -- (11.3463,7.61849) -- (11.3982,7.65225) -- (11.4052,7.6566) -- (11.4057,7.65687) -- (11.4062,7.6573) -- (11.4629,7.69335) -- (11.4659,7.69505) -- (11.4695,7.69772) -- (11.5233,7.73201)
 -- (11.5277,7.73446) -- (11.5328,7.73788) -- (11.5911,7.77501) -- (11.6521,7.81424) -- (11.6559,7.81667) -- (11.6594,7.819) -- (11.722,7.85946) -- (11.7319,7.86597) -- (11.7859,7.90005) -- (11.7887,7.90175) -- (11.7919,7.90378) -- (11.9125,7.97964)
 -- (11.9248,7.98731) -- (11.9418,7.99948) -- (11.9758,8.02104) -- (11.9943,8.03102) -- (12.0391,8.05904) -- (12.0649,8.07554) -- (12.1023,8.10265) -- (12.1028,8.10292) -- (12.1033,8.10328) -- (12.1385,8.12534) -- (12.1656,8.14237) --
 (12.1865,8.15579) -- (12.2093,8.16796) -- (12.2716,8.20926) -- (12.2922,8.22193) -- (12.3379,8.25307) -- (12.3581,8.26521) -- (12.4187,8.30179) -- (12.4506,8.32266) -- (12.5059,8.3562) -- (12.5453,8.37977) -- (12.5816,8.40412) -- (12.6395,8.44285)
 -- (12.6587,8.45438) -- (12.6719,8.46423) -- (12.726,8.49984) -- (12.7369,8.50626) -- (12.7399,8.50847) -- (12.7984,8.54434) -- (12.8138,8.55442) -- (12.8388,8.57073) -- (12.8617,8.58476) -- (12.8921,8.60493) -- (12.8985,8.60917) -- (12.925,8.62514)
 -- (12.9404,8.63519) -- (12.9697,8.65311) -- (12.9883,8.66433) -- (13.044,8.70086) -- (13.0484,8.70306) -- (13.0516,8.70549) -- (13.0627,8.71296) -- (13.0879,8.72831) -- (13.1148,8.74442) -- (13.1271,8.75251) -- (13.1482,8.76625) --
 (13.1781,8.78432) -- (13.2043,8.7976) -- (13.2414,8.82484) -- (13.255,8.8337) -- (13.2842,8.84827) -- (13.3047,8.86356) -- (13.3633,8.90203) -- (13.366,8.90336) -- (13.3742,8.90899) -- (13.4312,8.94303) -- (13.4446,8.94973) -- (13.4719,8.96958) --
 (13.4945,8.98309) -- (13.524,8.99771) -- (13.5578,9.02259) -- (13.5823,9.03852) -- (13.6053,9.04972) -- (13.6712,9.09439) -- (13.6844,9.10213) -- (13.6876,9.10372) -- (13.6942,9.10853) -- (13.7477,9.13997) -- (13.7666,9.14929) -- (13.8071,9.17873)
 -- (13.8109,9.18099) -- (13.8474,9.19857) -- (13.8742,9.21833) -- (13.9198,9.24794) -- (13.9303,9.25285) -- (13.9375,9.25821) -- (13.9592,9.27242) -- (14.0112,9.30157) -- (11.7975,6.66652) -- (11.7902,6.66211) -- (11.7859,6.65955) --
 (11.7689,6.64974) -- (11.7104,6.61417) -- (11.6594,6.58295) -- (11.6308,6.56633) -- (11.5838,6.53871) -- (11.5328,6.50776) -- (11.471,6.46735) -- (11.4062,6.43191) -- (11.3752,6.41349) -- (11.3158,6.37708) -- (11.2797,6.355) -- (11.1719,6.29056) --
 (11.1603,6.28351) -- (11.1531,6.27915) -- (11.1194,6.25921) -- (11.0266,6.20154) -- (11.0049,6.18693) -- (10.9,6.12151) -- (10.8514,6.09198) -- (10.7803,6.04915) -- (10.7007,5.9997) -- (10.6469,5.96755) -- (10.4245,5.83118) -- (10.407,5.82043) --
 (10.3938,5.8129) -- (10.2904,5.74936) -- (10.2638,5.73213) -- (10.1406,5.65524) -- (10.1217,5.64095) -- (10.1015,5.63) -- (9.8875,5.4978) -- (9.85152,5.471) -- (9.81702,5.45158) -- (9.63437,5.33978) -- (9.60324,5.31837) -- (9.57631,5.30194) --
 (9.50781,5.25981) -- (9.48678,5.2455) -- (9.47012,5.23524) -- (9.38125,5.17988) -- (9.37717,5.17713) -- (9.37411,5.17514) -- (9.35746,5.16495) -- (9.32476,5.14408) -- (9.28642,5.11955) -- (9.27417,5.11208) -- (9.25469,5.10043) -- (9.20787,5.06986)
 -- (9.17926,5.05222) -- (9.15086,5.03452) -- (9.13843,5.02639) -- (9.12813,5.0203) -- (9.09279,4.99754) -- (9.07554,4.98623) -- (9.05301,4.97245) -- (9.03554,4.96159) -- (9.02082,4.95191) -- (9.01546,4.9487) -- (9.00156,4.94042) -- (8.97198,4.92087)
 -- (8.95704,4.91188) -- (8.94741,4.90567) -- (8.92905,4.89355) -- (8.9168,4.88623) -- (8.89935,4.87533) -- (8.8921,4.87046) -- (8.88863,4.86842) -- (8.875,4.86021) -- (8.85944,4.84976) -- (8.83847,4.83627) -- (8.83056,4.83119) -- (8.8201,4.82501) --
 (8.79727,4.81013) -- (8.78454,4.8021) -- (10.5969,7.13545);
\definecolor{c}{rgb}{0.2,0.4,0};
\draw [c,line width=0.9] (10.5969,7.13545) -- (10.6062,7.14323) -- (10.6164,7.15016) -- (10.6198,7.15093) -- (10.6469,7.17013) -- (10.6474,7.17042) -- (10.6475,7.17045) -- (10.6477,7.17063) -- (10.6696,7.18382) -- (10.6736,7.18543) --
 (10.6856,7.19472) -- (10.6952,7.20045) -- (10.7053,7.20498) -- (10.723,7.21832) -- (10.735,7.22652) -- (10.7445,7.23096) -- (10.7527,7.23711) -- (10.768,7.24771) -- (10.7695,7.24875) -- (10.7734,7.2514) -- (10.7858,7.25907) -- (10.7899,7.26144) --
 (10.8006,7.26866) -- (10.8136,7.27657) -- (10.8198,7.28024) -- (10.8359,7.28878) -- (10.8567,7.30378) -- (10.8924,7.32774) -- (10.8954,7.32934) -- (10.897,7.33049) -- (10.9,7.33262) -- (10.9257,7.34844) -- (10.9376,7.35543) -- (10.959,7.3703) --
 (10.9633,7.37322) -- (10.9817,7.38384) -- (10.9927,7.39146) -- (11.0266,7.41382) -- (11.0287,7.41503) -- (11.0301,7.41598) -- (11.0361,7.41999) -- (11.0761,7.44451) -- (11.1061,7.46238) -- (11.1531,7.49448) -- (11.1779,7.50922) -- (11.1949,7.51945)
 -- (11.2797,7.57575) -- (11.2884,7.58084) -- (11.2951,7.58492) -- (11.3463,7.61849) -- (11.3982,7.65225) -- (11.4052,7.6566) -- (11.4057,7.65687) -- (11.4062,7.6573) -- (11.4629,7.69335) -- (11.4659,7.69505) -- (11.4695,7.69772) -- (11.5233,7.73201)
 -- (11.5277,7.73446) -- (11.5328,7.73788) -- (11.5911,7.77501) -- (11.6521,7.81424) -- (11.6559,7.81667) -- (11.6594,7.819) -- (11.722,7.85946) -- (11.7319,7.86597) -- (11.7859,7.90005) -- (11.7887,7.90175) -- (11.7919,7.90378) -- (11.9125,7.97964)
 -- (11.9248,7.98731) -- (11.9418,7.99948) -- (11.9758,8.02104) -- (11.9943,8.03102) -- (12.0391,8.05904) -- (12.0649,8.07554) -- (12.1023,8.10265) -- (12.1028,8.10292) -- (12.1033,8.10328) -- (12.1385,8.12534) -- (12.1656,8.14237) --
 (12.1865,8.15579) -- (12.2093,8.16796) -- (12.2716,8.20926) -- (12.2922,8.22193) -- (12.3379,8.25307) -- (12.3581,8.26521) -- (12.4187,8.30179) -- (12.4506,8.32266) -- (12.5059,8.3562) -- (12.5453,8.37977) -- (12.5816,8.40412) -- (12.6395,8.44285)
 -- (12.6587,8.45438) -- (12.6719,8.46423) -- (12.726,8.49984) -- (12.7369,8.50626) -- (12.7399,8.50847) -- (12.7984,8.54434) -- (12.8138,8.55442) -- (12.8388,8.57073) -- (12.8617,8.58476) -- (12.8921,8.60493) -- (12.8985,8.60917) -- (12.925,8.62514)
 -- (12.9404,8.63519) -- (12.9697,8.65311) -- (12.9883,8.66433) -- (13.044,8.70086) -- (13.0484,8.70306) -- (13.0516,8.70549) -- (13.0627,8.71296) -- (13.0879,8.72831) -- (13.1148,8.74442) -- (13.1271,8.75251) -- (13.1482,8.76625) --
 (13.1781,8.78432) -- (13.2043,8.7976) -- (13.2414,8.82484) -- (13.255,8.8337) -- (13.2842,8.84827) -- (13.3047,8.86356) -- (13.3633,8.90203) -- (13.366,8.90336) -- (13.3742,8.90899) -- (13.4312,8.94303) -- (13.4446,8.94973) -- (13.4719,8.96958) --
 (13.4945,8.98309) -- (13.524,8.99771) -- (13.5578,9.02259) -- (13.5823,9.03852) -- (13.6053,9.04972) -- (13.6712,9.09439) -- (13.6844,9.10213) -- (13.6876,9.10372) -- (13.6942,9.10853) -- (13.7477,9.13997) -- (13.7666,9.14929) -- (13.8071,9.17873)
 -- (13.8109,9.18099) -- (13.8474,9.19857) -- (13.8742,9.21833) -- (13.9198,9.24794) -- (13.9303,9.25285) -- (13.9375,9.25821) -- (13.9592,9.27242) -- (14.0112,9.30157) -- (11.7975,6.66652) -- (11.7902,6.66211) -- (11.7859,6.65955) --
 (11.7689,6.64974) -- (11.7104,6.61417) -- (11.6594,6.58295) -- (11.6308,6.56633) -- (11.5838,6.53871) -- (11.5328,6.50776) -- (11.471,6.46735) -- (11.4062,6.43191) -- (11.3752,6.41349) -- (11.3158,6.37708) -- (11.2797,6.355) -- (11.1719,6.29056) --
 (11.1603,6.28351) -- (11.1531,6.27915) -- (11.1194,6.25921) -- (11.0266,6.20154) -- (11.0049,6.18693) -- (10.9,6.12151) -- (10.8514,6.09198) -- (10.7803,6.04915) -- (10.7007,5.9997) -- (10.6469,5.96755) -- (10.4245,5.83118) -- (10.407,5.82043) --
 (10.3938,5.8129) -- (10.2904,5.74936) -- (10.2638,5.73213) -- (10.1406,5.65524) -- (10.1217,5.64095) -- (10.1015,5.63) -- (9.8875,5.4978) -- (9.85152,5.471) -- (9.81702,5.45158) -- (9.63437,5.33978) -- (9.60324,5.31837) -- (9.57631,5.30194) --
 (9.50781,5.25981) -- (9.48678,5.2455) -- (9.47012,5.23524) -- (9.38125,5.17988) -- (9.37717,5.17713) -- (9.37411,5.17514) -- (9.35746,5.16495) -- (9.32476,5.14408) -- (9.28642,5.11955) -- (9.27417,5.11208) -- (9.25469,5.10043) -- (9.20787,5.06986)
 -- (9.17926,5.05222) -- (9.15086,5.03452) -- (9.13843,5.02639) -- (9.12813,5.0203) -- (9.09279,4.99754) -- (9.07554,4.98623) -- (9.05301,4.97245) -- (9.03554,4.96159) -- (9.02082,4.95191) -- (9.01546,4.9487) -- (9.00156,4.94042) -- (8.97198,4.92087)
 -- (8.95704,4.91188) -- (8.94741,4.90567) -- (8.92905,4.89355) -- (8.9168,4.88623) -- (8.89935,4.87533) -- (8.8921,4.87046) -- (8.88863,4.86842) -- (8.875,4.86021) -- (8.85944,4.84976) -- (8.83847,4.83627) -- (8.83056,4.83119) -- (8.8201,4.82501) --
 (8.79727,4.81013) -- (8.78454,4.8021) -- (10.5969,7.13545);
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c, fill opacity=0.2] (11.7859,7.91345) -- (11.794,7.91861) -- (11.8179,7.93207) -- (11.849,7.95447) -- (11.8492,7.95464) -- (11.8765,7.97002) -- (11.903,7.98909) -- (11.9125,7.99532) -- (11.9352,8.00813) -- (11.9543,8.02024) --
 (12.0391,8.07607) -- (12.0528,8.08479) -- (12.0644,8.09212) -- (12.1656,8.15877) -- (12.1707,8.16199) -- (12.1756,8.16549) -- (12.2289,8.2003) -- (12.2298,8.20078) -- (12.2416,8.20856) -- (12.2848,8.23624) -- (12.288,8.23802) -- (12.2922,8.24109) --
 (12.3389,8.27105) -- (12.3461,8.27503) -- (12.3555,8.28186) -- (12.3933,8.30608) -- (12.4043,8.31224) -- (12.4187,8.32273) -- (12.4478,8.34132) -- (12.4626,8.34962) -- (12.482,8.36371) -- (12.5024,8.37676) -- (12.5209,8.38717) -- (12.5453,8.40478)
 -- (12.5572,8.41239) -- (12.5794,8.42489) -- (12.6086,8.44594) -- (12.6121,8.4482) -- (12.638,8.46277) -- (12.6666,8.48335) -- (12.6719,8.48683) -- (12.6966,8.50079) -- (12.7206,8.51807) -- (12.7352,8.52756) -- (12.7553,8.53896) -- (12.7749,8.55302)
 -- (12.7984,8.56839) -- (12.8141,8.57727) -- (12.8293,8.58816) -- (12.8617,8.60931) -- (12.873,8.6157) -- (12.8839,8.62351) -- (12.925,8.65033) -- (12.9319,8.65426) -- (12.9386,8.65904) -- (12.9883,8.69143) -- (12.9909,8.69293) -- (13.0277,8.71703)
 -- (13.048,8.73007) -- (13.0495,8.73092) -- (13.0516,8.73238) -- (13.102,8.76466) -- (13.1075,8.76773) -- (13.1148,8.77303) -- (13.1562,8.79945) -- (13.1656,8.80473) -- (13.1781,8.81378) -- (13.2105,8.83444) -- (13.2238,8.84189) -- (13.2414,8.85462)
 -- (13.2649,8.86963) -- (13.2821,8.87922) -- (13.3047,8.89555) -- (13.3195,8.905) -- (13.3404,8.9167) -- (13.368,8.93655) -- (13.3742,8.94054) -- (13.3988,8.95432) -- (13.4288,8.97585) -- (13.4312,8.97746) -- (13.4573,8.99208) -- (13.4826,9.0102) --
 (13.4945,9.01799) -- (13.5159,9.02997) -- (13.5365,9.04476) -- (13.5578,9.0586) -- (13.5745,9.06798) -- (13.5906,9.07951) -- (13.6211,9.0993) -- (13.6332,9.10611) -- (13.6449,9.11444) -- (13.6844,9.14007) -- (13.692,9.14434) -- (13.6993,9.14954) --
 (13.7477,9.18091) -- (13.7508,9.18267) -- (13.7923,9.20973) -- (13.8081,9.21976) -- (13.8093,9.22044) -- (13.8109,9.22163) -- (13.8616,9.25376) -- (13.867,9.25674) -- (13.8742,9.26195) -- (13.9153,9.28796) -- (13.9248,9.29319) -- (13.9375,9.30234)
 -- (13.9691,9.32233) -- (13.9827,9.3298) -- (14.0008,9.34281) -- (14.023,9.35687) -- (11.8047,6.71027) -- (11.7859,6.69875) -- (11.739,6.66968) -- (11.7002,6.64559) -- (11.6594,6.62046) -- (11.6235,6.59693) -- (11.5957,6.58094) -- (11.5328,6.54216)
 -- (11.5095,6.52678) -- (11.4913,6.51636) -- (11.4062,6.46385) -- (11.3954,6.45669) -- (11.387,6.45186) -- (11.2969,6.39616) -- (11.2826,6.38722) -- (11.2812,6.38635) -- (11.1765,6.32046) -- (11.1659,6.31392) -- (11.1531,6.30635) --
 (11.0716,6.25524) -- (11.0506,6.24146) -- (11.0266,6.22725) -- (10.9661,6.18932) -- (10.9352,6.16898) -- (10.9,6.14815) -- (10.8607,6.12347) -- (10.8199,6.09651) -- (10.7734,6.06904) -- (10.7554,6.0577) -- (10.7046,6.02404) -- (10.65,5.9918) --
 (10.6469,5.98985) -- (10.5892,5.95161) -- (10.5436,5.92466) -- (10.5203,5.91006) -- (10.4739,5.87923) -- (10.4372,5.85756) -- (10.3938,5.83028) -- (10.3587,5.8069) -- (10.3309,5.79053) -- (10.2672,5.7505) -- (10.2435,5.73465) -- (10.2247,5.72359) --
 (10.1406,5.67075) -- (10.1283,5.6625) -- (10.1185,5.65675) -- (10.0141,5.59103) -- (10.0132,5.59044) -- (10.0043,5.58488) -- (11.7859,7.91345);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (11.7859,7.91345) -- (11.794,7.91861) -- (11.8179,7.93207) -- (11.849,7.95447) -- (11.8492,7.95464) -- (11.8765,7.97002) -- (11.903,7.98909) -- (11.9125,7.99532) -- (11.9352,8.00813) -- (11.9543,8.02024) -- (12.0391,8.07607)
 -- (12.0528,8.08479) -- (12.0644,8.09212) -- (12.1656,8.15877) -- (12.1707,8.16199) -- (12.1756,8.16549) -- (12.2289,8.2003) -- (12.2298,8.20078) -- (12.2416,8.20856) -- (12.2848,8.23624) -- (12.288,8.23802) -- (12.2922,8.24109) -- (12.3389,8.27105)
 -- (12.3461,8.27503) -- (12.3555,8.28186) -- (12.3933,8.30608) -- (12.4043,8.31224) -- (12.4187,8.32273) -- (12.4478,8.34132) -- (12.4626,8.34962) -- (12.482,8.36371) -- (12.5024,8.37676) -- (12.5209,8.38717) -- (12.5453,8.40478) --
 (12.5572,8.41239) -- (12.5794,8.42489) -- (12.6086,8.44594) -- (12.6121,8.4482) -- (12.638,8.46277) -- (12.6666,8.48335) -- (12.6719,8.48683) -- (12.6966,8.50079) -- (12.7206,8.51807) -- (12.7352,8.52756) -- (12.7553,8.53896) -- (12.7749,8.55302) --
 (12.7984,8.56839) -- (12.8141,8.57727) -- (12.8293,8.58816) -- (12.8617,8.60931) -- (12.873,8.6157) -- (12.8839,8.62351) -- (12.925,8.65033) -- (12.9319,8.65426) -- (12.9386,8.65904) -- (12.9883,8.69143) -- (12.9909,8.69293) -- (13.0277,8.71703) --
 (13.048,8.73007) -- (13.0495,8.73092) -- (13.0516,8.73238) -- (13.102,8.76466) -- (13.1075,8.76773) -- (13.1148,8.77303) -- (13.1562,8.79945) -- (13.1656,8.80473) -- (13.1781,8.81378) -- (13.2105,8.83444) -- (13.2238,8.84189) -- (13.2414,8.85462) --
 (13.2649,8.86963) -- (13.2821,8.87922) -- (13.3047,8.89555) -- (13.3195,8.905) -- (13.3404,8.9167) -- (13.368,8.93655) -- (13.3742,8.94054) -- (13.3988,8.95432) -- (13.4288,8.97585) -- (13.4312,8.97746) -- (13.4573,8.99208) -- (13.4826,9.0102) --
 (13.4945,9.01799) -- (13.5159,9.02997) -- (13.5365,9.04476) -- (13.5578,9.0586) -- (13.5745,9.06798) -- (13.5906,9.07951) -- (13.6211,9.0993) -- (13.6332,9.10611) -- (13.6449,9.11444) -- (13.6844,9.14007) -- (13.692,9.14434) -- (13.6993,9.14954) --
 (13.7477,9.18091) -- (13.7508,9.18267) -- (13.7923,9.20973) -- (13.8081,9.21976) -- (13.8093,9.22044) -- (13.8109,9.22163) -- (13.8616,9.25376) -- (13.867,9.25674) -- (13.8742,9.26195) -- (13.9153,9.28796) -- (13.9248,9.29319) -- (13.9375,9.30234)
 -- (13.9691,9.32233) -- (13.9827,9.3298) -- (14.0008,9.34281) -- (14.023,9.35687) -- (11.8047,6.71027) -- (11.7859,6.69875) -- (11.739,6.66968) -- (11.7002,6.64559) -- (11.6594,6.62046) -- (11.6235,6.59693) -- (11.5957,6.58094) -- (11.5328,6.54216)
 -- (11.5095,6.52678) -- (11.4913,6.51636) -- (11.4062,6.46385) -- (11.3954,6.45669) -- (11.387,6.45186) -- (11.2969,6.39616) -- (11.2826,6.38722) -- (11.2812,6.38635) -- (11.1765,6.32046) -- (11.1659,6.31392) -- (11.1531,6.30635) --
 (11.0716,6.25524) -- (11.0506,6.24146) -- (11.0266,6.22725) -- (10.9661,6.18932) -- (10.9352,6.16898) -- (10.9,6.14815) -- (10.8607,6.12347) -- (10.8199,6.09651) -- (10.7734,6.06904) -- (10.7554,6.0577) -- (10.7046,6.02404) -- (10.65,5.9918) --
 (10.6469,5.98985) -- (10.5892,5.95161) -- (10.5436,5.92466) -- (10.5203,5.91006) -- (10.4739,5.87923) -- (10.4372,5.85756) -- (10.3938,5.83028) -- (10.3587,5.8069) -- (10.3309,5.79053) -- (10.2672,5.7505) -- (10.2435,5.73465) -- (10.2247,5.72359) --
 (10.1406,5.67075) -- (10.1283,5.6625) -- (10.1185,5.65675) -- (10.0141,5.59103) -- (10.0132,5.59044) -- (10.0043,5.58488) -- (11.7859,7.91345);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c, fill opacity=0.2] (13.062,6.15659) -- (13.0677,6.16028) -- (13.0685,6.1607) -- (13.0696,6.16155) -- (13.1222,6.19548) -- (13.1301,6.19991) -- (13.142,6.20869) -- (13.1773,6.23155) -- (13.1921,6.2399) -- (13.2143,6.25626) --
 (13.2331,6.26843) -- (13.2546,6.28061) -- (13.2866,6.30421) -- (13.2895,6.30605) -- (13.3174,6.32198) -- (13.3443,6.34179) -- (13.3589,6.35158) -- (13.3806,6.36395) -- (13.3994,6.37782) -- (13.4312,6.39915) -- (13.444,6.4065) -- (13.4552,6.41466) --
 (13.5036,6.44712) -- (13.5078,6.44957) -- (13.5115,6.45226) -- (13.5401,6.47143) -- (13.5707,6.49098) -- (13.5759,6.49488) -- (13.6222,6.52498) -- (13.6327,6.5309) -- (13.6482,6.54246) -- (13.6779,6.56179) -- (13.6951,6.57156) -- (13.7205,6.59045)
 -- (13.7342,6.59936) -- (13.7579,6.61289) -- (13.7908,6.63728) -- (13.7929,6.63867) -- (13.821,6.65486) -- (13.8458,6.67319) -- (13.8652,6.68625) -- (13.8845,6.69741) -- (13.9015,6.70994) -- (13.9375,6.73425) -- (13.9483,6.7405) -- (13.9578,6.74748)
 -- (14.0098,6.78262) -- (14.0124,6.7841) -- (14.0324,6.79776) -- (14.0703,6.82258) -- (14.0751,6.82529) -- (14.0821,6.83058) -- (14.126,6.85927) -- (14.1374,6.86586) -- (14.1545,6.87858) -- (14.1822,6.89677) -- (14.2002,6.90715) -- (14.2268,6.92698)
 -- (14.239,6.935) -- (14.2634,6.94909) -- (14.2959,6.97335) -- (14.2991,6.97552) -- (14.3268,6.99163) -- (14.3515,7.00997) -- (14.3714,7.02353) -- (14.3906,7.03474) -- (14.4077,7.04741) -- (14.4438,7.07194) -- (14.4547,7.07838) -- (14.4645,7.08561)
 -- (14.5161,7.12072) -- (14.5191,7.12251) -- (14.5218,7.12451) -- (14.5441,7.13972) -- (14.5823,7.16462) -- (14.5884,7.16919) -- (14.6344,7.19962) -- (14.6451,7.20581) -- (14.6607,7.21761) -- (14.6911,7.23777) -- (14.7082,7.24769) --
 (14.733,7.26641) -- (14.7484,7.27663) -- (14.7716,7.29021) -- (14.8054,7.31557) -- (14.8063,7.31618) -- (14.8354,7.33332) -- (14.8625,7.35365) -- (14.8777,7.36407) -- (14.8995,7.37699) -- (14.9192,7.39173) -- (14.95,7.4129) -- (14.964,7.42117) --
 (14.9765,7.43056) -- (15.0223,7.46208) -- (15.0286,7.46584) -- (15.0839,7.5042) -- (15.0923,7.50982) -- (15.0932,7.51038) -- (15.0946,7.51145) -- (15.1489,7.54782) -- (15.1563,7.55214) -- (15.167,7.56029) -- (15.2061,7.58658) -- (15.2197,7.59459) --
 (15.2393,7.6095) -- (15.2639,7.62607) -- (15.2835,7.63766) -- (15.3116,7.65906) -- (15.3222,7.66622) -- (15.3476,7.68133) -- (15.3806,7.70639) -- (15.3839,7.70873) -- (15.412,7.72554) -- (15.4377,7.74507) -- (15.4563,7.75796) -- (15.4767,7.77027) --
 (15.4955,7.7845) -- (15.5286,7.80755) -- (15.5417,7.81549) -- (15.5538,7.82462) -- (15.6009,7.85748) -- (15.607,7.86117) -- (15.6652,7.90211) -- (15.6716,7.90647) -- (15.6722,7.90687) -- (15.6732,7.90762) -- (15.7292,7.94581) -- (15.736,7.94983) --
 (15.7455,7.95724) -- (15.7875,7.98588) -- (15.8,7.99343) -- (15.8179,8.0072) -- (15.8463,8.02662) -- (15.8644,8.03762) -- (15.8902,8.05749) -- (15.9055,8.068) -- (15.9292,8.08237) -- (15.9625,8.1081) -- (15.9652,8.10998) -- (15.9942,8.12764) --
 (16.0239,8.15054) -- (16.0348,8.15829) -- (16.0595,8.17341) -- (16.0826,8.19123) -- (16.1071,8.20862) -- (16.1251,8.21964) -- (16.1418,8.23258) -- (16.1795,8.25927) -- (16.1909,8.26632) -- (16.2016,8.27456) -- (16.2518,8.31023) -- (16.2569,8.31342)
 -- (16.2617,8.31713) -- (16.313,8.3536) -- (16.3229,8.3604) -- (16.3241,8.36134) -- (16.3813,8.40117) -- (16.3876,8.40506) -- (16.3964,8.41202) -- (16.441,8.44312) -- (16.4526,8.45028) -- (16.4688,8.46302) -- (16.5011,8.48568) -- (16.5179,8.49605)
 -- (16.5411,8.51432) -- (16.5618,8.52883) -- (16.5835,8.54233) -- (16.6134,8.5659) -- (16.6228,8.57254) -- (16.6493,8.58909) -- (16.6841,8.61647) -- (16.6857,8.61765) -- (16.7155,8.63631) -- (16.7442,8.65898) -- (16.758,8.66897) -- (16.7818,8.68396)
 -- (16.8048,8.70211) -- (16.8304,8.7206) -- (16.8484,8.73202) -- (16.8659,8.74582) -- (16.9027,8.7725) -- (16.9152,8.78047) -- (16.9274,8.79008) -- (16.975,8.82467) -- (16.9823,8.8293) -- (16.9893,8.83486) -- (17.0473,8.87709) -- (17.0495,8.87848)
 -- (17.079,8.90009) -- (17.1134,8.92473) -- (17.116,8.9264) -- (17.1196,8.92934) -- (17.1748,8.96895) -- (17.1821,8.97353) -- (17.192,8.98152) -- (17.2367,9.01371) -- (17.2484,9.02113) -- (17.2643,9.03396) -- (17.299,9.05899) -- (17.315,9.06917) --
 (17.3366,9.08666) -- (17.3617,9.10477) -- (17.3818,9.11764) -- (17.4089,9.13958) -- (17.4247,9.151) -- (17.4489,9.1665) -- (17.4813,9.19273) -- (17.4881,9.19768) -- (17.5161,9.21573) -- (17.5515,9.24437) -- (17.5536,9.24594) -- (17.5836,9.26531) --
 (17.614,9.29002) -- (17.6259,9.29881) -- (17.6512,9.31522) -- (17.677,9.33613) -- (17.6982,9.35191) -- (17.719,9.36544) -- (17.7402,9.38267) -- (17.7705,9.40521) -- (17.787,9.41595) -- (17.8038,9.42963) -- (17.8429,9.4587) -- (17.8552,9.46673) --
 (17.8677,9.47696) -- (17.9152,9.51236) -- (17.9234,9.51776) -- (17.9319,9.52465) -- (17.9875,9.56618) -- (17.9918,9.56902) -- (17.9963,9.57265) -- (18.0598,9.62014) -- (18.0604,9.62049) -- (18.0702,9.6279) -- (18.1245,9.66791) -- (18.1277,9.66988)
 -- (18.1321,9.6736) -- (18.1881,9.71486) -- (18.195,9.71909) -- (18.2045,9.72706) -- (18.2519,9.76203) -- (18.2623,9.76845) -- (18.2768,9.7806) -- (18.3157,9.80934) -- (18.3297,9.81792) -- (18.3491,9.8342) -- (18.3797,9.85674) -- (18.3971,9.86742)
 -- (18.4214,9.8878) -- (18.4436,9.90416) -- (18.4645,9.91689) -- (18.4937,9.94137) -- (18.5075,9.95152) -- (18.5318,9.96626) -- (18.5661,9.99488) -- (18.5713,9.99872) -- (18.599,10.0154) -- (18.6341,10.0447) -- (18.6384,10.0478) -- (18.6661,10.0643)
 -- (18.6954,10.0887) -- (18.7107,10.0996) -- (18.7329,10.1127) -- (18.7563,10.1321) -- (18.783,10.1511) -- (18.7994,10.1606) -- (18.8165,10.1748) -- (18.8554,10.202) -- (18.8655,10.2078) -- (18.876,10.2164) -- (18.9277,10.2521) -- (18.931,10.254) --
 (18.9603,10.2743) -- (18.9897,10.293) -- (18.9932,10.2942) -- (19,10.2993) -- (19,10.2993) -- (19,9.92861) -- (19,9.92861) -- (18.9238,9.82596) -- (18.8554,9.73485) -- (18.784,9.64444) -- (18.7107,9.55208) -- (18.6166,9.43905) -- (18.5306,9.33567)
 -- (18.4214,9.21049) -- (18.4116,9.19953) -- (18.3106,9.08582) -- (18.1891,8.95537) -- (18.1321,8.89356) -- (18.1091,8.86878) -- (18.0683,8.82736) -- (17.9875,8.74351) -- (17.9201,8.67388) -- (17.8429,8.59874) -- (17.8168,8.57342) --
 (17.7428,8.49971) -- (17.6982,8.45796) -- (17.6044,8.36979) -- (17.574,8.34046) -- (17.5536,8.32202) -- (17.415,8.19574) -- (17.4115,8.19246) -- (17.3807,8.16517) -- (17.2643,8.06128) -- (17.2523,8.05034) -- (17.2397,8.03987) -- (17.1196,7.93565) --
 (17.0974,7.91584) -- (17.0751,7.89782) -- (16.975,7.81309) -- (16.9464,7.78812) -- (16.9188,7.76635) -- (16.8304,7.69325) -- (16.7985,7.66599) -- (16.7688,7.64311) -- (16.6857,7.57585) -- (16.6533,7.54859) -- (16.6239,7.52645) -- (16.5411,7.46064)
 -- (16.5104,7.43524) -- (16.4833,7.4152) -- (16.3964,7.34743) -- (16.3694,7.32542) -- (16.3462,7.30851) -- (16.2518,7.23603) -- (16.2303,7.21872) -- (16.2121,7.20573) -- (16.1071,7.12631) -- (16.0927,7.11481) -- (16.0807,7.10636) --
 (15.9625,7.01813) -- (15.9565,7.01342) -- (15.8737,6.95259) -- (15.8242,6.91585) -- (15.8212,6.91348) -- (15.8179,6.91116) -- (15.6979,6.823) -- (15.6861,6.814) -- (15.6732,6.80508) -- (15.5731,6.73223) -- (15.5519,6.71619) -- (15.5286,6.70018) --
 (15.4499,6.64338) -- (15.4187,6.61993) -- (15.3839,6.59637) -- (15.3281,6.55636) -- (15.2862,6.52513) -- (15.2393,6.49362) -- (15.2076,6.47106) -- (15.1545,6.43171) -- (15.0946,6.39186) -- (15.0884,6.38743) -- (15.0236,6.33961) -- (14.969,6.30361)
 -- (14.95,6.29039) -- (14.8934,6.24878) -- (14.8503,6.22059) -- (14.8054,6.18956) -- (14.7639,6.1592) -- (14.7326,6.13888) -- (14.6607,6.08953) -- (14.6351,6.07084) -- (14.6159,6.05847) -- (14.5161,5.9903) -- (14.507,5.98368) -- (14.5002,5.97935) --
 (14.439,5.93779) -- (14.3846,5.90032) -- (14.3786,5.89604) -- (14.3714,5.89122) -- (14.2496,5.80741) -- (14.1516,5.74) -- (14.1211,5.7196) -- (14.0821,5.69353) -- (13.9931,5.63264) -- (13.9219,5.58391) -- (13.8656,5.54653) -- (13.7929,5.49827) --
 (13.7385,5.46131) -- (13.6953,5.43184) -- (13.612,5.37699) -- (13.5036,5.30551) -- (13.486,5.29361) -- (13.4721,5.28415) -- (13.371,5.21804) -- (13.3616,5.2117) -- (13.3604,5.21094) -- (13.3589,5.20996) -- (13.2486,5.13612) -- (13.2332,5.12544) --
 (13.2143,5.11348) -- (13.1363,5.06138) -- (13.1074,5.04235) -- (13.0696,5.0175) -- (13.0247,4.98753) -- (12.9815,4.95918) -- (12.925,4.92206) -- (12.9187,4.91789) -- (12.9139,4.91465) -- (12.8781,4.8912) -- (12.8559,4.87648) -- (12.8023,4.84082) --
 (12.7804,4.82645) -- (12.7282,4.79014) -- (12.6906,4.76685) -- (12.6357,4.73096) -- (12.603,4.70818) -- (12.5775,4.69103) -- (12.4783,4.62705) -- (12.4692,4.62144) -- (12.4001,4.57645) -- (12.3587,4.54908) -- (12.3533,4.54535) -- (12.3464,4.54106)
 -- (12.2475,4.4757) -- (12.2272,4.46177) -- (12.2018,4.44595) -- (12.1368,4.40308) -- (12.1013,4.37871) -- (12.0571,4.35129) -- (12.0269,4.33131) -- (11.9759,4.29622) -- (11.9173,4.26005) -- (11.9125,4.25695) -- (11.8507,4.21438) --
 (11.8064,4.18713) -- (11.7679,4.16214) -- (11.726,4.13324) -- (11.6961,4.11492) -- (11.6232,4.06775) -- (11.6017,4.05286) -- (11.5864,4.04352) -- (11.4786,3.97381) -- (11.4779,3.97332) -- (11.4774,3.97301) -- (11.4737,3.97065) -- (11.3523,3.89065)
 -- (11.3339,3.87927) -- (11.2568,3.82865) -- (11.2268,3.80828) -- (13.062,6.15659);
\definecolor{c}{rgb}{1,0.8,0};
\draw [c,line width=0.9] (13.062,6.15659) -- (13.0677,6.16028) -- (13.0685,6.1607) -- (13.0696,6.16155) -- (13.1222,6.19548) -- (13.1301,6.19991) -- (13.142,6.20869) -- (13.1773,6.23155) -- (13.1921,6.2399) -- (13.2143,6.25626) -- (13.2331,6.26843)
 -- (13.2546,6.28061) -- (13.2866,6.30421) -- (13.2895,6.30605) -- (13.3174,6.32198) -- (13.3443,6.34179) -- (13.3589,6.35158) -- (13.3806,6.36395) -- (13.3994,6.37782) -- (13.4312,6.39915) -- (13.444,6.4065) -- (13.4552,6.41466) -- (13.5036,6.44712)
 -- (13.5078,6.44957) -- (13.5115,6.45226) -- (13.5401,6.47143) -- (13.5707,6.49098) -- (13.5759,6.49488) -- (13.6222,6.52498) -- (13.6327,6.5309) -- (13.6482,6.54246) -- (13.6779,6.56179) -- (13.6951,6.57156) -- (13.7205,6.59045) --
 (13.7342,6.59936) -- (13.7579,6.61289) -- (13.7908,6.63728) -- (13.7929,6.63867) -- (13.821,6.65486) -- (13.8458,6.67319) -- (13.8652,6.68625) -- (13.8845,6.69741) -- (13.9015,6.70994) -- (13.9375,6.73425) -- (13.9483,6.7405) -- (13.9578,6.74748) --
 (14.0098,6.78262) -- (14.0124,6.7841) -- (14.0324,6.79776) -- (14.0703,6.82258) -- (14.0751,6.82529) -- (14.0821,6.83058) -- (14.126,6.85927) -- (14.1374,6.86586) -- (14.1545,6.87858) -- (14.1822,6.89677) -- (14.2002,6.90715) -- (14.2268,6.92698) --
 (14.239,6.935) -- (14.2634,6.94909) -- (14.2959,6.97335) -- (14.2991,6.97552) -- (14.3268,6.99163) -- (14.3515,7.00997) -- (14.3714,7.02353) -- (14.3906,7.03474) -- (14.4077,7.04741) -- (14.4438,7.07194) -- (14.4547,7.07838) -- (14.4645,7.08561) --
 (14.5161,7.12072) -- (14.5191,7.12251) -- (14.5218,7.12451) -- (14.5441,7.13972) -- (14.5823,7.16462) -- (14.5884,7.16919) -- (14.6344,7.19962) -- (14.6451,7.20581) -- (14.6607,7.21761) -- (14.6911,7.23777) -- (14.7082,7.24769) -- (14.733,7.26641)
 -- (14.7484,7.27663) -- (14.7716,7.29021) -- (14.8054,7.31557) -- (14.8063,7.31618) -- (14.8354,7.33332) -- (14.8625,7.35365) -- (14.8777,7.36407) -- (14.8995,7.37699) -- (14.9192,7.39173) -- (14.95,7.4129) -- (14.964,7.42117) -- (14.9765,7.43056)
 -- (15.0223,7.46208) -- (15.0286,7.46584) -- (15.0839,7.5042) -- (15.0923,7.50982) -- (15.0932,7.51038) -- (15.0946,7.51145) -- (15.1489,7.54782) -- (15.1563,7.55214) -- (15.167,7.56029) -- (15.2061,7.58658) -- (15.2197,7.59459) -- (15.2393,7.6095)
 -- (15.2639,7.62607) -- (15.2835,7.63766) -- (15.3116,7.65906) -- (15.3222,7.66622) -- (15.3476,7.68133) -- (15.3806,7.70639) -- (15.3839,7.70873) -- (15.412,7.72554) -- (15.4377,7.74507) -- (15.4563,7.75796) -- (15.4767,7.77027) -- (15.4955,7.7845)
 -- (15.5286,7.80755) -- (15.5417,7.81549) -- (15.5538,7.82462) -- (15.6009,7.85748) -- (15.607,7.86117) -- (15.6652,7.90211) -- (15.6716,7.90647) -- (15.6722,7.90687) -- (15.6732,7.90762) -- (15.7292,7.94581) -- (15.736,7.94983) -- (15.7455,7.95724)
 -- (15.7875,7.98588) -- (15.8,7.99343) -- (15.8179,8.0072) -- (15.8463,8.02662) -- (15.8644,8.03762) -- (15.8902,8.05749) -- (15.9055,8.068) -- (15.9292,8.08237) -- (15.9625,8.1081) -- (15.9652,8.10998) -- (15.9942,8.12764) -- (16.0239,8.15054) --
 (16.0348,8.15829) -- (16.0595,8.17341) -- (16.0826,8.19123) -- (16.1071,8.20862) -- (16.1251,8.21964) -- (16.1418,8.23258) -- (16.1795,8.25927) -- (16.1909,8.26632) -- (16.2016,8.27456) -- (16.2518,8.31023) -- (16.2569,8.31342) -- (16.2617,8.31713)
 -- (16.313,8.3536) -- (16.3229,8.3604) -- (16.3241,8.36134) -- (16.3813,8.40117) -- (16.3876,8.40506) -- (16.3964,8.41202) -- (16.441,8.44312) -- (16.4526,8.45028) -- (16.4688,8.46302) -- (16.5011,8.48568) -- (16.5179,8.49605) -- (16.5411,8.51432)
 -- (16.5618,8.52883) -- (16.5835,8.54233) -- (16.6134,8.5659) -- (16.6228,8.57254) -- (16.6493,8.58909) -- (16.6841,8.61647) -- (16.6857,8.61765) -- (16.7155,8.63631) -- (16.7442,8.65898) -- (16.758,8.66897) -- (16.7818,8.68396) -- (16.8048,8.70211)
 -- (16.8304,8.7206) -- (16.8484,8.73202) -- (16.8659,8.74582) -- (16.9027,8.7725) -- (16.9152,8.78047) -- (16.9274,8.79008) -- (16.975,8.82467) -- (16.9823,8.8293) -- (16.9893,8.83486) -- (17.0473,8.87709) -- (17.0495,8.87848) -- (17.079,8.90009) --
 (17.1134,8.92473) -- (17.116,8.9264) -- (17.1196,8.92934) -- (17.1748,8.96895) -- (17.1821,8.97353) -- (17.192,8.98152) -- (17.2367,9.01371) -- (17.2484,9.02113) -- (17.2643,9.03396) -- (17.299,9.05899) -- (17.315,9.06917) -- (17.3366,9.08666) --
 (17.3617,9.10477) -- (17.3818,9.11764) -- (17.4089,9.13958) -- (17.4247,9.151) -- (17.4489,9.1665) -- (17.4813,9.19273) -- (17.4881,9.19768) -- (17.5161,9.21573) -- (17.5515,9.24437) -- (17.5536,9.24594) -- (17.5836,9.26531) -- (17.614,9.29002) --
 (17.6259,9.29881) -- (17.6512,9.31522) -- (17.677,9.33613) -- (17.6982,9.35191) -- (17.719,9.36544) -- (17.7402,9.38267) -- (17.7705,9.40521) -- (17.787,9.41595) -- (17.8038,9.42963) -- (17.8429,9.4587) -- (17.8552,9.46673) -- (17.8677,9.47696) --
 (17.9152,9.51236) -- (17.9234,9.51776) -- (17.9319,9.52465) -- (17.9875,9.56618) -- (17.9918,9.56902) -- (17.9963,9.57265) -- (18.0598,9.62014) -- (18.0604,9.62049) -- (18.0702,9.6279) -- (18.1245,9.66791) -- (18.1277,9.66988) -- (18.1321,9.6736) --
 (18.1881,9.71486) -- (18.195,9.71909) -- (18.2045,9.72706) -- (18.2519,9.76203) -- (18.2623,9.76845) -- (18.2768,9.7806) -- (18.3157,9.80934) -- (18.3297,9.81792) -- (18.3491,9.8342) -- (18.3797,9.85674) -- (18.3971,9.86742) -- (18.4214,9.8878) --
 (18.4436,9.90416) -- (18.4645,9.91689) -- (18.4937,9.94137) -- (18.5075,9.95152) -- (18.5318,9.96626) -- (18.5661,9.99488) -- (18.5713,9.99872) -- (18.599,10.0154) -- (18.6341,10.0447) -- (18.6384,10.0478) -- (18.6661,10.0643) -- (18.6954,10.0887)
 -- (18.7107,10.0996) -- (18.7329,10.1127) -- (18.7563,10.1321) -- (18.783,10.1511) -- (18.7994,10.1606) -- (18.8165,10.1748) -- (18.8554,10.202) -- (18.8655,10.2078) -- (18.876,10.2164) -- (18.9277,10.2521) -- (18.931,10.254) -- (18.9603,10.2743) --
 (18.9897,10.293) -- (18.9932,10.2942) -- (19,10.2993) -- (19,10.2993);
\draw [c,line width=0.9] (19,9.92861) -- (19,9.92861);
\draw [c,line width=0.9] (19,9.92861) -- (18.9238,9.82596) -- (18.8554,9.73485) -- (18.784,9.64444) -- (18.7107,9.55208) -- (18.6166,9.43905) -- (18.5306,9.33567) -- (18.4214,9.21049) -- (18.4116,9.19953) -- (18.3106,9.08582) -- (18.1891,8.95537) --
 (18.1321,8.89356) -- (18.1091,8.86878) -- (18.0683,8.82736) -- (17.9875,8.74351) -- (17.9201,8.67388) -- (17.8429,8.59874) -- (17.8168,8.57342) -- (17.7428,8.49971) -- (17.6982,8.45796) -- (17.6044,8.36979) -- (17.574,8.34046) -- (17.5536,8.32202)
 -- (17.415,8.19574) -- (17.4115,8.19246) -- (17.3807,8.16517) -- (17.2643,8.06128) -- (17.2523,8.05034) -- (17.2397,8.03987) -- (17.1196,7.93565) -- (17.0974,7.91584) -- (17.0751,7.89782) -- (16.975,7.81309) -- (16.9464,7.78812) -- (16.9188,7.76635)
 -- (16.8304,7.69325) -- (16.7985,7.66599) -- (16.7688,7.64311) -- (16.6857,7.57585) -- (16.6533,7.54859) -- (16.6239,7.52645) -- (16.5411,7.46064) -- (16.5104,7.43524) -- (16.4833,7.4152) -- (16.3964,7.34743) -- (16.3694,7.32542) --
 (16.3462,7.30851) -- (16.2518,7.23603) -- (16.2303,7.21872) -- (16.2121,7.20573) -- (16.1071,7.12631) -- (16.0927,7.11481) -- (16.0807,7.10636) -- (15.9625,7.01813) -- (15.9565,7.01342) -- (15.8737,6.95259) -- (15.8242,6.91585) -- (15.8212,6.91348)
 -- (15.8179,6.91116) -- (15.6979,6.823) -- (15.6861,6.814) -- (15.6732,6.80508) -- (15.5731,6.73223) -- (15.5519,6.71619) -- (15.5286,6.70018) -- (15.4499,6.64338) -- (15.4187,6.61993) -- (15.3839,6.59637) -- (15.3281,6.55636) -- (15.2862,6.52513)
 -- (15.2393,6.49362) -- (15.2076,6.47106) -- (15.1545,6.43171) -- (15.0946,6.39186) -- (15.0884,6.38743) -- (15.0236,6.33961) -- (14.969,6.30361) -- (14.95,6.29039) -- (14.8934,6.24878) -- (14.8503,6.22059) -- (14.8054,6.18956) -- (14.7639,6.1592)
 -- (14.7326,6.13888) -- (14.6607,6.08953) -- (14.6351,6.07084) -- (14.6159,6.05847) -- (14.5161,5.9903) -- (14.507,5.98368) -- (14.5002,5.97935) -- (14.439,5.93779) -- (14.3846,5.90032) -- (14.3786,5.89604) -- (14.3714,5.89122) -- (14.2496,5.80741)
 -- (14.1516,5.74) -- (14.1211,5.7196) -- (14.0821,5.69353) -- (13.9931,5.63264) -- (13.9219,5.58391) -- (13.8656,5.54653) -- (13.7929,5.49827) -- (13.7385,5.46131) -- (13.6953,5.43184) -- (13.612,5.37699) -- (13.5036,5.30551) -- (13.486,5.29361) --
 (13.4721,5.28415) -- (13.371,5.21804) -- (13.3616,5.2117) -- (13.3604,5.21094) -- (13.3589,5.20996) -- (13.2486,5.13612) -- (13.2332,5.12544) -- (13.2143,5.11348) -- (13.1363,5.06138) -- (13.1074,5.04235) -- (13.0696,5.0175) -- (13.0247,4.98753) --
 (12.9815,4.95918) -- (12.925,4.92206) -- (12.9187,4.91789) -- (12.9139,4.91465) -- (12.8781,4.8912) -- (12.8559,4.87648) -- (12.8023,4.84082) -- (12.7804,4.82645) -- (12.7282,4.79014) -- (12.6906,4.76685) -- (12.6357,4.73096) -- (12.603,4.70818) --
 (12.5775,4.69103) -- (12.4783,4.62705) -- (12.4692,4.62144) -- (12.4001,4.57645) -- (12.3587,4.54908) -- (12.3533,4.54535) -- (12.3464,4.54106) -- (12.2475,4.4757) -- (12.2272,4.46177) -- (12.2018,4.44595) -- (12.1368,4.40308) -- (12.1013,4.37871)
 -- (12.0571,4.35129) -- (12.0269,4.33131) -- (11.9759,4.29622) -- (11.9173,4.26005) -- (11.9125,4.25695) -- (11.8507,4.21438) -- (11.8064,4.18713) -- (11.7679,4.16214) -- (11.726,4.13324) -- (11.6961,4.11492) -- (11.6232,4.06775) --
 (11.6017,4.05286) -- (11.5864,4.04352) -- (11.4786,3.97381) -- (11.4779,3.97332) -- (11.4774,3.97301) -- (11.4737,3.97065) -- (11.3523,3.89065) -- (11.3339,3.87927) -- (11.2568,3.82865) -- (11.2268,3.80828) -- (13.062,6.15659);
\definecolor{c}{rgb}{1,0,0};
\draw [c, fill=c, fill opacity=0.2] (11.7978,7.33702) -- (11.82,7.34962) -- (11.8492,7.37071) -- (11.8529,7.37306) -- (11.8787,7.38769) -- (11.9075,7.4085) -- (11.9125,7.41176) -- (11.9375,7.42594) -- (11.9587,7.43941) -- (12.0391,7.49254) --
 (12.0553,7.50288) -- (12.069,7.51162) -- (12.1656,7.57547) -- (12.1733,7.58039) -- (12.1808,7.58577) -- (12.2289,7.61731) -- (12.2325,7.61935) -- (12.2846,7.65374) -- (12.2911,7.65794) -- (12.2916,7.6582) -- (12.2922,7.65865) -- (12.3454,7.69298) --
 (12.3498,7.69541) -- (12.3555,7.69956) -- (12.4,7.72825) -- (12.4081,7.73282) -- (12.4187,7.74059) -- (12.4546,7.76374) -- (12.4665,7.77043) -- (12.482,7.78172) -- (12.5095,7.79944) -- (12.525,7.80822) -- (12.5453,7.82297) -- (12.5645,7.83535) --
 (12.5836,7.84618) -- (12.6086,7.86431) -- (12.6197,7.87146) -- (12.6423,7.88432) -- (12.6719,7.90575) -- (12.675,7.90775) -- (12.7011,7.92262) -- (12.7298,7.94338) -- (12.7352,7.94692) -- (12.76,7.96107) -- (12.7843,7.97867) -- (12.7984,7.98797) --
 (12.819,7.99968) -- (12.839,8.01419) -- (12.8617,8.02913) -- (12.878,8.03843) -- (12.8939,8.04992) -- (12.925,8.07039) -- (12.9371,8.07733) -- (12.9489,8.08585) -- (12.9883,8.11175) -- (12.9963,8.11635) -- (13.0041,8.12198) -- (13.0516,8.15322) --
 (13.0556,8.15551) -- (13.0594,8.15831) -- (13.1148,8.19477) -- (13.1149,8.19479) -- (13.1154,8.19513) -- (13.1695,8.23013) -- (13.1732,8.23224) -- (13.1781,8.23584) -- (13.2242,8.26565) -- (13.2316,8.26988) -- (13.2414,8.27701) -- (13.2791,8.30139)
 -- (13.2902,8.30769) -- (13.3047,8.31829) -- (13.3341,8.33734) -- (13.3488,8.34569) -- (13.368,8.35967) -- (13.3893,8.37348) -- (13.4075,8.38385) -- (13.4312,8.40115) -- (13.4446,8.40982) -- (13.4663,8.42218) -- (13.4945,8.44272) --
 (13.5001,8.44633) -- (13.5252,8.46067) -- (13.5554,8.48265) -- (13.5578,8.48422) -- (13.5842,8.4993) -- (13.6101,8.51816) -- (13.6211,8.52539) -- (13.6432,8.53808) -- (13.665,8.55388) -- (13.6844,8.56668) -- (13.7024,8.577) -- (13.72,8.58981) --
 (13.7477,8.60806) -- (13.7616,8.61605) -- (13.7752,8.62594) -- (13.8109,8.64953) -- (13.8208,8.65523) -- (13.8305,8.66225) -- (13.8742,8.6911) -- (13.8802,8.69453) -- (13.886,8.69875) -- (13.9375,8.73275) -- (13.9396,8.73395) -- (13.9416,8.73542) --
 (13.9717,8.75529) -- (13.9986,8.77259) -- (14.0008,8.77423) -- (14.0517,8.80729) -- (14.057,8.81034) -- (14.0641,8.81549) -- (14.1067,8.84315) -- (14.1156,8.84826) -- (14.1273,8.85684) -- (14.1618,8.87921) -- (14.1743,8.88634) -- (14.1906,8.89829)
 -- (14.217,8.91545) -- (14.2331,8.92458) -- (14.2539,8.93982) -- (14.2725,8.95187) -- (14.2919,8.96297) -- (14.3172,8.98144) -- (14.328,8.98846) -- (14.3508,9.0015) -- (14.3805,9.02314) -- (14.3837,9.0252) -- (14.4098,9.04017) -- (14.4388,9.06131)
 -- (14.4438,9.06458) -- (14.4689,9.07897) -- (14.4937,9.09702) -- (14.507,9.10586) -- (14.528,9.11789) -- (14.5487,9.13292) -- (14.5703,9.14723) -- (14.5872,9.15692) -- (14.6038,9.169) -- (14.6336,9.18868) -- (14.6465,9.19607) -- (14.6591,9.20524)
 -- (14.6969,9.23021) -- (14.7058,9.23532) -- (14.7145,9.24164) -- (14.7602,9.27181) -- (14.7651,9.27467) -- (14.77,9.27819) -- (14.8234,9.31347) -- (14.8245,9.31411) -- (14.8256,9.31489) -- (14.8415,9.32535) -- (14.8832,9.35222) -- (14.8867,9.35478)
 -- (14.9353,9.38632) -- (14.9417,9.3899) -- (13.0516,6.94667) -- (13.0397,6.9392) -- (13.0298,6.93292) -- (12.925,6.86732) -- (12.9245,6.86703) -- (12.9242,6.86679) -- (12.92,6.86417) -- (12.8667,6.83046) -- (12.8175,6.79934) -- (12.8088,6.79387) --
 (12.7984,6.78734) -- (12.711,6.73198) -- (12.6932,6.72079) -- (12.6719,6.70741) -- (12.6045,6.66477) -- (12.5767,6.64627) -- (12.5453,6.62756) -- (12.4982,6.59772) -- (12.4608,6.57284) -- (12.4187,6.54778) -- (12.392,6.53084) -- (12.345,6.4995) --
 (12.2922,6.46807) -- (12.286,6.46413) -- (12.2293,6.42626) -- (12.1792,6.39652) -- (12.1656,6.38795) -- (12.1136,6.35313) -- (12.0722,6.32856) -- (12.0391,6.30766) -- (11.9979,6.2801) -- (11.9653,6.26073) -- (11.9125,6.22743) -- (11.8824,6.20719) --
 (11.8584,6.19302) -- (11.7859,6.14725) -- (11.7669,6.13441) -- (11.7517,6.12545) -- (11.6594,6.06713) -- (11.6514,6.06177) -- (11.6446,6.05742) -- (11.5693,6.01014) -- (11.5357,5.98866) -- (11.5328,5.98689) -- (11.4308,5.92178) -- (11.4193,5.91411)
 -- (11.4062,5.90623) -- (11.3234,5.8533) -- (11.3028,5.83961) -- (11.2797,5.82562) -- (11.216,5.78494) -- (11.1864,5.76516) -- (11.1531,5.74506) -- (11.1088,5.71672) -- (11.07,5.69078) -- (11.0266,5.66456) -- (11.0017,5.64865) -- (10.9537,5.61648)
 -- (10.9,5.58413) -- (10.8947,5.58074) -- (10.8374,5.54227) -- (10.787,5.51196) -- (10.7734,5.50331) -- (10.7212,5.46817) -- (10.6792,5.44292) -- (10.6469,5.42238) -- (10.605,5.39418) -- (10.5714,5.37399) -- (10.5203,5.3415) -- (10.4889,5.32031) --
 (10.4637,5.30521) -- (10.3938,5.26068) -- (10.3729,5.24658) -- (10.3562,5.23657) -- (10.2672,5.17993) -- (10.2569,5.173) -- (10.1461,5.10275) -- (10.1414,5.09974) -- (10.141,5.09949) -- (10.1406,5.09924) -- (10.0332,5.03023) -- (10.0242,5.02423) --
 (10.0141,5.01804) -- (11.7978,7.33702);
\draw [c,line width=0.9] (11.7978,7.33702) -- (11.82,7.34962) -- (11.8492,7.37071) -- (11.8529,7.37306) -- (11.8787,7.38769) -- (11.9075,7.4085) -- (11.9125,7.41176) -- (11.9375,7.42594) -- (11.9587,7.43941) -- (12.0391,7.49254) -- (12.0553,7.50288)
 -- (12.069,7.51162) -- (12.1656,7.57547) -- (12.1733,7.58039) -- (12.1808,7.58577) -- (12.2289,7.61731) -- (12.2325,7.61935) -- (12.2846,7.65374) -- (12.2911,7.65794) -- (12.2916,7.6582) -- (12.2922,7.65865) -- (12.3454,7.69298) -- (12.3498,7.69541)
 -- (12.3555,7.69956) -- (12.4,7.72825) -- (12.4081,7.73282) -- (12.4187,7.74059) -- (12.4546,7.76374) -- (12.4665,7.77043) -- (12.482,7.78172) -- (12.5095,7.79944) -- (12.525,7.80822) -- (12.5453,7.82297) -- (12.5645,7.83535) -- (12.5836,7.84618) --
 (12.6086,7.86431) -- (12.6197,7.87146) -- (12.6423,7.88432) -- (12.6719,7.90575) -- (12.675,7.90775) -- (12.7011,7.92262) -- (12.7298,7.94338) -- (12.7352,7.94692) -- (12.76,7.96107) -- (12.7843,7.97867) -- (12.7984,7.98797) -- (12.819,7.99968) --
 (12.839,8.01419) -- (12.8617,8.02913) -- (12.878,8.03843) -- (12.8939,8.04992) -- (12.925,8.07039) -- (12.9371,8.07733) -- (12.9489,8.08585) -- (12.9883,8.11175) -- (12.9963,8.11635) -- (13.0041,8.12198) -- (13.0516,8.15322) -- (13.0556,8.15551) --
 (13.0594,8.15831) -- (13.1148,8.19477) -- (13.1149,8.19479) -- (13.1154,8.19513) -- (13.1695,8.23013) -- (13.1732,8.23224) -- (13.1781,8.23584) -- (13.2242,8.26565) -- (13.2316,8.26988) -- (13.2414,8.27701) -- (13.2791,8.30139) -- (13.2902,8.30769)
 -- (13.3047,8.31829) -- (13.3341,8.33734) -- (13.3488,8.34569) -- (13.368,8.35967) -- (13.3893,8.37348) -- (13.4075,8.38385) -- (13.4312,8.40115) -- (13.4446,8.40982) -- (13.4663,8.42218) -- (13.4945,8.44272) -- (13.5001,8.44633) --
 (13.5252,8.46067) -- (13.5554,8.48265) -- (13.5578,8.48422) -- (13.5842,8.4993) -- (13.6101,8.51816) -- (13.6211,8.52539) -- (13.6432,8.53808) -- (13.665,8.55388) -- (13.6844,8.56668) -- (13.7024,8.577) -- (13.72,8.58981) -- (13.7477,8.60806) --
 (13.7616,8.61605) -- (13.7752,8.62594) -- (13.8109,8.64953) -- (13.8208,8.65523) -- (13.8305,8.66225) -- (13.8742,8.6911) -- (13.8802,8.69453) -- (13.886,8.69875) -- (13.9375,8.73275) -- (13.9396,8.73395) -- (13.9416,8.73542) -- (13.9717,8.75529) --
 (13.9986,8.77259) -- (14.0008,8.77423) -- (14.0517,8.80729) -- (14.057,8.81034) -- (14.0641,8.81549) -- (14.1067,8.84315) -- (14.1156,8.84826) -- (14.1273,8.85684) -- (14.1618,8.87921) -- (14.1743,8.88634) -- (14.1906,8.89829) -- (14.217,8.91545) --
 (14.2331,8.92458) -- (14.2539,8.93982) -- (14.2725,8.95187) -- (14.2919,8.96297) -- (14.3172,8.98144) -- (14.328,8.98846) -- (14.3508,9.0015) -- (14.3805,9.02314) -- (14.3837,9.0252) -- (14.4098,9.04017) -- (14.4388,9.06131) -- (14.4438,9.06458) --
 (14.4689,9.07897) -- (14.4937,9.09702) -- (14.507,9.10586) -- (14.528,9.11789) -- (14.5487,9.13292) -- (14.5703,9.14723) -- (14.5872,9.15692) -- (14.6038,9.169) -- (14.6336,9.18868) -- (14.6465,9.19607) -- (14.6591,9.20524) -- (14.6969,9.23021) --
 (14.7058,9.23532) -- (14.7145,9.24164) -- (14.7602,9.27181) -- (14.7651,9.27467) -- (14.77,9.27819) -- (14.8234,9.31347) -- (14.8245,9.31411) -- (14.8256,9.31489) -- (14.8415,9.32535) -- (14.8832,9.35222) -- (14.8867,9.35478) -- (14.9353,9.38632) --
 (14.9417,9.3899) -- (13.0516,6.94667) -- (13.0397,6.9392) -- (13.0298,6.93292) -- (12.925,6.86732) -- (12.9245,6.86703) -- (12.9242,6.86679) -- (12.92,6.86417) -- (12.8667,6.83046) -- (12.8175,6.79934) -- (12.8088,6.79387) -- (12.7984,6.78734) --
 (12.711,6.73198) -- (12.6932,6.72079) -- (12.6719,6.70741) -- (12.6045,6.66477) -- (12.5767,6.64627) -- (12.5453,6.62756) -- (12.4982,6.59772) -- (12.4608,6.57284) -- (12.4187,6.54778) -- (12.392,6.53084) -- (12.345,6.4995) -- (12.2922,6.46807) --
 (12.286,6.46413) -- (12.2293,6.42626) -- (12.1792,6.39652) -- (12.1656,6.38795) -- (12.1136,6.35313) -- (12.0722,6.32856) -- (12.0391,6.30766) -- (11.9979,6.2801) -- (11.9653,6.26073) -- (11.9125,6.22743) -- (11.8824,6.20719) -- (11.8584,6.19302) --
 (11.7859,6.14725) -- (11.7669,6.13441) -- (11.7517,6.12545) -- (11.6594,6.06713) -- (11.6514,6.06177) -- (11.6446,6.05742) -- (11.5693,6.01014) -- (11.5357,5.98866) -- (11.5328,5.98689) -- (11.4308,5.92178) -- (11.4193,5.91411) -- (11.4062,5.90623)
 -- (11.3234,5.8533) -- (11.3028,5.83961) -- (11.2797,5.82562) -- (11.216,5.78494) -- (11.1864,5.76516) -- (11.1531,5.74506) -- (11.1088,5.71672) -- (11.07,5.69078) -- (11.0266,5.66456) -- (11.0017,5.64865) -- (10.9537,5.61648) -- (10.9,5.58413) --
 (10.8947,5.58074) -- (10.8374,5.54227) -- (10.787,5.51196) -- (10.7734,5.50331) -- (10.7212,5.46817) -- (10.6792,5.44292) -- (10.6469,5.42238) -- (10.605,5.39418) -- (10.5714,5.37399) -- (10.5203,5.3415) -- (10.4889,5.32031) -- (10.4637,5.30521) --
 (10.3938,5.26068) -- (10.3729,5.24658) -- (10.3562,5.23657) -- (10.2672,5.17993) -- (10.2569,5.173) -- (10.1461,5.10275) -- (10.1414,5.09974) -- (10.141,5.09949) -- (10.1406,5.09924) -- (10.0332,5.03023) -- (10.0242,5.02423) -- (10.0141,5.01804) --
 (11.7978,7.33702);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,18.3467) -- (2.8,18.3467) -- (2.8,6.30877) -- (6.85,6.30877) -- (8.06917,6.30943) -- (8.78234,6.31316) -- (9.28834,6.32338) -- (9.68083,6.34346) -- (10.0015,6.37577) -- (10.2726,6.41682) -- (10.5075,6.4602) --
 (10.7147,6.51325) -- (10.9,6.60118) -- (11.0676,6.71783) -- (11.2207,6.841) -- (11.3615,6.95909) -- (11.4918,7.07176) -- (11.6132,7.19523) -- (11.7267,7.32263) -- (11.8333,7.43254) -- (11.9339,7.51613) -- (12.029,7.59133) -- (12.1192,7.6714) --
 (12.205,7.77287) -- (12.2868,7.87711) -- (12.365,7.94426) -- (12.4399,7.98006) -- (12.5117,8.00885) -- (12.5806,8.01808) -- (12.647,8.00196) -- (12.711,7.96888) -- (12.7727,7.94954) -- (12.8323,7.99661) -- (12.89,8.08753) -- (12.9459,8.12144) --
 (13,8.10348) -- (13.0525,8.06525) -- (13.1035,8.25472) -- (13.153,8.30649) -- (13.2012,8.31114) -- (13.2481,8.26094) -- (13.2938,8.23341) -- (13.3383,8.29959) -- (13.3818,8.23589) -- (13.4242,8.31268) -- (13.4655,8.33677) -- (13.506,8.28211) --
 (13.5455,8.27239) -- (13.5842,8.29929) -- (13.622,8.2513) -- (13.659,8.1757) -- (13.6953,8.0361) -- (13.7308,8.07548) -- (13.7657,8.11972) -- (13.7998,8.10909) -- (13.8333,8.04881) -- (13.8662,8.01756) -- (13.8985,8.05451) -- (13.9302,8.0627) --
 (13.9613,8.03341) -- (13.9919,8.01426) -- (14.022,8.02392) -- (14.0515,8.04768) -- (14.0806,8.04273) -- (14.1092,8.02169) -- (14.1373,8.02563) -- (14.165,8.0579) -- (14.1923,8.05983) -- (14.2192,8.02528) -- (14.2456,8.06763) -- (14.2717,8.14743) --
 (14.2973,8.15385) -- (14.3226,8.21445) -- (14.3476,8.34449) -- (14.3722,8.39047) -- (14.3965,8.40703) -- (14.4204,8.42482) -- (14.444,8.41873) -- (14.4673,8.26071) -- (14.4903,8.40145) -- (14.513,8.41084) -- (14.5354,8.35619) -- (14.5575,8.44336) --
 (14.5794,8.45496) -- (14.6009,8.42683) -- (14.6223,8.49411) -- (14.6433,8.50881) -- (14.6641,8.51285) -- (14.6847,8.56195) -- (14.7051,8.57033) -- (14.7252,8.59802) -- (14.745,8.63076) -- (14.7647,8.64509) -- (14.7841,8.67421) -- (14.8033,8.69838)
 -- (14.8224,8.72197) -- (14.8412,8.74784) -- (14.8598,8.77114) -- (14.8782,8.79299) -- (14.8964,8.81941) -- (14.9145,8.8429) -- (14.9323,8.8642) -- (14.95,8.89038) -- (14.9675,8.90986) -- (14.9848,8.93707) -- (15.002,8.95555) -- (15.019,8.9812) --
 (15.0358,9.00307) -- (15.0525,9.02412) -- (15.069,9.04633) -- (15.0854,9.06695) -- (15.1016,9.09132) -- (15.1176,9.11239) -- (15.1336,9.13386) -- (15.1493,9.15454) -- (15.165,9.17423) -- (15.1805,9.19534) -- (15.1958,9.21535) -- (15.2111,9.2382) --
 (15.2262,9.2577) -- (15.2411,9.27924) -- (15.256,9.29769) -- (15.2707,9.31833) -- (15.2853,9.33504) -- (15.2998,9.35699) -- (15.3141,9.37762) -- (15.3284,9.39729) -- (15.3425,9.41537) -- (15.3565,9.43402) -- (15.3704,9.45207) -- (15.3842,9.47041) --
 (15.3979,9.49064) -- (15.4115,9.51057) -- (15.4249,9.52695) -- (15.4383,9.54622) -- (15.4516,9.56269) -- (15.4648,9.5808) -- (15.4779,9.59903) -- (15.4908,9.6175) -- (15.5037,9.63476) -- (15.5165,9.65197) -- (15.5292,9.67061) -- (15.5418,9.68765) --
 (15.5543,9.70447) -- (15.5668,9.72039) -- (15.5791,9.73788) -- (15.5914,9.7547) -- (15.6035,9.77179) -- (15.6156,9.78887) -- (15.6276,9.80485) -- (15.6396,9.822) -- (15.6514,9.83775) -- (15.6632,9.85265) -- (15.6749,9.86643) -- (15.6865,9.87293) --
 (15.698,9.90359) -- (15.7095,9.91898) -- (15.7208,9.93378) -- (15.7322,9.95003) -- (15.7434,9.96689) -- (15.7546,9.98396) -- (15.7657,10.0005) -- (15.7767,10.0137) -- (15.7876,10.0281) -- (15.7985,10.0465) -- (15.8094,10.0653) -- (15.8201,10.0843)
 -- (15.8308,10.104) -- (15.8414,10.1516) -- (15.852,10.7152) -- (15.8625,11.6613) -- (15.8729,11.9307) -- (15.8833,12.0949) -- (15.8936,12.2088) -- (15.9039,12.2859) -- (15.9141,12.3294) -- (15.9242,12.3717) -- (15.9343,12.4543) -- (15.9443,12.514)
 -- (15.9543,12.5507) -- (15.9642,12.5533) -- (15.9741,12.5469) -- (15.9839,12.6205) -- (15.9936,12.6605) -- (16.0033,12.6883) -- (16.0129,12.6973) -- (16.0225,12.6811) -- (16.032,12.7416) -- (16.0415,12.7521) -- (16.051,12.7942) -- (16.0603,12.7944)
 -- (16.0697,12.8035) -- (16.079,12.8174) -- (16.0882,12.8516) -- (16.0974,12.913) -- (16.1065,12.8793) -- (16.1156,12.883) -- (16.1246,12.8775) -- (16.1336,12.9272) -- (16.1426,12.9834) -- (16.1515,13.011) -- (16.1604,13.0054) -- (16.1692,12.958) --
 (16.1779,12.9379) -- (16.1867,12.9507) -- (16.1954,13.031) -- (16.204,13.0748) -- (16.2126,13.0989) -- (16.2212,13.1418) -- (16.2297,13.0631) -- (16.2382,13.0785) -- (16.2466,13.0996) -- (16.255,13.103) -- (16.2633,13.2233) -- (16.2717,13.1938) --
 (16.2799,13.1935) -- (16.2882,13.1856) -- (16.2964,13.1502) -- (16.3045,13.2425) -- (16.3127,13.2414) -- (16.3207,13.2632) -- (16.3288,13.2543) -- (16.3368,13.2691) -- (16.3448,13.3023) -- (16.3527,13.3112) -- (16.3606,13.321) -- (16.3685,13.2995)
 -- (16.3763,13.3173) -- (16.3841,13.3468) -- (16.3919,13.3685) -- (16.3996,13.3905) -- (16.4073,13.3643) -- (16.415,13.3607) -- (16.4226,13.4088) -- (16.4302,13.4051) -- (16.4378,13.43) -- (16.4453,13.413) -- (16.4528,13.4022) -- (16.4603,13.4605)
 -- (16.4677,13.4507) -- (16.4751,13.4763) -- (16.4825,13.5004) -- (16.4899,13.4557) -- (16.4972,13.5148) -- (16.5045,13.5208) -- (16.5117,13.5185) -- (16.5189,13.5425) -- (16.5261,13.4962) -- (16.5333,13.5607) -- (16.5404,13.5864) --
 (16.5475,13.5738) -- (16.5546,13.6303) -- (16.5617,13.5891) -- (16.5687,13.5898) -- (16.5757,13.6451) -- (16.5826,13.588) -- (16.5896,13.6378) -- (16.5965,13.649) -- (16.6034,13.659) -- (16.6102,13.7329) -- (16.6171,13.6856) -- (16.6239,13.6422) --
 (16.6306,13.6531) -- (16.6374,13.6851) -- (16.6441,13.7474) -- (16.6508,13.7421) -- (16.6575,13.7425) -- (16.6641,13.703) -- (16.6708,13.7205) -- (16.6774,13.7702) -- (16.6839,13.7656) -- (16.6905,13.7445) -- (16.697,13.7717) -- (16.7035,13.7749) --
 (16.71,13.8057) -- (16.7165,13.7738) -- (16.7229,13.7873) -- (16.7293,13.8364) -- (16.7357,13.8525) -- (16.742,13.8876) -- (16.7484,13.8591) -- (16.7547,13.8044) -- (16.761,13.819) -- (16.7673,13.8821) -- (16.7735,13.9498) -- (16.7797,13.9361) --
 (16.7859,13.8793) -- (16.7921,13.8664) -- (16.7983,13.8861) -- (16.8044,13.9729) -- (16.8105,13.9814) -- (16.8166,13.929) -- (16.8227,13.9202) -- (16.8288,13.9239) -- (16.8348,13.9744) -- (16.8408,14.0204) -- (16.8468,14.0218) -- (16.8528,13.9387)
 -- (16.8587,13.9655) -- (16.8647,14.0218) -- (16.8706,14.0326) -- (16.8765,14.0248) -- (16.8823,14.0465) -- (17.3883,14.711) -- (17.7808,15.218) -- (18.1015,15.6408) -- (18.3726,15.9533) -- (18.6075,16.2352) -- (18.8147,16.5411) -- (19,16.8255) --
 (19,16.8255);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,6.30877) -- (6.85,6.30877);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (6.85,6.30877) -- (8.06917,6.30943) -- (8.78234,6.31316) -- (9.28834,6.32338) -- (9.68083,6.34346) -- (10.0015,6.37577) -- (10.2726,6.41682) -- (10.5075,6.4602) -- (10.7147,6.51325) --
 (10.9,6.60118) -- (11.0676,6.71783) -- (11.2207,6.841) -- (11.3615,6.95909) -- (11.4918,7.07176) -- (11.6132,7.19523) -- (11.7267,7.32263) -- (11.8333,7.43254) -- (11.9339,7.51613) -- (12.029,7.59133) -- (12.1192,7.6714) -- (12.205,7.77287) --
 (12.2868,7.87711) -- (12.365,7.94426) -- (12.4399,7.98006) -- (12.5117,8.00885) -- (12.5806,8.01808) -- (12.647,8.00196) -- (12.711,7.96888) -- (12.7727,7.94954) -- (12.8323,7.99661) -- (12.89,8.08753) -- (12.9459,8.12144) -- (13,8.10348) --
 (13.0525,8.06525) -- (13.1035,8.25472) -- (13.153,8.30649) -- (13.2012,8.31114) -- (13.2481,8.26094) -- (13.2938,8.23341) -- (13.3383,8.29959) -- (13.3818,8.23589) -- (13.4242,8.31268) -- (13.4655,8.33677) -- (13.506,8.28211) -- (13.5455,8.27239) --
 (13.5842,8.29929) -- (13.622,8.2513) -- (13.659,8.1757) -- (13.6953,8.0361) -- (13.7308,8.07548) -- (13.7657,8.11972) -- (13.7998,8.10909) -- (13.8333,8.04881) -- (13.8662,8.01756) -- (13.8985,8.05451) -- (13.9302,8.0627) -- (13.9613,8.03341) --
 (13.9919,8.01426) -- (14.022,8.02392) -- (14.0515,8.04768) -- (14.0806,8.04273) -- (14.1092,8.02169) -- (14.1373,8.02563) -- (14.165,8.0579) -- (14.1923,8.05983) -- (14.2192,8.02528) -- (14.2456,8.06763) -- (14.2717,8.14743) -- (14.2973,8.15385) --
 (14.3226,8.21445) -- (14.3476,8.34449) -- (14.3722,8.39047) -- (14.3965,8.40703) -- (14.4204,8.42482) -- (14.444,8.41873) -- (14.4673,8.26071) -- (14.4903,8.40145) -- (14.513,8.41084) -- (14.5354,8.35619) -- (14.5575,8.44336) -- (14.5794,8.45496) --
 (14.6009,8.42683) -- (14.6223,8.49411) -- (14.6433,8.50881) -- (14.6641,8.51285) -- (14.6847,8.56195) -- (14.7051,8.57033) -- (14.7252,8.59802) -- (14.745,8.63076) -- (14.7647,8.64509) -- (14.7841,8.67421) -- (14.8033,8.69838) -- (14.8224,8.72197)
 -- (14.8412,8.74784) -- (14.8598,8.77114) -- (14.8782,8.79299) -- (14.8964,8.81941) -- (14.9145,8.8429) -- (14.9323,8.8642) -- (14.95,8.89038) -- (14.9675,8.90986) -- (14.9848,8.93707) -- (15.002,8.95555) -- (15.019,8.9812) -- (15.0358,9.00307) --
 (15.0525,9.02412) -- (15.069,9.04633) -- (15.0854,9.06695) -- (15.1016,9.09132) -- (15.1176,9.11239) -- (15.1336,9.13386) -- (15.1493,9.15454) -- (15.165,9.17423) -- (15.1805,9.19534) -- (15.1958,9.21535) -- (15.2111,9.2382) -- (15.2262,9.2577) --
 (15.2411,9.27924) -- (15.256,9.29769) -- (15.2707,9.31833) -- (15.2853,9.33504) -- (15.2998,9.35699) -- (15.3141,9.37762) -- (15.3284,9.39729) -- (15.3425,9.41537) -- (15.3565,9.43402) -- (15.3704,9.45207) -- (15.3842,9.47041) -- (15.3979,9.49064)
 -- (15.4115,9.51057) -- (15.4249,9.52695) -- (15.4383,9.54622) -- (15.4516,9.56269) -- (15.4648,9.5808) -- (15.4779,9.59903) -- (15.4908,9.6175) -- (15.5037,9.63476) -- (15.5165,9.65197) -- (15.5292,9.67061) -- (15.5418,9.68765) -- (15.5543,9.70447)
 -- (15.5668,9.72039) -- (15.5791,9.73788) -- (15.5914,9.7547) -- (15.6035,9.77179) -- (15.6156,9.78887) -- (15.6276,9.80485) -- (15.6396,9.822) -- (15.6514,9.83775) -- (15.6632,9.85265) -- (15.6749,9.86643) -- (15.6865,9.87293) -- (15.698,9.90359)
 -- (15.7095,9.91898) -- (15.7208,9.93378) -- (15.7322,9.95003) -- (15.7434,9.96689) -- (15.7546,9.98396) -- (15.7657,10.0005) -- (15.7767,10.0137) -- (15.7876,10.0281) -- (15.7985,10.0465) -- (15.8094,10.0653) -- (15.8201,10.0843) --
 (15.8308,10.104) -- (15.8414,10.1516) -- (15.852,10.7152) -- (15.8625,11.6613) -- (15.8729,11.9307) -- (15.8833,12.0949) -- (15.8936,12.2088) -- (15.9039,12.2859) -- (15.9141,12.3294) -- (15.9242,12.3717) -- (15.9343,12.4543) -- (15.9443,12.514) --
 (15.9543,12.5507) -- (15.9642,12.5533) -- (15.9741,12.5469) -- (15.9839,12.6205) -- (15.9936,12.6605) -- (16.0033,12.6883) -- (16.0129,12.6973) -- (16.0225,12.6811) -- (16.032,12.7416) -- (16.0415,12.7521) -- (16.051,12.7942) -- (16.0603,12.7944) --
 (16.0697,12.8035) -- (16.079,12.8174) -- (16.0882,12.8516) -- (16.0974,12.913) -- (16.1065,12.8793) -- (16.1156,12.883) -- (16.1246,12.8775) -- (16.1336,12.9272) -- (16.1426,12.9834) -- (16.1515,13.011) -- (16.1604,13.0054) -- (16.1692,12.958) --
 (16.1779,12.9379) -- (16.1867,12.9507) -- (16.1954,13.031) -- (16.204,13.0748) -- (16.2126,13.0989) -- (16.2212,13.1418) -- (16.2297,13.0631) -- (16.2382,13.0785) -- (16.2466,13.0996) -- (16.255,13.103) -- (16.2633,13.2233) -- (16.2717,13.1938) --
 (16.2799,13.1935) -- (16.2882,13.1856) -- (16.2964,13.1502) -- (16.3045,13.2425) -- (16.3127,13.2414) -- (16.3207,13.2632) -- (16.3288,13.2543) -- (16.3368,13.2691) -- (16.3448,13.3023) -- (16.3527,13.3112) -- (16.3606,13.321) -- (16.3685,13.2995)
 -- (16.3763,13.3173) -- (16.3841,13.3468) -- (16.3919,13.3685) -- (16.3996,13.3905) -- (16.4073,13.3643) -- (16.415,13.3607) -- (16.4226,13.4088) -- (16.4302,13.4051) -- (16.4378,13.43) -- (16.4453,13.413) -- (16.4528,13.4022) -- (16.4603,13.4605)
 -- (16.4677,13.4507) -- (16.4751,13.4763) -- (16.4825,13.5004) -- (16.4899,13.4557) -- (16.4972,13.5148) -- (16.5045,13.5208) -- (16.5117,13.5185) -- (16.5189,13.5425) -- (16.5261,13.4962) -- (16.5333,13.5607) -- (16.5404,13.5864) --
 (16.5475,13.5738) -- (16.5546,13.6303) -- (16.5617,13.5891) -- (16.5687,13.5898) -- (16.5757,13.6451) -- (16.5826,13.588) -- (16.5896,13.6378) -- (16.5965,13.649) -- (16.6034,13.659) -- (16.6102,13.7329) -- (16.6171,13.6856) -- (16.6239,13.6422) --
 (16.6306,13.6531) -- (16.6374,13.6851) -- (16.6441,13.7474) -- (16.6508,13.7421) -- (16.6575,13.7425) -- (16.6641,13.703) -- (16.6708,13.7205) -- (16.6774,13.7702) -- (16.6839,13.7656) -- (16.6905,13.7445) -- (16.697,13.7717) -- (16.7035,13.7749) --
 (16.71,13.8057) -- (16.7165,13.7738) -- (16.7229,13.7873) -- (16.7293,13.8364) -- (16.7357,13.8525) -- (16.742,13.8876) -- (16.7484,13.8591) -- (16.7547,13.8044) -- (16.761,13.819) -- (16.7673,13.8821) -- (16.7735,13.9498) -- (16.7797,13.9361) --
 (16.7859,13.8793) -- (16.7921,13.8664) -- (16.7983,13.8861) -- (16.8044,13.9729) -- (16.8105,13.9814) -- (16.8166,13.929) -- (16.8227,13.9202) -- (16.8288,13.9239) -- (16.8348,13.9744) -- (16.8408,14.0204) -- (16.8468,14.0218) -- (16.8528,13.9387)
 -- (16.8587,13.9655) -- (16.8647,14.0218) -- (16.8706,14.0326) -- (16.8765,14.0248) -- (16.8823,14.0465) -- (17.3883,14.711) -- (17.7808,15.218) -- (18.1015,15.6408) -- (18.3726,15.9533) -- (18.6075,16.2352) -- (18.8147,16.5411) -- (19,16.8255) --
 (19,16.8255);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,18.3467) -- (2.8,18.3467) -- (2.8,5.1357) -- (6.85,5.1357) -- (8.06917,5.13668) -- (8.78234,5.14256) -- (9.28834,5.15921) -- (9.68083,5.1928) -- (10.0015,5.24682) -- (10.2726,5.31912) -- (10.5075,5.40189) --
 (10.7147,5.49236) -- (10.9,5.59171) -- (11.0676,5.69725) -- (11.2207,5.8057) -- (11.3615,5.91458) -- (11.4918,6.02148) -- (11.6132,6.12298) -- (11.7267,6.21244) -- (11.8333,6.28876) -- (11.9339,6.35416) -- (12.029,6.40521) -- (12.1192,6.44356) --
 (12.205,6.47356) -- (12.2868,6.49574) -- (12.365,6.51047) -- (12.4399,6.51861) -- (12.5117,6.52649) -- (12.5806,6.53232) -- (12.647,6.53632) -- (12.711,6.5403) -- (12.7727,6.54512) -- (12.8323,6.55034) -- (12.89,6.55565) -- (12.9459,6.56133) --
 (13,6.56738) -- (13.0525,6.57239) -- (13.1035,6.57777) -- (13.153,6.5831) -- (13.2012,6.59014) -- (13.2481,6.60328) -- (13.2938,6.63233) -- (13.3383,6.70525) -- (13.3818,6.86911) -- (13.4242,6.91392) -- (13.4655,6.95685) -- (13.506,6.99937) --
 (13.5455,7.03745) -- (13.5842,7.07951) -- (13.622,7.12892) -- (13.659,7.18197) -- (13.6953,7.23359) -- (13.7308,7.28137) -- (13.7657,7.32631) -- (13.7998,7.36862) -- (13.8333,7.40963) -- (13.8662,7.45047) -- (13.8985,7.49282) -- (13.9302,7.53518) --
 (13.9613,7.57741) -- (13.9919,7.61872) -- (14.022,7.65852) -- (14.0515,7.69815) -- (14.0806,7.73745) -- (14.1092,7.77605) -- (14.1373,7.81145) -- (14.165,7.84476) -- (14.1923,7.87888) -- (14.2192,7.91645) -- (14.2456,7.95574) -- (14.2717,7.99085) --
 (14.2973,8.02083) -- (14.3226,8.05274) -- (14.3476,8.08965) -- (14.3722,8.1233) -- (14.3965,8.15277) -- (14.4204,8.18671) -- (14.444,8.21884) -- (14.4673,8.24694) -- (14.4903,8.28125) -- (14.513,8.3099) -- (14.5354,8.33784) -- (14.5575,8.37046) --
 (14.5794,8.39757) -- (14.6009,8.42951) -- (14.6223,8.45464) -- (14.6433,8.48631) -- (14.6641,8.51228) -- (14.6847,8.54178) -- (14.7051,8.56642) -- (14.7252,8.59478) -- (14.745,8.6218) -- (14.7647,8.64646) -- (14.7841,8.67442) -- (14.8033,8.69963) --
 (14.8224,8.72554) -- (14.8412,8.75239) -- (14.8598,8.77623) -- (14.8782,8.80101) -- (14.8964,8.82558) -- (14.9145,8.85008) -- (14.9323,8.87358) -- (14.95,8.89729) -- (14.9675,8.92076) -- (14.9848,8.94572) -- (15.002,8.97025) -- (15.019,8.99241) --
 (15.0358,9.01506) -- (15.0525,9.03705) -- (15.069,9.05943) -- (15.0854,9.08085) -- (15.1016,9.10292) -- (15.1176,9.12484) -- (15.1336,9.14707) -- (15.1493,9.16884) -- (15.165,9.19013) -- (15.1805,9.21266) -- (15.1958,9.23338) -- (15.2111,9.25273) --
 (15.2262,9.27325) -- (15.2411,9.29451) -- (15.256,9.31388) -- (15.2707,9.33423) -- (15.2853,9.35465) -- (15.2998,9.37436) -- (15.3141,9.39536) -- (15.3284,9.41443) -- (15.3425,9.43424) -- (15.3565,9.45272) -- (15.3704,9.47041) -- (15.3842,9.48983)
 -- (15.3979,9.50859) -- (15.4115,9.52695) -- (15.4249,9.54603) -- (15.4383,9.56503) -- (15.4516,9.58429) -- (15.4648,9.60257) -- (15.4779,9.61881) -- (15.4908,9.63777) -- (15.5037,9.65427) -- (15.5165,9.67106) -- (15.5292,9.6891) --
 (15.5418,9.70657) -- (15.5543,9.72488) -- (15.5668,9.74144) -- (15.5791,9.76046) -- (15.5914,9.77738) -- (15.6035,9.7932) -- (15.6156,9.80861) -- (15.6276,9.82564) -- (15.6396,9.84229) -- (15.6514,9.85728) -- (15.6632,9.87459) -- (15.6749,9.88908)
 -- (15.6865,9.89311) -- (15.698,9.92367) -- (15.7095,9.94049) -- (15.7208,9.95691) -- (15.7322,9.97112) -- (15.7434,9.98635) -- (15.7546,10.0022) -- (15.7657,10.0182) -- (15.7767,10.0325) -- (15.7876,10.049) -- (15.7985,10.0653) -- (15.8094,10.0814)
 -- (15.8201,10.0945) -- (15.8308,10.1087) -- (15.8414,10.1247) -- (15.852,10.1377) -- (15.8625,10.1521) -- (15.8729,10.1669) -- (15.8833,10.1836) -- (15.8936,10.1967) -- (15.9039,10.212) -- (15.9141,10.2272) -- (15.9242,10.2415) -- (15.9343,10.2538)
 -- (15.9443,10.2668) -- (15.9543,10.2818) -- (15.9642,10.2946) -- (15.9741,10.3087) -- (15.9839,10.3228) -- (15.9936,10.3382) -- (16.0033,10.3522) -- (16.0129,10.3644) -- (16.0225,10.3789) -- (16.032,10.3914) -- (16.0415,10.404) -- (16.051,10.4163)
 -- (16.0603,10.4312) -- (16.0697,10.4434) -- (16.079,10.4565) -- (16.0882,10.4705) -- (16.0974,10.4847) -- (16.1065,10.4973) -- (16.1156,10.5081) -- (16.1246,10.5223) -- (16.1336,10.5339) -- (16.1426,10.5458) -- (16.1515,10.5574) --
 (16.1604,10.5719) -- (16.1692,10.5852) -- (16.1779,10.597) -- (16.1867,10.6104) -- (16.1954,10.623) -- (16.204,10.6349) -- (16.2126,10.6447) -- (16.2212,10.6584) -- (16.2297,10.6698) -- (16.2382,10.6813) -- (16.2466,10.6927) -- (16.255,10.7061) --
 (16.2633,10.7212) -- (16.2717,10.7309) -- (16.2799,10.7425) -- (16.2882,10.7542) -- (16.2964,10.7657) -- (16.3045,10.7753) -- (16.3127,10.7877) -- (16.3207,10.7998) -- (16.3288,10.8107) -- (16.3368,10.823) -- (16.3448,10.8357) -- (16.3527,10.8489)
 -- (16.3606,10.8557) -- (16.3685,10.8688) -- (16.3763,10.8796) -- (16.3841,10.8908) -- (16.3919,10.9001) -- (16.3996,10.9111) -- (16.4073,10.9248) -- (16.415,10.9352) -- (16.4226,10.9478) -- (16.4302,10.9575) -- (16.4378,10.9703) --
 (16.4453,10.9775) -- (16.4528,10.9895) -- (16.4603,10.9996) -- (16.4677,11.0109) -- (16.4751,11.0204) -- (16.4825,11.0313) -- (16.4899,11.0462) -- (16.4972,11.0558) -- (16.5045,11.0652) -- (16.5117,11.0759) -- (16.5189,11.0887) -- (16.5261,11.0978)
 -- (16.5333,11.1078) -- (16.5404,11.1216) -- (16.5475,11.1383) -- (16.5546,11.1771) -- (16.5617,12.1487) -- (16.5687,12.4507) -- (16.5757,12.4922) -- (16.5826,12.5207) -- (16.5896,12.5538) -- (16.5965,12.5834) -- (16.6034,12.5839) --
 (16.6102,12.5785) -- (16.6171,12.6213) -- (16.6239,12.6469) -- (16.6306,12.6657) -- (16.6374,12.6663) -- (16.6441,12.6939) -- (16.6508,12.6856) -- (16.6575,12.6883) -- (16.6641,12.7013) -- (16.6708,12.7103) -- (16.6774,12.7143) -- (16.6839,12.6979)
 -- (16.6905,12.7622) -- (16.697,12.7977) -- (16.7035,12.7746) -- (16.71,12.7653) -- (16.7165,12.7696) -- (16.7229,12.8038) -- (16.7293,12.7944) -- (16.7357,12.8017) -- (16.742,12.8085) -- (16.7484,12.8251) -- (16.7547,12.8147) -- (16.761,12.8766) --
 (16.7673,12.8812) -- (16.7735,12.8555) -- (16.7797,12.875) -- (16.7859,12.8595) -- (16.7921,12.9075) -- (16.7983,12.8604) -- (16.8044,12.8881) -- (16.8105,12.9158) -- (16.8166,12.9449) -- (16.8227,12.9549) -- (16.8288,12.9627) -- (16.8348,12.9559)
 -- (16.8408,12.9254) -- (16.8468,12.9521) -- (16.8528,12.9505) -- (16.8587,12.9984) -- (16.8647,12.9492) -- (16.8706,12.99) -- (16.8765,13.0449) -- (16.8823,13.0709) -- (17.3883,13.7087) -- (17.7808,14.1903) -- (18.1015,14.5943) -- (18.3726,14.9433)
 -- (18.6075,15.2861) -- (18.8147,15.5178) -- (19,15.7444) -- (19,15.7444);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,5.1357) -- (6.85,5.1357);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (6.85,5.1357) -- (8.06917,5.13668) -- (8.78234,5.14256) -- (9.28834,5.15921) -- (9.68083,5.1928) -- (10.0015,5.24682) -- (10.2726,5.31912) -- (10.5075,5.40189) -- (10.7147,5.49236) --
 (10.9,5.59171) -- (11.0676,5.69725) -- (11.2207,5.8057) -- (11.3615,5.91458) -- (11.4918,6.02148) -- (11.6132,6.12298) -- (11.7267,6.21244) -- (11.8333,6.28876) -- (11.9339,6.35416) -- (12.029,6.40521) -- (12.1192,6.44356) -- (12.205,6.47356) --
 (12.2868,6.49574) -- (12.365,6.51047) -- (12.4399,6.51861) -- (12.5117,6.52649) -- (12.5806,6.53232) -- (12.647,6.53632) -- (12.711,6.5403) -- (12.7727,6.54512) -- (12.8323,6.55034) -- (12.89,6.55565) -- (12.9459,6.56133) -- (13,6.56738) --
 (13.0525,6.57239) -- (13.1035,6.57777) -- (13.153,6.5831) -- (13.2012,6.59014) -- (13.2481,6.60328) -- (13.2938,6.63233) -- (13.3383,6.70525) -- (13.3818,6.86911) -- (13.4242,6.91392) -- (13.4655,6.95685) -- (13.506,6.99937) -- (13.5455,7.03745) --
 (13.5842,7.07951) -- (13.622,7.12892) -- (13.659,7.18197) -- (13.6953,7.23359) -- (13.7308,7.28137) -- (13.7657,7.32631) -- (13.7998,7.36862) -- (13.8333,7.40963) -- (13.8662,7.45047) -- (13.8985,7.49282) -- (13.9302,7.53518) -- (13.9613,7.57741) --
 (13.9919,7.61872) -- (14.022,7.65852) -- (14.0515,7.69815) -- (14.0806,7.73745) -- (14.1092,7.77605) -- (14.1373,7.81145) -- (14.165,7.84476) -- (14.1923,7.87888) -- (14.2192,7.91645) -- (14.2456,7.95574) -- (14.2717,7.99085) -- (14.2973,8.02083) --
 (14.3226,8.05274) -- (14.3476,8.08965) -- (14.3722,8.1233) -- (14.3965,8.15277) -- (14.4204,8.18671) -- (14.444,8.21884) -- (14.4673,8.24694) -- (14.4903,8.28125) -- (14.513,8.3099) -- (14.5354,8.33784) -- (14.5575,8.37046) -- (14.5794,8.39757) --
 (14.6009,8.42951) -- (14.6223,8.45464) -- (14.6433,8.48631) -- (14.6641,8.51228) -- (14.6847,8.54178) -- (14.7051,8.56642) -- (14.7252,8.59478) -- (14.745,8.6218) -- (14.7647,8.64646) -- (14.7841,8.67442) -- (14.8033,8.69963) -- (14.8224,8.72554) --
 (14.8412,8.75239) -- (14.8598,8.77623) -- (14.8782,8.80101) -- (14.8964,8.82558) -- (14.9145,8.85008) -- (14.9323,8.87358) -- (14.95,8.89729) -- (14.9675,8.92076) -- (14.9848,8.94572) -- (15.002,8.97025) -- (15.019,8.99241) -- (15.0358,9.01506) --
 (15.0525,9.03705) -- (15.069,9.05943) -- (15.0854,9.08085) -- (15.1016,9.10292) -- (15.1176,9.12484) -- (15.1336,9.14707) -- (15.1493,9.16884) -- (15.165,9.19013) -- (15.1805,9.21266) -- (15.1958,9.23338) -- (15.2111,9.25273) -- (15.2262,9.27325) --
 (15.2411,9.29451) -- (15.256,9.31388) -- (15.2707,9.33423) -- (15.2853,9.35465) -- (15.2998,9.37436) -- (15.3141,9.39536) -- (15.3284,9.41443) -- (15.3425,9.43424) -- (15.3565,9.45272) -- (15.3704,9.47041) -- (15.3842,9.48983) -- (15.3979,9.50859)
 -- (15.4115,9.52695) -- (15.4249,9.54603) -- (15.4383,9.56503) -- (15.4516,9.58429) -- (15.4648,9.60257) -- (15.4779,9.61881) -- (15.4908,9.63777) -- (15.5037,9.65427) -- (15.5165,9.67106) -- (15.5292,9.6891) -- (15.5418,9.70657) --
 (15.5543,9.72488) -- (15.5668,9.74144) -- (15.5791,9.76046) -- (15.5914,9.77738) -- (15.6035,9.7932) -- (15.6156,9.80861) -- (15.6276,9.82564) -- (15.6396,9.84229) -- (15.6514,9.85728) -- (15.6632,9.87459) -- (15.6749,9.88908) -- (15.6865,9.89311)
 -- (15.698,9.92367) -- (15.7095,9.94049) -- (15.7208,9.95691) -- (15.7322,9.97112) -- (15.7434,9.98635) -- (15.7546,10.0022) -- (15.7657,10.0182) -- (15.7767,10.0325) -- (15.7876,10.049) -- (15.7985,10.0653) -- (15.8094,10.0814) -- (15.8201,10.0945)
 -- (15.8308,10.1087) -- (15.8414,10.1247) -- (15.852,10.1377) -- (15.8625,10.1521) -- (15.8729,10.1669) -- (15.8833,10.1836) -- (15.8936,10.1967) -- (15.9039,10.212) -- (15.9141,10.2272) -- (15.9242,10.2415) -- (15.9343,10.2538) -- (15.9443,10.2668)
 -- (15.9543,10.2818) -- (15.9642,10.2946) -- (15.9741,10.3087) -- (15.9839,10.3228) -- (15.9936,10.3382) -- (16.0033,10.3522) -- (16.0129,10.3644) -- (16.0225,10.3789) -- (16.032,10.3914) -- (16.0415,10.404) -- (16.051,10.4163) -- (16.0603,10.4312)
 -- (16.0697,10.4434) -- (16.079,10.4565) -- (16.0882,10.4705) -- (16.0974,10.4847) -- (16.1065,10.4973) -- (16.1156,10.5081) -- (16.1246,10.5223) -- (16.1336,10.5339) -- (16.1426,10.5458) -- (16.1515,10.5574) -- (16.1604,10.5719) --
 (16.1692,10.5852) -- (16.1779,10.597) -- (16.1867,10.6104) -- (16.1954,10.623) -- (16.204,10.6349) -- (16.2126,10.6447) -- (16.2212,10.6584) -- (16.2297,10.6698) -- (16.2382,10.6813) -- (16.2466,10.6927) -- (16.255,10.7061) -- (16.2633,10.7212) --
 (16.2717,10.7309) -- (16.2799,10.7425) -- (16.2882,10.7542) -- (16.2964,10.7657) -- (16.3045,10.7753) -- (16.3127,10.7877) -- (16.3207,10.7998) -- (16.3288,10.8107) -- (16.3368,10.823) -- (16.3448,10.8357) -- (16.3527,10.8489) -- (16.3606,10.8557)
 -- (16.3685,10.8688) -- (16.3763,10.8796) -- (16.3841,10.8908) -- (16.3919,10.9001) -- (16.3996,10.9111) -- (16.4073,10.9248) -- (16.415,10.9352) -- (16.4226,10.9478) -- (16.4302,10.9575) -- (16.4378,10.9703) -- (16.4453,10.9775) --
 (16.4528,10.9895) -- (16.4603,10.9996) -- (16.4677,11.0109) -- (16.4751,11.0204) -- (16.4825,11.0313) -- (16.4899,11.0462) -- (16.4972,11.0558) -- (16.5045,11.0652) -- (16.5117,11.0759) -- (16.5189,11.0887) -- (16.5261,11.0978) -- (16.5333,11.1078)
 -- (16.5404,11.1216) -- (16.5475,11.1383) -- (16.5546,11.1771) -- (16.5617,12.1487) -- (16.5687,12.4507) -- (16.5757,12.4922) -- (16.5826,12.5207) -- (16.5896,12.5538) -- (16.5965,12.5834) -- (16.6034,12.5839) -- (16.6102,12.5785) --
 (16.6171,12.6213) -- (16.6239,12.6469) -- (16.6306,12.6657) -- (16.6374,12.6663) -- (16.6441,12.6939) -- (16.6508,12.6856) -- (16.6575,12.6883) -- (16.6641,12.7013) -- (16.6708,12.7103) -- (16.6774,12.7143) -- (16.6839,12.6979) -- (16.6905,12.7622)
 -- (16.697,12.7977) -- (16.7035,12.7746) -- (16.71,12.7653) -- (16.7165,12.7696) -- (16.7229,12.8038) -- (16.7293,12.7944) -- (16.7357,12.8017) -- (16.742,12.8085) -- (16.7484,12.8251) -- (16.7547,12.8147) -- (16.761,12.8766) -- (16.7673,12.8812) --
 (16.7735,12.8555) -- (16.7797,12.875) -- (16.7859,12.8595) -- (16.7921,12.9075) -- (16.7983,12.8604) -- (16.8044,12.8881) -- (16.8105,12.9158) -- (16.8166,12.9449) -- (16.8227,12.9549) -- (16.8288,12.9627) -- (16.8348,12.9559) -- (16.8408,12.9254)
 -- (16.8468,12.9521) -- (16.8528,12.9505) -- (16.8587,12.9984) -- (16.8647,12.9492) -- (16.8706,12.99) -- (16.8765,13.0449) -- (16.8823,13.0709) -- (17.3883,13.7087) -- (17.7808,14.1903) -- (18.1015,14.5943) -- (18.3726,14.9433) -- (18.6075,15.2861)
 -- (18.8147,15.5178) -- (19,15.7444) -- (19,15.7444);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (2.8,18.3467) -- (2.8,12.8925) -- (5.63083,12.8925) -- (6.85,12.8925) -- (7.56317,12.8925) -- (8.06917,12.8927) -- (8.46166,12.893) -- (8.78234,12.8935) -- (9.05348,12.8945) -- (9.28834,12.8959) -- (9.49551,12.898) --
 (9.68083,12.9009) -- (9.84847,12.9047) -- (10.0015,12.9098) -- (10.1423,12.9163) -- (10.2726,12.9244) -- (10.394,12.9343) -- (10.5075,12.9463) -- (10.6141,12.9607) -- (10.7147,12.9775) -- (10.8098,12.997) -- (10.9,13.0193) -- (10.9858,13.0446) --
 (11.0676,13.0727) -- (11.1458,13.1038) -- (11.2207,13.1375) -- (11.2925,13.1737) -- (11.3615,13.2119) -- (11.4279,13.2516) -- (11.4918,13.2925) -- (11.5535,13.3338) -- (11.6132,13.375) -- (11.6708,13.4158) -- (11.7267,13.4562) -- (11.7808,13.4965)
 -- (11.8333,13.5372) -- (11.8843,13.5794) -- (11.9339,13.6238) -- (11.982,13.6711) -- (12.029,13.7213) -- (12.0746,13.8416) -- (12.1192,13.9172) -- (12.1626,13.9839) -- (12.205,13.9839) -- (12.2464,14.0435) -- (12.2868,14.0975) -- (12.3263,14.1468)
 -- (12.365,14.1921) -- (12.4028,14.234) -- (12.4399,14.2731) -- (12.4761,14.2731) -- (12.5117,14.3096) -- (12.5465,14.344) -- (12.5806,14.4069) -- (12.6141,14.4636) -- (12.647,14.5392) -- (12.6793,14.6059) -- (12.711,14.6841) -- (12.7421,14.7687) --
 (12.7727,14.8424) -- (12.8028,14.9197) -- (12.8323,14.9769) -- (12.8614,15.0387) -- (12.89,15.0945) -- (12.9182,15.1532) -- (12.9459,15.2065) -- (12.9731,15.2617) -- (13,15.3121) -- (13.0264,15.3471) -- (13.0525,15.3693) -- (13.0782,15.3801) --
 (13.1035,15.3801) -- (13.1284,15.3748) -- (13.153,15.3748) -- (13.1773,15.3801) -- (13.2012,15.3907) -- (13.2248,15.4062) -- (13.2481,15.4312) -- (13.2711,15.4689) -- (13.2938,15.5128) -- (13.3162,15.5575) -- (13.3383,15.5989) -- (13.3602,15.6306)
 -- (13.3818,15.6574) -- (13.4031,15.6799) -- (13.4242,15.6954) -- (13.445,15.7135) -- (13.4655,15.7339) -- (13.4859,15.7535) -- (13.506,15.7779) -- (13.5259,15.8087) -- (13.5455,15.8404) -- (13.5649,15.8749) -- (13.5842,15.9115) -- (13.6032,15.946)
 -- (13.622,15.9785) -- (13.6406,16.0074) -- (13.659,16.0299) -- (13.6773,16.0416) -- (13.6953,16.0466) -- (13.7132,16.0466) -- (13.7308,16.0531) -- (13.7483,16.0676) -- (13.7657,16.0909) -- (13.7828,16.1205) -- (13.7998,16.1569) -- (13.8166,16.1923)
 -- (13.8333,16.2221) -- (13.8498,16.2445) -- (13.8662,16.2684) -- (13.8824,16.2998) -- (13.8985,16.3364) -- (13.9144,16.3672) -- (13.9302,16.3873) -- (13.9458,16.3998) -- (13.9613,16.4155) -- (13.9767,16.4472) -- (13.9919,16.4946) --
 (14.007,16.5397) -- (14.022,16.568) -- (14.0368,16.5764) -- (14.0515,16.5725) -- (14.0661,16.5634) -- (14.0806,16.55) -- (14.0949,16.5342) -- (14.1092,16.518) -- (14.1233,16.5108) -- (14.1373,16.5216) -- (14.1512,16.554) -- (14.165,16.601) --
 (14.1787,16.6552) -- (14.1923,16.7098) -- (14.2058,16.7525) -- (14.2192,16.7793) -- (14.2324,16.7997) -- (14.2456,16.8198) -- (14.2587,16.8343) -- (14.2717,16.8416) -- (14.2845,16.844) -- (14.2973,16.8452) -- (14.31,16.8548) -- (14.3226,16.8711) --
 (14.3352,16.8844) -- (14.3476,16.8996) -- (14.3599,16.9242) -- (14.3722,16.9481) -- (14.3844,16.9682) -- (14.3965,16.9847) -- (14.4085,16.9891) -- (14.4204,16.9869) -- (14.4322,16.9879) -- (14.444,16.9894) -- (14.4557,17.0048) -- (14.4673,17.0349)
 -- (14.4788,17.0642) -- (14.4903,17.106) -- (14.5017,17.1522) -- (14.513,17.1733) -- (14.5242,17.1873) -- (14.5354,17.2005) -- (14.5465,17.2016) -- (14.5575,17.2035) -- (14.5685,17.1893) -- (14.5794,17.1615) -- (14.5902,17.1541) -- (14.6009,17.1454)
 -- (14.6116,17.1527) -- (14.6223,17.2061) -- (14.6328,17.2628) -- (14.6433,17.3302) -- (14.6538,17.4049) -- (14.6641,17.434) -- (14.6745,17.4441) -- (14.6847,17.4437) -- (14.6949,17.4166) -- (14.7051,17.3874) -- (14.7151,17.35) -- (14.7252,17.317)
 -- (14.7351,17.319) -- (14.745,17.3296) -- (14.7549,17.347) -- (14.7647,17.3995) -- (14.7744,17.4487) -- (14.7841,17.4974) -- (14.7938,17.564) -- (14.8033,17.5908) -- (14.8129,17.6079) -- (14.8224,17.6286) -- (14.8318,17.5951) -- (14.8412,17.5631)
 -- (14.8505,17.5594) -- (14.8598,17.5345) -- (14.869,17.5273) -- (14.8782,17.5528) -- (14.8873,17.5649) -- (14.8964,17.5958) -- (14.9055,17.6242) -- (14.9145,17.6333) -- (14.9234,17.6656) -- (14.9323,17.6958) -- (14.9412,17.7064) -- (14.95,17.7297)
 -- (14.9588,17.7502) -- (14.9675,17.7511) -- (14.9762,17.7594) -- (14.9848,17.7601) -- (14.9934,17.7607) -- (15.002,17.7516) -- (15.0105,17.7473) -- (15.019,17.7537) -- (15.0274,17.7657) -- (15.0358,17.7785) -- (15.0442,17.8102) -- (15.0525,17.8356)
 -- (15.0608,17.8614) -- (15.069,17.8679) -- (15.0772,17.877) -- (15.0854,17.8931) -- (15.0935,17.9006) -- (15.1016,17.9176) -- (15.1096,17.9498) -- (15.1176,17.9292) -- (15.1256,17.9176) -- (15.1336,17.9062) -- (15.1415,17.8863) -- (15.1493,17.9111)
 -- (15.1572,17.9541) -- (15.165,17.9756) -- (15.1727,18.0196) -- (15.1805,18.0235) -- (15.1882,18.0442) -- (15.1958,18.0602) -- (15.2035,18.0537) -- (15.2111,18.0537) -- (15.2186,18.0517) -- (15.2262,18.0174) -- (15.2337,18.0411) --
 (15.2411,18.0501) -- (15.2486,18.0435) -- (15.256,18.0704) -- (15.2633,18.1089) -- (15.2707,18.1263) -- (15.278,18.1905) -- (15.2853,18.2166) -- (15.2925,18.1897) -- (15.2998,18.1814) -- (15.307,18.1538) -- (15.3141,18.1052) -- (15.3213,18.1332) --
 (15.3284,18.1461) -- (15.3354,18.1762) -- (15.3425,18.2256) -- (15.3495,18.2571) -- (15.3565,18.2574) -- (15.3635,18.2738) -- (15.3704,18.2785) -- (15.3773,18.2817) -- (15.3842,18.2934) -- (15.3911,18.2847) -- (15.3979,18.2597) -- (15.4047,18.2554)
 -- (15.4115,18.2504) -- (15.4182,18.272) -- (15.4249,18.3126) -- (15.4293,18.3467) -- (15.4633,18.3467) -- (15.4648,18.3449) -- (15.4653,18.3467);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,12.8925) -- (5.63083,12.8925);
\draw [c,line width=0.9] (5.63083,12.8925) -- (6.85,12.8925) -- (7.56317,12.8925) -- (8.06917,12.8927) -- (8.46166,12.893) -- (8.78234,12.8935) -- (9.05348,12.8945) -- (9.28834,12.8959) -- (9.49551,12.898) -- (9.68083,12.9009) -- (9.84847,12.9047) --
 (10.0015,12.9098) -- (10.1423,12.9163) -- (10.2726,12.9244) -- (10.394,12.9343) -- (10.5075,12.9463) -- (10.6141,12.9607) -- (10.7147,12.9775) -- (10.8098,12.997) -- (10.9,13.0193) -- (10.9858,13.0446) -- (11.0676,13.0727) -- (11.1458,13.1038) --
 (11.2207,13.1375) -- (11.2925,13.1737) -- (11.3615,13.2119) -- (11.4279,13.2516) -- (11.4918,13.2925) -- (11.5535,13.3338) -- (11.6132,13.375) -- (11.6708,13.4158) -- (11.7267,13.4562) -- (11.7808,13.4965) -- (11.8333,13.5372) -- (11.8843,13.5794)
 -- (11.9339,13.6238) -- (11.982,13.6711) -- (12.029,13.7213) -- (12.0746,13.8416) -- (12.1192,13.9172) -- (12.1626,13.9839) -- (12.205,13.9839) -- (12.2464,14.0435) -- (12.2868,14.0975) -- (12.3263,14.1468) -- (12.365,14.1921) -- (12.4028,14.234) --
 (12.4399,14.2731) -- (12.4761,14.2731) -- (12.5117,14.3096) -- (12.5465,14.344) -- (12.5806,14.4069) -- (12.6141,14.4636) -- (12.647,14.5392) -- (12.6793,14.6059) -- (12.711,14.6841) -- (12.7421,14.7687) -- (12.7727,14.8424) -- (12.8028,14.9197) --
 (12.8323,14.9769) -- (12.8614,15.0387) -- (12.89,15.0945) -- (12.9182,15.1532) -- (12.9459,15.2065) -- (12.9731,15.2617) -- (13,15.3121) -- (13.0264,15.3471) -- (13.0525,15.3693) -- (13.0782,15.3801) -- (13.1035,15.3801) -- (13.1284,15.3748) --
 (13.153,15.3748) -- (13.1773,15.3801) -- (13.2012,15.3907) -- (13.2248,15.4062) -- (13.2481,15.4312) -- (13.2711,15.4689) -- (13.2938,15.5128) -- (13.3162,15.5575) -- (13.3383,15.5989) -- (13.3602,15.6306) -- (13.3818,15.6574) -- (13.4031,15.6799)
 -- (13.4242,15.6954) -- (13.445,15.7135) -- (13.4655,15.7339) -- (13.4859,15.7535) -- (13.506,15.7779) -- (13.5259,15.8087) -- (13.5455,15.8404) -- (13.5649,15.8749) -- (13.5842,15.9115) -- (13.6032,15.946) -- (13.622,15.9785) -- (13.6406,16.0074)
 -- (13.659,16.0299) -- (13.6773,16.0416) -- (13.6953,16.0466) -- (13.7132,16.0466) -- (13.7308,16.0531) -- (13.7483,16.0676) -- (13.7657,16.0909) -- (13.7828,16.1205) -- (13.7998,16.1569) -- (13.8166,16.1923) -- (13.8333,16.2221) --
 (13.8498,16.2445) -- (13.8662,16.2684) -- (13.8824,16.2998) -- (13.8985,16.3364) -- (13.9144,16.3672) -- (13.9302,16.3873) -- (13.9458,16.3998) -- (13.9613,16.4155) -- (13.9767,16.4472) -- (13.9919,16.4946) -- (14.007,16.5397) -- (14.022,16.568) --
 (14.0368,16.5764) -- (14.0515,16.5725) -- (14.0661,16.5634) -- (14.0806,16.55) -- (14.0949,16.5342) -- (14.1092,16.518) -- (14.1233,16.5108) -- (14.1373,16.5216) -- (14.1512,16.554) -- (14.165,16.601) -- (14.1787,16.6552) -- (14.1923,16.7098) --
 (14.2058,16.7525) -- (14.2192,16.7793) -- (14.2324,16.7997) -- (14.2456,16.8198) -- (14.2587,16.8343) -- (14.2717,16.8416) -- (14.2845,16.844) -- (14.2973,16.8452) -- (14.31,16.8548) -- (14.3226,16.8711) -- (14.3352,16.8844) -- (14.3476,16.8996) --
 (14.3599,16.9242) -- (14.3722,16.9481) -- (14.3844,16.9682) -- (14.3965,16.9847) -- (14.4085,16.9891) -- (14.4204,16.9869) -- (14.4322,16.9879) -- (14.444,16.9894) -- (14.4557,17.0048) -- (14.4673,17.0349) -- (14.4788,17.0642) -- (14.4903,17.106) --
 (14.5017,17.1522) -- (14.513,17.1733) -- (14.5242,17.1873) -- (14.5354,17.2005) -- (14.5465,17.2016) -- (14.5575,17.2035) -- (14.5685,17.1893) -- (14.5794,17.1615) -- (14.5902,17.1541) -- (14.6009,17.1454) -- (14.6116,17.1527) -- (14.6223,17.2061)
 -- (14.6328,17.2628) -- (14.6433,17.3302) -- (14.6538,17.4049) -- (14.6641,17.434) -- (14.6745,17.4441) -- (14.6847,17.4437) -- (14.6949,17.4166) -- (14.7051,17.3874) -- (14.7151,17.35) -- (14.7252,17.317) -- (14.7351,17.319) -- (14.745,17.3296) --
 (14.7549,17.347) -- (14.7647,17.3995) -- (14.7744,17.4487) -- (14.7841,17.4974) -- (14.7938,17.564) -- (14.8033,17.5908) -- (14.8129,17.6079) -- (14.8224,17.6286) -- (14.8318,17.5951) -- (14.8412,17.5631) -- (14.8505,17.5594) -- (14.8598,17.5345) --
 (14.869,17.5273) -- (14.8782,17.5528) -- (14.8873,17.5649) -- (14.8964,17.5958) -- (14.9055,17.6242) -- (14.9145,17.6333) -- (14.9234,17.6656) -- (14.9323,17.6958) -- (14.9412,17.7064) -- (14.95,17.7297) -- (14.9588,17.7502) -- (14.9675,17.7511) --
 (14.9762,17.7594) -- (14.9848,17.7601) -- (14.9934,17.7607) -- (15.002,17.7516) -- (15.0105,17.7473) -- (15.019,17.7537) -- (15.0274,17.7657) -- (15.0358,17.7785) -- (15.0442,17.8102) -- (15.0525,17.8356) -- (15.0608,17.8614) -- (15.069,17.8679) --
 (15.0772,17.877) -- (15.0854,17.8931) -- (15.0935,17.9006) -- (15.1016,17.9176) -- (15.1096,17.9498) -- (15.1176,17.9292) -- (15.1256,17.9176) -- (15.1336,17.9062) -- (15.1415,17.8863) -- (15.1493,17.9111) -- (15.1572,17.9541) -- (15.165,17.9756) --
 (15.1727,18.0196) -- (15.1805,18.0235) -- (15.1882,18.0442) -- (15.1958,18.0602) -- (15.2035,18.0537) -- (15.2111,18.0537) -- (15.2186,18.0517) -- (15.2262,18.0174) -- (15.2337,18.0411) -- (15.2411,18.0501) -- (15.2486,18.0435) -- (15.256,18.0704)
 -- (15.2633,18.1089) -- (15.2707,18.1263) -- (15.278,18.1905) -- (15.2853,18.2166) -- (15.2925,18.1897) -- (15.2998,18.1814) -- (15.307,18.1538) -- (15.3141,18.1052) -- (15.3213,18.1332) -- (15.3284,18.1461) -- (15.3354,18.1762) -- (15.3425,18.2256)
 -- (15.3495,18.2571) -- (15.3565,18.2574) -- (15.3635,18.2738) -- (15.3704,18.2785) -- (15.3773,18.2817) -- (15.3842,18.2934) -- (15.3911,18.2847) -- (15.3979,18.2597) -- (15.4047,18.2554) -- (15.4115,18.2504) -- (15.4182,18.272) --
 (15.4249,18.3126) -- (15.4293,18.3467);
\draw [c,line width=0.9] (15.4633,18.3467) -- (15.4648,18.3449);
\draw [c,line width=0.9] (15.4648,18.3449) -- (15.4653,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.01917,13.1324) node[scale=1.27276, color=c, rotate=0]{CAST};
\draw [anchor=base west] (4.01917,6.76126) node[scale=1.71823, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (4.01917,5.54067) node[scale=1.27276, color=c, rotate=0]{IAXO+};
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [c,line width=0.9] (4.01918,2.93837) -- (4.01918,2.70372);
\draw [c,line width=0.9] (4.73234,2.93837) -- (4.73234,2.70372);
\draw [c,line width=0.9] (5.23835,2.93837) -- (5.23835,2.70372);
\draw [c,line width=0.9] (5.63083,2.93837) -- (5.63083,2.70372);
\draw [c,line width=0.9] (5.95152,2.93837) -- (5.95152,2.70372);
\draw [c,line width=0.9] (6.22265,2.93837) -- (6.22265,2.70372);
\draw [c,line width=0.9] (6.45752,2.93837) -- (6.45752,2.70372);
\draw [c,line width=0.9] (6.66469,2.93837) -- (6.66469,2.70372);
\draw [c,line width=0.9] (6.85,3.17301) -- (6.85,2.70372);
\draw [c,line width=0.9] (8.06917,2.93837) -- (8.06917,2.70372);
\draw [c,line width=0.9] (8.78234,2.93837) -- (8.78234,2.70372);
\draw [c,line width=0.9] (9.28835,2.93837) -- (9.28835,2.70372);
\draw [c,line width=0.9] (9.68083,2.93837) -- (9.68083,2.70372);
\draw [c,line width=0.9] (10.0015,2.93837) -- (10.0015,2.70372);
\draw [c,line width=0.9] (10.2726,2.93837) -- (10.2726,2.70372);
\draw [c,line width=0.9] (10.5075,2.93837) -- (10.5075,2.70372);
\draw [c,line width=0.9] (10.7147,2.93837) -- (10.7147,2.70372);
\draw [c,line width=0.9] (10.9,3.17301) -- (10.9,2.70372);
\draw [c,line width=0.9] (12.1192,2.93837) -- (12.1192,2.70372);
\draw [c,line width=0.9] (12.8323,2.93837) -- (12.8323,2.70372);
\draw [c,line width=0.9] (13.3383,2.93837) -- (13.3383,2.70372);
\draw [c,line width=0.9] (13.7308,2.93837) -- (13.7308,2.70372);
\draw [c,line width=0.9] (14.0515,2.93837) -- (14.0515,2.70372);
\draw [c,line width=0.9] (14.3226,2.93837) -- (14.3226,2.70372);
\draw [c,line width=0.9] (14.5575,2.93837) -- (14.5575,2.70372);
\draw [c,line width=0.9] (14.7647,2.93837) -- (14.7647,2.70372);
\draw [c,line width=0.9] (14.95,3.17301) -- (14.95,2.70372);
\draw [c,line width=0.9] (16.1692,2.93837) -- (16.1692,2.70372);
\draw [c,line width=0.9] (16.8823,2.93837) -- (16.8823,2.70372);
\draw [c,line width=0.9] (17.3883,2.93837) -- (17.3883,2.70372);
\draw [c,line width=0.9] (17.7808,2.93837) -- (17.7808,2.70372);
\draw [c,line width=0.9] (18.1015,2.93837) -- (18.1015,2.70372);
\draw [c,line width=0.9] (18.3726,2.93837) -- (18.3726,2.70372);
\draw [c,line width=0.9] (18.6075,2.93837) -- (18.6075,2.70372);
\draw [c,line width=0.9] (18.8147,2.93837) -- (18.8147,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (4.01918,18.1121) -- (4.01918,18.3467);
\draw [c,line width=0.9] (4.73234,18.1121) -- (4.73234,18.3467);
\draw [c,line width=0.9] (5.23835,18.1121) -- (5.23835,18.3467);
\draw [c,line width=0.9] (5.63083,18.1121) -- (5.63083,18.3467);
\draw [c,line width=0.9] (5.95152,18.1121) -- (5.95152,18.3467);
\draw [c,line width=0.9] (6.22265,18.1121) -- (6.22265,18.3467);
\draw [c,line width=0.9] (6.45752,18.1121) -- (6.45752,18.3467);
\draw [c,line width=0.9] (6.66469,18.1121) -- (6.66469,18.3467);
\draw [c,line width=0.9] (6.85,17.8774) -- (6.85,18.3467);
\draw [c,line width=0.9] (8.06917,18.1121) -- (8.06917,18.3467);
\draw [c,line width=0.9] (8.78234,18.1121) -- (8.78234,18.3467);
\draw [c,line width=0.9] (9.28835,18.1121) -- (9.28835,18.3467);
\draw [c,line width=0.9] (9.68083,18.1121) -- (9.68083,18.3467);
\draw [c,line width=0.9] (10.0015,18.1121) -- (10.0015,18.3467);
\draw [c,line width=0.9] (10.2726,18.1121) -- (10.2726,18.3467);
\draw [c,line width=0.9] (10.5075,18.1121) -- (10.5075,18.3467);
\draw [c,line width=0.9] (10.7147,18.1121) -- (10.7147,18.3467);
\draw [c,line width=0.9] (10.9,17.8774) -- (10.9,18.3467);
\draw [c,line width=0.9] (12.1192,18.1121) -- (12.1192,18.3467);
\draw [c,line width=0.9] (12.8323,18.1121) -- (12.8323,18.3467);
\draw [c,line width=0.9] (13.3383,18.1121) -- (13.3383,18.3467);
\draw [c,line width=0.9] (13.7308,18.1121) -- (13.7308,18.3467);
\draw [c,line width=0.9] (14.0515,18.1121) -- (14.0515,18.3467);
\draw [c,line width=0.9] (14.3226,18.1121) -- (14.3226,18.3467);
\draw [c,line width=0.9] (14.5575,18.1121) -- (14.5575,18.3467);
\draw [c,line width=0.9] (14.7647,18.1121) -- (14.7647,18.3467);
\draw [c,line width=0.9] (14.95,17.8774) -- (14.95,18.3467);
\draw [c,line width=0.9] (16.1692,18.1121) -- (16.1692,18.3467);
\draw [c,line width=0.9] (16.8823,18.1121) -- (16.8823,18.3467);
\draw [c,line width=0.9] (17.3883,18.1121) -- (17.3883,18.3467);
\draw [c,line width=0.9] (17.7808,18.1121) -- (17.7808,18.3467);
\draw [c,line width=0.9] (18.1015,18.1121) -- (18.1015,18.3467);
\draw [c,line width=0.9] (18.3726,18.1121) -- (18.3726,18.3467);
\draw [c,line width=0.9] (18.6075,18.1121) -- (18.6075,18.3467);
\draw [c,line width=0.9] (18.8147,18.1121) -- (18.8147,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.286,2.70373) -- (2.8,2.70373);
\draw [c,line width=0.9] (3.043,4.2734) -- (2.8,4.2734);
\draw [c,line width=0.9] (3.043,5.1916) -- (2.8,5.1916);
\draw [c,line width=0.9] (3.043,5.84307) -- (2.8,5.84307);
\draw [c,line width=0.9] (3.043,6.34839) -- (2.8,6.34839);
\draw [c,line width=0.9] (3.043,6.76126) -- (2.8,6.76126);
\draw [c,line width=0.9] (3.043,7.11035) -- (2.8,7.11035);
\draw [c,line width=0.9] (3.043,7.41273) -- (2.8,7.41273);
\draw [c,line width=0.9] (3.043,7.67946) -- (2.8,7.67946);
\draw [c,line width=0.9] (3.286,7.91806) -- (2.8,7.91806);
\draw [c,line width=0.9] (3.043,9.48772) -- (2.8,9.48772);
\draw [c,line width=0.9] (3.043,10.4059) -- (2.8,10.4059);
\draw [c,line width=0.9] (3.043,11.0574) -- (2.8,11.0574);
\draw [c,line width=0.9] (3.043,11.5627) -- (2.8,11.5627);
\draw [c,line width=0.9] (3.043,11.9756) -- (2.8,11.9756);
\draw [c,line width=0.9] (3.043,12.3247) -- (2.8,12.3247);
\draw [c,line width=0.9] (3.043,12.6271) -- (2.8,12.6271);
\draw [c,line width=0.9] (3.043,12.8938) -- (2.8,12.8938);
\draw [c,line width=0.9] (3.286,13.1324) -- (2.8,13.1324);
\draw [c,line width=0.9] (3.043,14.702) -- (2.8,14.702);
\draw [c,line width=0.9] (3.043,15.6202) -- (2.8,15.6202);
\draw [c,line width=0.9] (3.043,16.2717) -- (2.8,16.2717);
\draw [c,line width=0.9] (3.043,16.777) -- (2.8,16.777);
\draw [c,line width=0.9] (3.043,17.1899) -- (2.8,17.1899);
\draw [c,line width=0.9] (3.043,17.539) -- (2.8,17.539);
\draw [c,line width=0.9] (3.043,17.8414) -- (2.8,17.8414);
\draw [c,line width=0.9] (3.043,18.1081) -- (2.8,18.1081);
\draw [c,line width=0.9] (3.286,18.3467) -- (2.8,18.3467);
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.514,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,4.2734) -- (19,4.2734);
\draw [c,line width=0.9] (18.757,5.1916) -- (19,5.1916);
\draw [c,line width=0.9] (18.757,5.84307) -- (19,5.84307);
\draw [c,line width=0.9] (18.757,6.34839) -- (19,6.34839);
\draw [c,line width=0.9] (18.757,6.76126) -- (19,6.76126);
\draw [c,line width=0.9] (18.757,7.11035) -- (19,7.11035);
\draw [c,line width=0.9] (18.757,7.41273) -- (19,7.41273);
\draw [c,line width=0.9] (18.757,7.67946) -- (19,7.67946);
\draw [c,line width=0.9] (18.514,7.91806) -- (19,7.91806);
\draw [c,line width=0.9] (18.757,9.48772) -- (19,9.48772);
\draw [c,line width=0.9] (18.757,10.4059) -- (19,10.4059);
\draw [c,line width=0.9] (18.757,11.0574) -- (19,11.0574);
\draw [c,line width=0.9] (18.757,11.5627) -- (19,11.5627);
\draw [c,line width=0.9] (18.757,11.9756) -- (19,11.9756);
\draw [c,line width=0.9] (18.757,12.3247) -- (19,12.3247);
\draw [c,line width=0.9] (18.757,12.6271) -- (19,12.6271);
\draw [c,line width=0.9] (18.757,12.8938) -- (19,12.8938);
\draw [c,line width=0.9] (18.514,13.1324) -- (19,13.1324);
\draw [c,line width=0.9] (18.757,14.702) -- (19,14.702);
\draw [c,line width=0.9] (18.757,15.6202) -- (19,15.6202);
\draw [c,line width=0.9] (18.757,16.2717) -- (19,16.2717);
\draw [c,line width=0.9] (18.757,16.777) -- (19,16.777);
\draw [c,line width=0.9] (18.757,17.1899) -- (19,17.1899);
\draw [c,line width=0.9] (18.757,17.539) -- (19,17.539);
\draw [c,line width=0.9] (18.757,17.8414) -- (19,17.8414);
\draw [c,line width=0.9] (18.757,18.1081) -- (19,18.1081);
\draw [c,line width=0.9] (18.514,18.3467) -- (19,18.3467);
\end{tikzpicture}


==> pics/IAXO_star_anomaly_gae_vs_gag.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3123);
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [anchor= east] (19,1.29779) node[scale=1.52731, color=c, rotate=0]{$g_{ae}$};
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [anchor=base] (2.8,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-15}$};
\draw [c,line width=0.9] (3.77534,2.93837) -- (3.77534,2.70372);
\draw [c,line width=0.9] (4.34588,2.93837) -- (4.34588,2.70372);
\draw [c,line width=0.9] (4.75068,2.93837) -- (4.75068,2.70372);
\draw [c,line width=0.9] (5.06467,2.93837) -- (5.06467,2.70372);
\draw [c,line width=0.9] (5.32121,2.93837) -- (5.32121,2.70372);
\draw [c,line width=0.9] (5.53812,2.93837) -- (5.53812,2.70372);
\draw [c,line width=0.9] (5.72601,2.93837) -- (5.72601,2.70372);
\draw [c,line width=0.9] (5.89175,2.93837) -- (5.89175,2.70372);
\draw [c,line width=0.9] (6.04,3.17301) -- (6.04,2.70372);
\draw [anchor=base] (6.04,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-14}$};
\draw [c,line width=0.9] (7.01534,2.93837) -- (7.01534,2.70372);
\draw [c,line width=0.9] (7.58588,2.93837) -- (7.58588,2.70372);
\draw [c,line width=0.9] (7.99068,2.93837) -- (7.99068,2.70372);
\draw [c,line width=0.9] (8.30466,2.93837) -- (8.30466,2.70372);
\draw [c,line width=0.9] (8.56121,2.93837) -- (8.56121,2.70372);
\draw [c,line width=0.9] (8.77812,2.93837) -- (8.77812,2.70372);
\draw [c,line width=0.9] (8.96601,2.93837) -- (8.96601,2.70372);
\draw [c,line width=0.9] (9.13175,2.93837) -- (9.13175,2.70372);
\draw [c,line width=0.9] (9.28,3.17301) -- (9.28,2.70372);
\draw [anchor=base] (9.28,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (10.2553,2.93837) -- (10.2553,2.70372);
\draw [c,line width=0.9] (10.8259,2.93837) -- (10.8259,2.70372);
\draw [c,line width=0.9] (11.2307,2.93837) -- (11.2307,2.70372);
\draw [c,line width=0.9] (11.5447,2.93837) -- (11.5447,2.70372);
\draw [c,line width=0.9] (11.8012,2.93837) -- (11.8012,2.70372);
\draw [c,line width=0.9] (12.0181,2.93837) -- (12.0181,2.70372);
\draw [c,line width=0.9] (12.206,2.93837) -- (12.206,2.70372);
\draw [c,line width=0.9] (12.3717,2.93837) -- (12.3717,2.70372);
\draw [c,line width=0.9] (12.52,3.17301) -- (12.52,2.70372);
\draw [anchor=base] (12.52,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (13.4953,2.93837) -- (13.4953,2.70372);
\draw [c,line width=0.9] (14.0659,2.93837) -- (14.0659,2.70372);
\draw [c,line width=0.9] (14.4707,2.93837) -- (14.4707,2.70372);
\draw [c,line width=0.9] (14.7847,2.93837) -- (14.7847,2.70372);
\draw [c,line width=0.9] (15.0412,2.93837) -- (15.0412,2.70372);
\draw [c,line width=0.9] (15.2581,2.93837) -- (15.2581,2.70372);
\draw [c,line width=0.9] (15.446,2.93837) -- (15.446,2.70372);
\draw [c,line width=0.9] (15.6117,2.93837) -- (15.6117,2.70372);
\draw [c,line width=0.9] (15.76,3.17301) -- (15.76,2.70372);
\draw [anchor=base] (15.76,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (16.7353,2.93837) -- (16.7353,2.70372);
\draw [c,line width=0.9] (17.3059,2.93837) -- (17.3059,2.70372);
\draw [c,line width=0.9] (17.7107,2.93837) -- (17.7107,2.70372);
\draw [c,line width=0.9] (18.0247,2.93837) -- (18.0247,2.70372);
\draw [c,line width=0.9] (18.2812,2.93837) -- (18.2812,2.70372);
\draw [c,line width=0.9] (18.4981,2.93837) -- (18.4981,2.70372);
\draw [c,line width=0.9] (18.686,2.93837) -- (18.686,2.70372);
\draw [c,line width=0.9] (18.8517,2.93837) -- (18.8517,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [anchor=base] (19,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.77534,18.1121) -- (3.77534,18.3467);
\draw [c,line width=0.9] (4.34588,18.1121) -- (4.34588,18.3467);
\draw [c,line width=0.9] (4.75068,18.1121) -- (4.75068,18.3467);
\draw [c,line width=0.9] (5.06467,18.1121) -- (5.06467,18.3467);
\draw [c,line width=0.9] (5.32121,18.1121) -- (5.32121,18.3467);
\draw [c,line width=0.9] (5.53812,18.1121) -- (5.53812,18.3467);
\draw [c,line width=0.9] (5.72601,18.1121) -- (5.72601,18.3467);
\draw [c,line width=0.9] (5.89175,18.1121) -- (5.89175,18.3467);
\draw [c,line width=0.9] (6.04,17.8774) -- (6.04,18.3467);
\draw [c,line width=0.9] (7.01534,18.1121) -- (7.01534,18.3467);
\draw [c,line width=0.9] (7.58588,18.1121) -- (7.58588,18.3467);
\draw [c,line width=0.9] (7.99068,18.1121) -- (7.99068,18.3467);
\draw [c,line width=0.9] (8.30466,18.1121) -- (8.30466,18.3467);
\draw [c,line width=0.9] (8.56121,18.1121) -- (8.56121,18.3467);
\draw [c,line width=0.9] (8.77812,18.1121) -- (8.77812,18.3467);
\draw [c,line width=0.9] (8.96601,18.1121) -- (8.96601,18.3467);
\draw [c,line width=0.9] (9.13175,18.1121) -- (9.13175,18.3467);
\draw [c,line width=0.9] (9.28,17.8774) -- (9.28,18.3467);
\draw [c,line width=0.9] (10.2553,18.1121) -- (10.2553,18.3467);
\draw [c,line width=0.9] (10.8259,18.1121) -- (10.8259,18.3467);
\draw [c,line width=0.9] (11.2307,18.1121) -- (11.2307,18.3467);
\draw [c,line width=0.9] (11.5447,18.1121) -- (11.5447,18.3467);
\draw [c,line width=0.9] (11.8012,18.1121) -- (11.8012,18.3467);
\draw [c,line width=0.9] (12.0181,18.1121) -- (12.0181,18.3467);
\draw [c,line width=0.9] (12.206,18.1121) -- (12.206,18.3467);
\draw [c,line width=0.9] (12.3717,18.1121) -- (12.3717,18.3467);
\draw [c,line width=0.9] (12.52,17.8774) -- (12.52,18.3467);
\draw [c,line width=0.9] (13.4953,18.1121) -- (13.4953,18.3467);
\draw [c,line width=0.9] (14.0659,18.1121) -- (14.0659,18.3467);
\draw [c,line width=0.9] (14.4707,18.1121) -- (14.4707,18.3467);
\draw [c,line width=0.9] (14.7847,18.1121) -- (14.7847,18.3467);
\draw [c,line width=0.9] (15.0412,18.1121) -- (15.0412,18.3467);
\draw [c,line width=0.9] (15.2581,18.1121) -- (15.2581,18.3467);
\draw [c,line width=0.9] (15.446,18.1121) -- (15.446,18.3467);
\draw [c,line width=0.9] (15.6117,18.1121) -- (15.6117,18.3467);
\draw [c,line width=0.9] (15.76,17.8774) -- (15.76,18.3467);
\draw [c,line width=0.9] (16.7353,18.1121) -- (16.7353,18.3467);
\draw [c,line width=0.9] (17.3059,18.1121) -- (17.3059,18.3467);
\draw [c,line width=0.9] (17.7107,18.1121) -- (17.7107,18.3467);
\draw [c,line width=0.9] (18.0247,18.1121) -- (18.0247,18.3467);
\draw [c,line width=0.9] (18.2812,18.1121) -- (18.2812,18.3467);
\draw [c,line width=0.9] (18.4981,18.1121) -- (18.4981,18.3467);
\draw [c,line width=0.9] (18.686,18.1121) -- (18.686,18.3467);
\draw [c,line width=0.9] (18.8517,18.1121) -- (18.8517,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [anchor= east] (0.784,18.3467) node[scale=1.52731, color=c, rotate=90]{$|g_{a\gamma}| (GeV^{-1})$};
\draw [c,line width=0.9] (3.286,2.70373) -- (2.8,2.70373);
\draw [anchor= east] (2.644,2.70373) node[scale=1.52731, color=c, rotate=0]{$10^{-13}$};
\draw [c,line width=0.9] (3.043,3.88098) -- (2.8,3.88098);
\draw [c,line width=0.9] (3.043,4.56963) -- (2.8,4.56963);
\draw [c,line width=0.9] (3.043,5.05823) -- (2.8,5.05823);
\draw [c,line width=0.9] (3.043,5.43722) -- (2.8,5.43722);
\draw [c,line width=0.9] (3.043,5.74688) -- (2.8,5.74688);
\draw [c,line width=0.9] (3.043,6.00869) -- (2.8,6.00869);
\draw [c,line width=0.9] (3.043,6.23548) -- (2.8,6.23548);
\draw [c,line width=0.9] (3.043,6.43553) -- (2.8,6.43553);
\draw [c,line width=0.9] (3.286,6.61447) -- (2.8,6.61447);
\draw [anchor= east] (2.644,6.61447) node[scale=1.52731, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,7.79172) -- (2.8,7.79172);
\draw [c,line width=0.9] (3.043,8.48037) -- (2.8,8.48037);
\draw [c,line width=0.9] (3.043,8.96898) -- (2.8,8.96898);
\draw [c,line width=0.9] (3.043,9.34797) -- (2.8,9.34797);
\draw [c,line width=0.9] (3.043,9.65762) -- (2.8,9.65762);
\draw [c,line width=0.9] (3.043,9.91943) -- (2.8,9.91943);
\draw [c,line width=0.9] (3.043,10.1462) -- (2.8,10.1462);
\draw [c,line width=0.9] (3.043,10.3463) -- (2.8,10.3463);
\draw [c,line width=0.9] (3.286,10.5252) -- (2.8,10.5252);
\draw [anchor= east] (2.644,10.5252) node[scale=1.52731, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,11.7025) -- (2.8,11.7025);
\draw [c,line width=0.9] (3.043,12.3911) -- (2.8,12.3911);
\draw [c,line width=0.9] (3.043,12.8797) -- (2.8,12.8797);
\draw [c,line width=0.9] (3.043,13.2587) -- (2.8,13.2587);
\draw [c,line width=0.9] (3.043,13.5684) -- (2.8,13.5684);
\draw [c,line width=0.9] (3.043,13.8302) -- (2.8,13.8302);
\draw [c,line width=0.9] (3.043,14.057) -- (2.8,14.057);
\draw [c,line width=0.9] (3.043,14.257) -- (2.8,14.257);
\draw [c,line width=0.9] (3.286,14.436) -- (2.8,14.436);
\draw [anchor= east] (2.644,14.436) node[scale=1.52731, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,15.6132) -- (2.8,15.6132);
\draw [c,line width=0.9] (3.043,16.3019) -- (2.8,16.3019);
\draw [c,line width=0.9] (3.043,16.7905) -- (2.8,16.7905);
\draw [c,line width=0.9] (3.043,17.1695) -- (2.8,17.1695);
\draw [c,line width=0.9] (3.043,17.4791) -- (2.8,17.4791);
\draw [c,line width=0.9] (3.043,17.7409) -- (2.8,17.7409);
\draw [c,line width=0.9] (3.043,17.9677) -- (2.8,17.9677);
\draw [c,line width=0.9] (3.043,18.1678) -- (2.8,18.1678);
\draw [c,line width=0.9] (3.286,18.3467) -- (2.8,18.3467);
\draw [anchor= east] (2.644,18.3467) node[scale=1.52731, color=c, rotate=0]{$10^{-9}$};
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.514,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,3.88098) -- (19,3.88098);
\draw [c,line width=0.9] (18.757,4.56963) -- (19,4.56963);
\draw [c,line width=0.9] (18.757,5.05823) -- (19,5.05823);
\draw [c,line width=0.9] (18.757,5.43722) -- (19,5.43722);
\draw [c,line width=0.9] (18.757,5.74688) -- (19,5.74688);
\draw [c,line width=0.9] (18.757,6.00869) -- (19,6.00869);
\draw [c,line width=0.9] (18.757,6.23548) -- (19,6.23548);
\draw [c,line width=0.9] (18.757,6.43553) -- (19,6.43553);
\draw [c,line width=0.9] (18.514,6.61447) -- (19,6.61447);
\draw [c,line width=0.9] (18.757,7.79172) -- (19,7.79172);
\draw [c,line width=0.9] (18.757,8.48037) -- (19,8.48037);
\draw [c,line width=0.9] (18.757,8.96898) -- (19,8.96898);
\draw [c,line width=0.9] (18.757,9.34797) -- (19,9.34797);
\draw [c,line width=0.9] (18.757,9.65762) -- (19,9.65762);
\draw [c,line width=0.9] (18.757,9.91943) -- (19,9.91943);
\draw [c,line width=0.9] (18.757,10.1462) -- (19,10.1462);
\draw [c,line width=0.9] (18.757,10.3463) -- (19,10.3463);
\draw [c,line width=0.9] (18.514,10.5252) -- (19,10.5252);
\draw [c,line width=0.9] (18.757,11.7025) -- (19,11.7025);
\draw [c,line width=0.9] (18.757,12.3911) -- (19,12.3911);
\draw [c,line width=0.9] (18.757,12.8797) -- (19,12.8797);
\draw [c,line width=0.9] (18.757,13.2587) -- (19,13.2587);
\draw [c,line width=0.9] (18.757,13.5684) -- (19,13.5684);
\draw [c,line width=0.9] (18.757,13.8302) -- (19,13.8302);
\draw [c,line width=0.9] (18.757,14.057) -- (19,14.057);
\draw [c,line width=0.9] (18.757,14.257) -- (19,14.257);
\draw [c,line width=0.9] (18.514,14.436) -- (19,14.436);
\draw [c,line width=0.9] (18.757,15.6132) -- (19,15.6132);
\draw [c,line width=0.9] (18.757,16.3019) -- (19,16.3019);
\draw [c,line width=0.9] (18.757,16.7905) -- (19,16.7905);
\draw [c,line width=0.9] (18.757,17.1695) -- (19,17.1695);
\draw [c,line width=0.9] (18.757,17.4791) -- (19,17.4791);
\draw [c,line width=0.9] (18.757,17.7409) -- (19,17.7409);
\draw [c,line width=0.9] (18.757,17.9677) -- (19,17.9677);
\draw [c,line width=0.9] (18.757,18.1678) -- (19,18.1678);
\draw [c,line width=0.9] (18.514,18.3467) -- (19,18.3467);
\definecolor{c}{rgb}{1,0.8,0};
\draw [c, fill=c] (10.155,2.70372) -- (10.1573,6.52302) -- (10.1576,6.7316) -- (10.1579,6.93513) -- (10.159,7.42025) -- (10.1598,7.76502) -- (10.1602,7.90893) -- (10.1605,8.05147) -- (10.1618,8.48071) -- (10.1621,8.59756) -- (10.1624,8.71281) --
 (10.1633,8.98701) -- (10.1635,9.08615) -- (10.1637,9.18307) -- (10.1642,9.37993) -- (10.1635,9.46513) -- (10.1644,9.54755) -- (10.1646,9.62703) -- (10.1647,9.70152) -- (10.1647,9.77481) -- (10.1647,9.84489) -- (10.1647,9.97411) -- (10.1646,10.0366)
 -- (10.1644,10.0957) -- (10.1642,10.2108) -- (10.164,10.2634) -- (10.1637,10.3126) -- (10.1632,10.4203) -- (10.1622,10.4635) -- (10.1626,10.5034) -- (10.1618,10.6081) -- (10.1608,10.6423) -- (10.1605,10.6717) -- (10.1591,10.8043) --
 (10.1593,10.8276) -- (10.1577,10.9345) -- (10.1574,10.952) -- (10.1571,10.9677) -- (10.155,11.0785) -- (10.1545,11.088) -- (10.1546,11.0964) -- (10.1533,11.1521) -- (10.1519,11.2121) -- (10.1518,11.2139) -- (10.1518,11.2154) -- (10.1511,11.2419) --
 (10.1501,11.2735) -- (10.1483,11.3254) -- (10.1482,11.331) -- (10.148,11.3373) -- (10.1466,11.3777) -- (10.1461,11.3867) -- (10.1459,11.397) -- (10.1447,11.4282) -- (10.144,11.4407) -- (10.1437,11.455) -- (10.1428,11.4771) -- (10.1419,11.493) --
 (10.1414,11.5111) -- (10.1408,11.5247) -- (10.1396,11.5436) -- (10.1385,11.5665) -- (10.1372,11.5929) -- (10.1361,11.6145) -- (10.1348,11.6407) -- (10.1332,11.6714) -- (10.1323,11.6872) -- (10.1315,11.7002) -- (10.1297,11.7325) -- (10.1293,11.7415)
 -- (10.1275,11.7707) -- (10.127,11.7767) -- (10.1268,11.7814) -- (10.1243,11.8187) -- (10.1242,11.8197) -- (10.1237,11.8271) -- (10.1214,11.8581) -- (10.1211,11.8616) -- (10.1208,11.866) -- (10.1186,11.8949) -- (10.1178,11.9025) -- (10.1154,11.9305)
 -- (10.1144,11.9425) -- (10.1134,11.9571) -- (10.1127,11.966) -- (10.1109,11.9815) -- (10.1096,12.0004) -- (10.1096,12.0011) -- (10.1074,12.0197) -- (10.1064,12.0337) -- (10.1053,12.0446) -- (10.1037,12.057) -- (10.103,12.0664) -- (10.1009,12.0871)
 -- (10.1,12.0936) -- (10.0997,12.0984) -- (10.0963,12.1287) -- (10.0963,12.1293) -- (10.0962,12.1297) -- (10.0959,12.1329) -- (10.0925,12.1602) -- (10.0919,12.1643) -- (10.0914,12.1699) -- (10.0888,12.1901) -- (10.0877,12.1987) -- (10.0862,12.2102)
 -- (10.085,12.2194) -- (10.0829,12.2322) -- (10.0811,12.2481) -- (10.0809,12.2498) -- (10.0782,12.2652) -- (10.0747,12.2895) -- (10.0726,12.3033) -- (10.0687,12.3294) -- (10.0686,12.3305) -- (10.0674,12.3375) -- (10.0639,12.3567) --
 (10.0633,12.3605) -- (10.0623,12.366) -- (10.0576,12.3911) -- (10.0544,12.4076) -- (10.0518,12.4212) -- (10.0479,12.4412) -- (10.0459,12.4507) -- (10.0449,12.4571) -- (10.0405,12.4777) -- (10.04,12.4797) -- (10.0384,12.4872) -- (10.0344,12.5044) --
 (10.0333,12.5083) -- (10.032,12.5145) -- (10.0288,12.5273) -- (10.0261,12.5364) -- (10.0233,12.5498) -- (10.023,12.5509) -- (10.019,12.564) -- (10.0127,12.5876) -- (10.0111,12.5933) -- (10.0088,12.6018) -- (10.0036,12.6179) -- (9.99791,12.6347) --
 (9.99481,12.6442) -- (9.98908,12.6613) -- (9.98598,12.6702) -- (9.98449,12.6752) -- (9.97855,12.6915) -- (9.97675,12.6957) -- (9.96915,12.7132) -- (9.96591,12.7209) -- (9.95906,12.7366) -- (9.95304,12.7499) -- (9.94761,12.7621) -- (9.94316,12.7701)
 -- (9.93491,12.7845) -- (9.92951,12.7942) -- (9.916,12.8176) -- (9.91583,12.8178) -- (9.91573,12.8179) -- (9.91549,12.8183) -- (9.90492,12.8333) -- (9.89813,12.8414) -- (9.89345,12.8483) -- (9.88364,12.8603) -- (9.8794,12.8645) -- (9.87195,12.8727)
 -- (9.86814,12.8766) -- (9.85568,12.8873) -- (9.85054,12.8922) -- (9.83702,12.9008) -- (9.82341,12.9098) -- (9.81663,12.9141) -- (9.79883,12.9206) -- (9.78188,12.927) -- (9.74765,12.9311) -- (9.74477,12.9311) -- (9.7097,12.9267) -- (9.69147,12.9207)
 -- (9.67223,12.9098) -- (9.6494,12.9007) -- (9.63362,12.891) -- (9.61444,12.8756) -- (9.60456,12.8645) -- (9.58372,12.8473) -- (9.57836,12.8414) -- (9.56212,12.823) -- (9.55754,12.8179) -- (9.5561,12.8163) -- (9.5532,12.8129) -- (9.53967,12.7942) --
 (9.53152,12.7826) -- (9.52477,12.7701) -- (9.50838,12.7473) -- (9.50577,12.7425) -- (9.49374,12.7209) -- (9.48763,12.7095) -- (9.48052,12.6957) -- (9.4679,12.6703) -- (9.46787,12.6702) -- (9.46786,12.6702) -- (9.46785,12.6702) -- (9.45024,12.6284)
 -- (9.44611,12.6179) -- (9.43973,12.601) -- (9.43363,12.585) -- (9.42622,12.564) -- (9.42322,12.555) -- (9.4183,12.5394) -- (9.41618,12.5321) -- (9.40922,12.5083) -- (9.40452,12.4915) -- (9.39738,12.4634) -- (9.39465,12.4507) -- (9.39182,12.4414) --
 (9.38128,12.3938) -- (9.38066,12.3911) -- (9.38023,12.3891) -- (9.37708,12.3727) -- (9.37018,12.3339) -- (9.36948,12.3294) -- (9.36874,12.3238) -- (9.36005,12.2652) -- (9.35382,12.2152) -- (9.35212,12.1987) -- (9.35056,12.1795) -- (9.34565,12.1293)
 -- (9.34215,12.084) -- (9.34063,12.057) -- (9.3395,12.0276) -- (9.33701,11.9815) -- (9.33546,11.9375) -- (9.33481,11.9025) -- (9.33473,11.8662) -- (9.33394,11.8197) -- (9.3339,11.7726) -- (9.33442,11.7325) -- (9.3355,11.693) -- (9.33617,11.6407) --
 (9.33766,11.5845) -- (9.3392,11.5436) -- (9.3411,11.5054) -- (9.34343,11.4407) -- (9.34687,11.3668) -- (9.34884,11.331) -- (9.3509,11.2994) -- (9.35538,11.2139) -- (9.36162,11.1093) -- (9.36301,11.088) -- (9.36434,11.0703) -- (9.3717,10.952) --
 (9.37708,10.8721) -- (9.38119,10.8111) -- (9.38162,10.8043) -- (9.38218,10.7958) -- (9.39116,10.6678) -- (9.39314,10.6423) -- (9.39504,10.6094) -- (9.40175,10.5128) -- (9.40553,10.4635) -- (9.40935,10.3965) -- (9.4129,10.3436) -- (9.4188,10.2634) --
 (9.42465,10.1573) -- (9.42516,10.1489) -- (9.43292,10.0366) -- (9.43743,9.95135) -- (9.44306,9.85227) -- (9.44785,9.77481) -- (9.45105,9.72004) -- (9.46352,9.46513) -- (9.4679,9.37315) -- (9.47862,9.13736) -- (9.48071,9.08615) -- (9.48396,9.00627)
 -- (9.49356,8.75658) -- (9.49969,8.59756) -- (9.50728,8.31876) -- (9.50872,8.26807) -- (9.51891,7.90893) -- (9.53395,7.08459) -- (9.53866,6.7316) -- (9.54166,6.47783) -- (9.5532,4.60658) -- (9.55587,2.70372);
\definecolor{c}{rgb}{1,1,0};
\draw [c,line width=0.9] (10.155,2.70372) -- (10.1573,6.52302);
\draw [c,line width=0.9] (10.1573,6.52302) -- (10.1576,6.7316) -- (10.1579,6.93513) -- (10.159,7.42025) -- (10.1598,7.76502) -- (10.1602,7.90893) -- (10.1605,8.05147) -- (10.1618,8.48071) -- (10.1621,8.59756) -- (10.1624,8.71281) -- (10.1633,8.98701)
 -- (10.1635,9.08615) -- (10.1637,9.18307) -- (10.1642,9.37993) -- (10.1635,9.46513) -- (10.1644,9.54755) -- (10.1646,9.62703) -- (10.1647,9.70152) -- (10.1647,9.77481) -- (10.1647,9.84489) -- (10.1647,9.97411) -- (10.1646,10.0366) --
 (10.1644,10.0957) -- (10.1642,10.2108) -- (10.164,10.2634) -- (10.1637,10.3126) -- (10.1632,10.4203) -- (10.1622,10.4635) -- (10.1626,10.5034) -- (10.1618,10.6081) -- (10.1608,10.6423) -- (10.1605,10.6717) -- (10.1591,10.8043) -- (10.1593,10.8276)
 -- (10.1577,10.9345) -- (10.1574,10.952) -- (10.1571,10.9677) -- (10.155,11.0785) -- (10.1545,11.088) -- (10.1546,11.0964) -- (10.1533,11.1521) -- (10.1519,11.2121) -- (10.1518,11.2139) -- (10.1518,11.2154) -- (10.1511,11.2419) -- (10.1501,11.2735)
 -- (10.1483,11.3254) -- (10.1482,11.331) -- (10.148,11.3373) -- (10.1466,11.3777) -- (10.1461,11.3867) -- (10.1459,11.397) -- (10.1447,11.4282) -- (10.144,11.4407) -- (10.1437,11.455) -- (10.1428,11.4771) -- (10.1419,11.493) -- (10.1414,11.5111) --
 (10.1408,11.5247) -- (10.1396,11.5436) -- (10.1385,11.5665) -- (10.1372,11.5929) -- (10.1361,11.6145) -- (10.1348,11.6407) -- (10.1332,11.6714) -- (10.1323,11.6872) -- (10.1315,11.7002) -- (10.1297,11.7325) -- (10.1293,11.7415) -- (10.1275,11.7707)
 -- (10.127,11.7767) -- (10.1268,11.7814) -- (10.1243,11.8187) -- (10.1242,11.8197) -- (10.1237,11.8271) -- (10.1214,11.8581) -- (10.1211,11.8616) -- (10.1208,11.866) -- (10.1186,11.8949) -- (10.1178,11.9025) -- (10.1154,11.9305) -- (10.1144,11.9425)
 -- (10.1134,11.9571) -- (10.1127,11.966) -- (10.1109,11.9815) -- (10.1096,12.0004) -- (10.1096,12.0011) -- (10.1074,12.0197) -- (10.1064,12.0337) -- (10.1053,12.0446) -- (10.1037,12.057) -- (10.103,12.0664) -- (10.1009,12.0871) -- (10.1,12.0936) --
 (10.0997,12.0984) -- (10.0963,12.1287) -- (10.0963,12.1293) -- (10.0962,12.1297) -- (10.0959,12.1329) -- (10.0925,12.1602) -- (10.0919,12.1643) -- (10.0914,12.1699) -- (10.0888,12.1901) -- (10.0877,12.1987) -- (10.0862,12.2102) -- (10.085,12.2194)
 -- (10.0829,12.2322) -- (10.0811,12.2481) -- (10.0809,12.2498) -- (10.0782,12.2652) -- (10.0747,12.2895) -- (10.0726,12.3033) -- (10.0687,12.3294) -- (10.0686,12.3305) -- (10.0674,12.3375) -- (10.0639,12.3567) -- (10.0633,12.3605) --
 (10.0623,12.366) -- (10.0576,12.3911) -- (10.0544,12.4076) -- (10.0518,12.4212) -- (10.0479,12.4412) -- (10.0459,12.4507) -- (10.0449,12.4571) -- (10.0405,12.4777) -- (10.04,12.4797) -- (10.0384,12.4872) -- (10.0344,12.5044) -- (10.0333,12.5083) --
 (10.032,12.5145) -- (10.0288,12.5273) -- (10.0261,12.5364) -- (10.0233,12.5498) -- (10.023,12.5509) -- (10.019,12.564) -- (10.0127,12.5876) -- (10.0111,12.5933) -- (10.0088,12.6018) -- (10.0036,12.6179) -- (9.99791,12.6347) -- (9.99481,12.6442) --
 (9.98908,12.6613) -- (9.98598,12.6702) -- (9.98449,12.6752) -- (9.97855,12.6915) -- (9.97675,12.6957) -- (9.96915,12.7132) -- (9.96591,12.7209) -- (9.95906,12.7366) -- (9.95304,12.7499) -- (9.94761,12.7621) -- (9.94316,12.7701) -- (9.93491,12.7845)
 -- (9.92951,12.7942) -- (9.916,12.8176) -- (9.91583,12.8178) -- (9.91573,12.8179) -- (9.91549,12.8183) -- (9.90492,12.8333) -- (9.89813,12.8414) -- (9.89345,12.8483) -- (9.88364,12.8603) -- (9.8794,12.8645) -- (9.87195,12.8727) -- (9.86814,12.8766)
 -- (9.85568,12.8873) -- (9.85054,12.8922) -- (9.83702,12.9008) -- (9.82341,12.9098) -- (9.81663,12.9141) -- (9.79883,12.9206) -- (9.78188,12.927) -- (9.74765,12.9311) -- (9.74477,12.9311) -- (9.7097,12.9267) -- (9.69147,12.9207) -- (9.67223,12.9098)
 -- (9.6494,12.9007) -- (9.63362,12.891) -- (9.61444,12.8756) -- (9.60456,12.8645) -- (9.58372,12.8473) -- (9.57836,12.8414) -- (9.56212,12.823) -- (9.55754,12.8179) -- (9.5561,12.8163) -- (9.5532,12.8129) -- (9.53967,12.7942) -- (9.53152,12.7826) --
 (9.52477,12.7701) -- (9.50838,12.7473) -- (9.50577,12.7425) -- (9.49374,12.7209) -- (9.48763,12.7095) -- (9.48052,12.6957) -- (9.4679,12.6703) -- (9.46787,12.6702) -- (9.46786,12.6702) -- (9.46785,12.6702) -- (9.45024,12.6284) -- (9.44611,12.6179)
 -- (9.43973,12.601) -- (9.43363,12.585) -- (9.42622,12.564) -- (9.42322,12.555) -- (9.4183,12.5394) -- (9.41618,12.5321) -- (9.40922,12.5083) -- (9.40452,12.4915) -- (9.39738,12.4634) -- (9.39465,12.4507) -- (9.39182,12.4414) -- (9.38128,12.3938) --
 (9.38066,12.3911) -- (9.38023,12.3891) -- (9.37708,12.3727) -- (9.37018,12.3339) -- (9.36948,12.3294) -- (9.36874,12.3238) -- (9.36005,12.2652) -- (9.35382,12.2152) -- (9.35212,12.1987) -- (9.35056,12.1795) -- (9.34565,12.1293) -- (9.34215,12.084)
 -- (9.34063,12.057) -- (9.3395,12.0276) -- (9.33701,11.9815) -- (9.33546,11.9375) -- (9.33481,11.9025) -- (9.33473,11.8662) -- (9.33394,11.8197) -- (9.3339,11.7726) -- (9.33442,11.7325) -- (9.3355,11.693) -- (9.33617,11.6407) -- (9.33766,11.5845) --
 (9.3392,11.5436) -- (9.3411,11.5054) -- (9.34343,11.4407) -- (9.34687,11.3668) -- (9.34884,11.331) -- (9.3509,11.2994) -- (9.35538,11.2139) -- (9.36162,11.1093) -- (9.36301,11.088) -- (9.36434,11.0703) -- (9.3717,10.952) -- (9.37708,10.8721) --
 (9.38119,10.8111) -- (9.38162,10.8043) -- (9.38218,10.7958) -- (9.39116,10.6678) -- (9.39314,10.6423) -- (9.39504,10.6094) -- (9.40175,10.5128) -- (9.40553,10.4635) -- (9.40935,10.3965) -- (9.4129,10.3436) -- (9.4188,10.2634) -- (9.42465,10.1573) --
 (9.42516,10.1489) -- (9.43292,10.0366) -- (9.43743,9.95135) -- (9.44306,9.85227) -- (9.44785,9.77481) -- (9.45105,9.72004) -- (9.46352,9.46513) -- (9.4679,9.37315) -- (9.47862,9.13736) -- (9.48071,9.08615) -- (9.48396,9.00627) -- (9.49356,8.75658)
 -- (9.49969,8.59756) -- (9.50728,8.31876) -- (9.50872,8.26807) -- (9.51891,7.90893) -- (9.53395,7.08459) -- (9.53866,6.7316) -- (9.54166,6.47783) -- (9.5532,4.60658) -- (9.55587,2.70372);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,2.70372) -- (19,18.3467) -- (2.8,18.3467) -- (2.8,11.2696) -- (3.05655,11.2696) -- (3.31309,11.2696) -- (3.57127,11.2696) -- (3.82374,11.2696) -- (4.08369,11.2696) -- (4.34117,11.2696) -- (4.59458,11.2696) --
 (4.85244,11.2696) -- (5.10898,11.2696) -- (5.36508,11.2696) -- (5.622,11.2696) -- (5.87918,11.2696) -- (6.1352,11.2696) -- (6.38736,11.2696) -- (6.64757,11.2696) -- (6.90564,11.2696) -- (7.16218,11.2586) -- (7.41662,11.2586) -- (7.67228,11.2586) --
 (7.92956,11.2475) -- (8.18734,11.2475) -- (8.44388,11.2364) -- (8.69958,11.2139) -- (8.95719,11.1911) -- (9.21374,11.1563) -- (9.46437,11.1088) -- (9.72297,11.0349) -- (9.98465,10.9445) -- (10.2412,10.8063) -- (10.4942,10.6401) -- (10.7537,10.4255)
 -- (11.0102,10.1736) -- (11.2654,9.89745) -- (11.522,9.60297) -- (11.7799,9.30322) -- (12.0361,8.99844) -- (12.293,8.68795) -- (12.5479,8.38129) -- (12.7998,8.07283) -- (13.0621,7.76605) -- (13.3155,7.45467) -- (13.5773,7.14915) -- (13.8317,6.83701)
 -- (14.0891,6.52377) -- (14.3457,6.21412) -- (14.6016,5.90618) -- (14.8587,5.596) -- (15.1143,5.28449) -- (15.3701,4.97557) -- (15.6273,4.66859) -- (15.8813,4.35893) -- (16.14,4.05056) -- (16.3947,3.73936) -- (16.6557,3.42601) -- (16.9073,3.123) --
 (17.168,2.80269) -- (17.2508,2.70372);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,18.3467) -- (2.8,11.2696);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,11.2696) -- (3.05655,11.2696) -- (3.31309,11.2696) -- (3.57127,11.2696) -- (3.82374,11.2696) -- (4.08369,11.2696) -- (4.34117,11.2696) -- (4.59458,11.2696) -- (4.85244,11.2696) --
 (5.10898,11.2696) -- (5.36508,11.2696) -- (5.622,11.2696) -- (5.87918,11.2696) -- (6.1352,11.2696) -- (6.38736,11.2696) -- (6.64757,11.2696) -- (6.90564,11.2696) -- (7.16218,11.2586) -- (7.41662,11.2586) -- (7.67228,11.2586) -- (7.92956,11.2475) --
 (8.18734,11.2475) -- (8.44388,11.2364) -- (8.69958,11.2139) -- (8.95719,11.1911) -- (9.21374,11.1563) -- (9.46437,11.1088) -- (9.72297,11.0349) -- (9.98465,10.9445) -- (10.2412,10.8063) -- (10.4942,10.6401) -- (10.7537,10.4255) -- (11.0102,10.1736)
 -- (11.2654,9.89745) -- (11.522,9.60297) -- (11.7799,9.30322) -- (12.0361,8.99844) -- (12.293,8.68795) -- (12.5479,8.38129) -- (12.7998,8.07283) -- (13.0621,7.76605) -- (13.3155,7.45467) -- (13.5773,7.14915) -- (13.8317,6.83701) -- (14.0891,6.52377)
 -- (14.3457,6.21412) -- (14.6016,5.90618) -- (14.8587,5.596) -- (15.1143,5.28449) -- (15.3701,4.97557) -- (15.6273,4.66859) -- (15.8813,4.35893) -- (16.14,4.05056) -- (16.3947,3.73936) -- (16.6557,3.42601) -- (16.9073,3.123) -- (17.168,2.80269) --
 (17.2508,2.70372);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (19,2.70372) -- (19,18.3467) -- (2.8,18.3467) -- (2.8,9.11144) -- (3.05655,9.11144) -- (3.31309,9.11144) -- (3.57127,9.11144) -- (3.82374,9.11144) -- (4.08369,9.11144) -- (4.34117,9.11144) -- (4.59458,9.11144) --
 (4.85244,9.10753) -- (5.10898,9.10753) -- (5.36508,9.10753) -- (5.622,9.10361) -- (5.87918,9.09968) -- (6.1352,9.09575) -- (6.38736,9.08785) -- (6.64757,9.07991) -- (6.90564,9.06393) -- (7.16218,9.04373) -- (7.41662,9.01505) -- (7.67228,8.97321) --
 (7.92956,8.91286) -- (8.18734,8.82736) -- (8.44388,8.70787) -- (8.69958,8.55242) -- (8.95719,8.35102) -- (9.21374,8.11547) -- (9.46437,7.84192) -- (9.72297,7.5552) -- (9.98465,7.25721) -- (10.2412,6.9522) -- (10.4942,6.6481) -- (10.7537,6.33845) --
 (11.0102,6.03039) -- (11.2654,5.72121) -- (11.522,5.40982) -- (11.7799,5.10017) -- (12.0361,4.79216) -- (12.293,4.48251) -- (12.5479,4.16927) -- (12.7998,3.86391) -- (13.0621,3.55425) -- (13.3155,3.2384) -- (13.5773,2.9411) -- (13.7676,2.70372);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,18.3467) -- (2.8,9.11144);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,9.11144) -- (3.05655,9.11144) -- (3.31309,9.11144) -- (3.57127,9.11144) -- (3.82374,9.11144) -- (4.08369,9.11144) -- (4.34117,9.11144) -- (4.59458,9.11144) -- (4.85244,9.10753) --
 (5.10898,9.10753) -- (5.36508,9.10753) -- (5.622,9.10361) -- (5.87918,9.09968) -- (6.1352,9.09575) -- (6.38736,9.08785) -- (6.64757,9.07991) -- (6.90564,9.06393) -- (7.16218,9.04373) -- (7.41662,9.01505) -- (7.67228,8.97321) -- (7.92956,8.91286) --
 (8.18734,8.82736) -- (8.44388,8.70787) -- (8.69958,8.55242) -- (8.95719,8.35102) -- (9.21374,8.11547) -- (9.46437,7.84192) -- (9.72297,7.5552) -- (9.98465,7.25721) -- (10.2412,6.9522) -- (10.4942,6.6481) -- (10.7537,6.33845) -- (11.0102,6.03039) --
 (11.2654,5.72121) -- (11.522,5.40982) -- (11.7799,5.10017) -- (12.0361,4.79216) -- (12.293,4.48251) -- (12.5479,4.16927) -- (12.7998,3.86391) -- (13.0621,3.55425) -- (13.3155,3.2384) -- (13.5773,2.9411) -- (13.7676,2.70372);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,2.70372) -- (19,18.3467) -- (2.8,18.3467) -- (2.8,8.26968) -- (3.05655,8.26968) -- (3.31309,8.26968) -- (3.57127,8.26968) -- (3.82374,8.26326) -- (4.08369,8.26326) -- (4.34117,8.26326) -- (4.59458,8.26326) --
 (4.85244,8.26326) -- (5.10898,8.25681) -- (5.36508,8.25034) -- (5.622,8.24384) -- (5.87918,8.23732) -- (6.1352,8.22421) -- (6.38736,8.20434) -- (6.64757,8.17071) -- (6.90564,8.12945) -- (7.16218,8.07283) -- (7.41662,7.9842) -- (7.67228,7.86648) --
 (7.92956,7.71352) -- (8.18734,7.5157) -- (8.44388,7.28032) -- (8.69958,7.00699) -- (8.95719,6.71343) -- (9.21374,6.42036) -- (9.46437,6.11678) -- (9.72297,5.81076) -- (9.98465,5.50056) -- (10.2412,5.19287) -- (10.4942,4.88399) -- (10.7537,4.57528)
 -- (11.0102,4.26675) -- (11.2654,3.95574) -- (11.522,3.64445) -- (11.7799,3.33479) -- (12.0361,3.02748) -- (12.293,2.72062) -- (12.3066,2.70372);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,18.3467) -- (2.8,8.26968);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,8.26968) -- (3.05655,8.26968) -- (3.31309,8.26968) -- (3.57127,8.26968) -- (3.82374,8.26326) -- (4.08369,8.26326) -- (4.34117,8.26326) -- (4.59458,8.26326) -- (4.85244,8.26326) --
 (5.10898,8.25681) -- (5.36508,8.25034) -- (5.622,8.24384) -- (5.87918,8.23732) -- (6.1352,8.22421) -- (6.38736,8.20434) -- (6.64757,8.17071) -- (6.90564,8.12945) -- (7.16218,8.07283) -- (7.41662,7.9842) -- (7.67228,7.86648) -- (7.92956,7.71352) --
 (8.18734,7.5157) -- (8.44388,7.28032) -- (8.69958,7.00699) -- (8.95719,6.71343) -- (9.21374,6.42036) -- (9.46437,6.11678) -- (9.72297,5.81076) -- (9.98465,5.50056) -- (10.2412,5.19287) -- (10.4942,4.88399) -- (10.7537,4.57528) -- (11.0102,4.26675)
 -- (11.2654,3.95574) -- (11.522,3.64445) -- (11.7799,3.33479) -- (12.0361,3.02748) -- (12.293,2.72062) -- (12.3066,2.70372);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (19,18.3467) -- (2.8,18.3467) -- (2.8,13.7302) -- (3.05655,13.7302) -- (3.31309,13.7302) -- (3.57127,13.7302) -- (3.82374,13.7302) -- (4.08369,13.7302) -- (4.34117,13.7302) -- (4.59458,13.7302) -- (4.85244,13.7302) --
 (5.10898,13.7302) -- (5.36508,13.7302) -- (5.622,13.7302) -- (5.87918,13.7302) -- (6.1352,13.7302) -- (6.38736,13.7302) -- (6.64757,13.7302) -- (6.90564,13.7302) -- (7.16218,13.7302) -- (7.41662,13.7302) -- (7.67228,13.7302) -- (7.92956,13.7302) --
 (8.18734,13.7302) -- (8.44388,13.7302) -- (8.69958,13.7302) -- (8.95719,13.7277) -- (9.21374,13.7277) -- (9.46437,13.7277) -- (9.72297,13.7251) -- (9.98465,13.7225) -- (10.2412,13.7199) -- (10.4942,13.7147) -- (10.7537,13.7069) -- (11.0102,13.6965)
 -- (11.2654,13.6833) -- (11.522,13.662) -- (11.7799,13.6323) -- (12.0361,13.5881) -- (12.293,13.5283) -- (12.5479,13.4421) -- (12.7998,13.3221) -- (13.0621,13.1644) -- (13.3155,12.9626) -- (13.5773,12.7195) -- (13.8317,12.4523) -- (14.0891,12.1611)
 -- (14.3457,11.8643) -- (14.6016,11.5609) -- (14.8587,11.2475) -- (15.1143,10.9445) -- (15.3701,10.6401) -- (15.6273,10.3254) -- (15.8813,10.0161) -- (16.14,9.70507) -- (16.3947,9.39487) -- (16.6557,9.08785) -- (16.9073,8.77581) -- (17.168,8.46901)
 -- (17.4228,8.15707) -- (17.6787,7.85015) -- (17.9376,7.53556) -- (18.1916,7.23379) -- (18.449,6.92413) -- (18.7052,6.60937) -- (18.9629,6.30005) -- (19,6.25538);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,18.3467) -- (2.8,13.7302);
\draw [c,line width=0.9] (2.8,13.7302) -- (3.05655,13.7302) -- (3.31309,13.7302) -- (3.57127,13.7302) -- (3.82374,13.7302) -- (4.08369,13.7302) -- (4.34117,13.7302) -- (4.59458,13.7302) -- (4.85244,13.7302) -- (5.10898,13.7302) -- (5.36508,13.7302)
 -- (5.622,13.7302) -- (5.87918,13.7302) -- (6.1352,13.7302) -- (6.38736,13.7302) -- (6.64757,13.7302) -- (6.90564,13.7302) -- (7.16218,13.7302) -- (7.41662,13.7302) -- (7.67228,13.7302) -- (7.92956,13.7302) -- (8.18734,13.7302) -- (8.44388,13.7302)
 -- (8.69958,13.7302) -- (8.95719,13.7277) -- (9.21374,13.7277) -- (9.46437,13.7277) -- (9.72297,13.7251) -- (9.98465,13.7225) -- (10.2412,13.7199) -- (10.4942,13.7147) -- (10.7537,13.7069) -- (11.0102,13.6965) -- (11.2654,13.6833) -- (11.522,13.662)
 -- (11.7799,13.6323) -- (12.0361,13.5881) -- (12.293,13.5283) -- (12.5479,13.4421) -- (12.7998,13.3221) -- (13.0621,13.1644) -- (13.3155,12.9626) -- (13.5773,12.7195) -- (13.8317,12.4523) -- (14.0891,12.1611) -- (14.3457,11.8643) --
 (14.6016,11.5609) -- (14.8587,11.2475) -- (15.1143,10.9445) -- (15.3701,10.6401) -- (15.6273,10.3254) -- (15.8813,10.0161) -- (16.14,9.70507) -- (16.3947,9.39487) -- (16.6557,9.08785) -- (16.9073,8.77581) -- (17.168,8.46901) -- (17.4228,8.15707) --
 (17.6787,7.85015) -- (17.9376,7.53556) -- (18.1916,7.23379) -- (18.449,6.92413) -- (18.7052,6.60937) -- (18.9629,6.30005) -- (19,6.25538);
\definecolor{c}{rgb}{1,0,0};
\foreach \P in {(9.88757,10.9708)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.77534,14.057) node[scale=1.27276, color=c, rotate=0]{CAST};
\draw [anchor=base west] (3.77534,9.34796) node[scale=1.71823, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (3.77534,11.4264) node[scale=1.27276, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base west] (3.77534,8.48037) node[scale=1.27276, color=c, rotate=0]{IAXO+};
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [c,line width=0.9] (3.77534,2.93837) -- (3.77534,2.70372);
\draw [c,line width=0.9] (4.34588,2.93837) -- (4.34588,2.70372);
\draw [c,line width=0.9] (4.75068,2.93837) -- (4.75068,2.70372);
\draw [c,line width=0.9] (5.06467,2.93837) -- (5.06467,2.70372);
\draw [c,line width=0.9] (5.32121,2.93837) -- (5.32121,2.70372);
\draw [c,line width=0.9] (5.53812,2.93837) -- (5.53812,2.70372);
\draw [c,line width=0.9] (5.72601,2.93837) -- (5.72601,2.70372);
\draw [c,line width=0.9] (5.89175,2.93837) -- (5.89175,2.70372);
\draw [c,line width=0.9] (6.04,3.17301) -- (6.04,2.70372);
\draw [c,line width=0.9] (7.01534,2.93837) -- (7.01534,2.70372);
\draw [c,line width=0.9] (7.58588,2.93837) -- (7.58588,2.70372);
\draw [c,line width=0.9] (7.99068,2.93837) -- (7.99068,2.70372);
\draw [c,line width=0.9] (8.30466,2.93837) -- (8.30466,2.70372);
\draw [c,line width=0.9] (8.56121,2.93837) -- (8.56121,2.70372);
\draw [c,line width=0.9] (8.77812,2.93837) -- (8.77812,2.70372);
\draw [c,line width=0.9] (8.96601,2.93837) -- (8.96601,2.70372);
\draw [c,line width=0.9] (9.13175,2.93837) -- (9.13175,2.70372);
\draw [c,line width=0.9] (9.28,3.17301) -- (9.28,2.70372);
\draw [c,line width=0.9] (10.2553,2.93837) -- (10.2553,2.70372);
\draw [c,line width=0.9] (10.8259,2.93837) -- (10.8259,2.70372);
\draw [c,line width=0.9] (11.2307,2.93837) -- (11.2307,2.70372);
\draw [c,line width=0.9] (11.5447,2.93837) -- (11.5447,2.70372);
\draw [c,line width=0.9] (11.8012,2.93837) -- (11.8012,2.70372);
\draw [c,line width=0.9] (12.0181,2.93837) -- (12.0181,2.70372);
\draw [c,line width=0.9] (12.206,2.93837) -- (12.206,2.70372);
\draw [c,line width=0.9] (12.3717,2.93837) -- (12.3717,2.70372);
\draw [c,line width=0.9] (12.52,3.17301) -- (12.52,2.70372);
\draw [c,line width=0.9] (13.4953,2.93837) -- (13.4953,2.70372);
\draw [c,line width=0.9] (14.0659,2.93837) -- (14.0659,2.70372);
\draw [c,line width=0.9] (14.4707,2.93837) -- (14.4707,2.70372);
\draw [c,line width=0.9] (14.7847,2.93837) -- (14.7847,2.70372);
\draw [c,line width=0.9] (15.0412,2.93837) -- (15.0412,2.70372);
\draw [c,line width=0.9] (15.2581,2.93837) -- (15.2581,2.70372);
\draw [c,line width=0.9] (15.446,2.93837) -- (15.446,2.70372);
\draw [c,line width=0.9] (15.6117,2.93837) -- (15.6117,2.70372);
\draw [c,line width=0.9] (15.76,3.17301) -- (15.76,2.70372);
\draw [c,line width=0.9] (16.7353,2.93837) -- (16.7353,2.70372);
\draw [c,line width=0.9] (17.3059,2.93837) -- (17.3059,2.70372);
\draw [c,line width=0.9] (17.7107,2.93837) -- (17.7107,2.70372);
\draw [c,line width=0.9] (18.0247,2.93837) -- (18.0247,2.70372);
\draw [c,line width=0.9] (18.2812,2.93837) -- (18.2812,2.70372);
\draw [c,line width=0.9] (18.4981,2.93837) -- (18.4981,2.70372);
\draw [c,line width=0.9] (18.686,2.93837) -- (18.686,2.70372);
\draw [c,line width=0.9] (18.8517,2.93837) -- (18.8517,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.77534,18.1121) -- (3.77534,18.3467);
\draw [c,line width=0.9] (4.34588,18.1121) -- (4.34588,18.3467);
\draw [c,line width=0.9] (4.75068,18.1121) -- (4.75068,18.3467);
\draw [c,line width=0.9] (5.06467,18.1121) -- (5.06467,18.3467);
\draw [c,line width=0.9] (5.32121,18.1121) -- (5.32121,18.3467);
\draw [c,line width=0.9] (5.53812,18.1121) -- (5.53812,18.3467);
\draw [c,line width=0.9] (5.72601,18.1121) -- (5.72601,18.3467);
\draw [c,line width=0.9] (5.89175,18.1121) -- (5.89175,18.3467);
\draw [c,line width=0.9] (6.04,17.8774) -- (6.04,18.3467);
\draw [c,line width=0.9] (7.01534,18.1121) -- (7.01534,18.3467);
\draw [c,line width=0.9] (7.58588,18.1121) -- (7.58588,18.3467);
\draw [c,line width=0.9] (7.99068,18.1121) -- (7.99068,18.3467);
\draw [c,line width=0.9] (8.30466,18.1121) -- (8.30466,18.3467);
\draw [c,line width=0.9] (8.56121,18.1121) -- (8.56121,18.3467);
\draw [c,line width=0.9] (8.77812,18.1121) -- (8.77812,18.3467);
\draw [c,line width=0.9] (8.96601,18.1121) -- (8.96601,18.3467);
\draw [c,line width=0.9] (9.13175,18.1121) -- (9.13175,18.3467);
\draw [c,line width=0.9] (9.28,17.8774) -- (9.28,18.3467);
\draw [c,line width=0.9] (10.2553,18.1121) -- (10.2553,18.3467);
\draw [c,line width=0.9] (10.8259,18.1121) -- (10.8259,18.3467);
\draw [c,line width=0.9] (11.2307,18.1121) -- (11.2307,18.3467);
\draw [c,line width=0.9] (11.5447,18.1121) -- (11.5447,18.3467);
\draw [c,line width=0.9] (11.8012,18.1121) -- (11.8012,18.3467);
\draw [c,line width=0.9] (12.0181,18.1121) -- (12.0181,18.3467);
\draw [c,line width=0.9] (12.206,18.1121) -- (12.206,18.3467);
\draw [c,line width=0.9] (12.3717,18.1121) -- (12.3717,18.3467);
\draw [c,line width=0.9] (12.52,17.8774) -- (12.52,18.3467);
\draw [c,line width=0.9] (13.4953,18.1121) -- (13.4953,18.3467);
\draw [c,line width=0.9] (14.0659,18.1121) -- (14.0659,18.3467);
\draw [c,line width=0.9] (14.4707,18.1121) -- (14.4707,18.3467);
\draw [c,line width=0.9] (14.7847,18.1121) -- (14.7847,18.3467);
\draw [c,line width=0.9] (15.0412,18.1121) -- (15.0412,18.3467);
\draw [c,line width=0.9] (15.2581,18.1121) -- (15.2581,18.3467);
\draw [c,line width=0.9] (15.446,18.1121) -- (15.446,18.3467);
\draw [c,line width=0.9] (15.6117,18.1121) -- (15.6117,18.3467);
\draw [c,line width=0.9] (15.76,17.8774) -- (15.76,18.3467);
\draw [c,line width=0.9] (16.7353,18.1121) -- (16.7353,18.3467);
\draw [c,line width=0.9] (17.3059,18.1121) -- (17.3059,18.3467);
\draw [c,line width=0.9] (17.7107,18.1121) -- (17.7107,18.3467);
\draw [c,line width=0.9] (18.0247,18.1121) -- (18.0247,18.3467);
\draw [c,line width=0.9] (18.2812,18.1121) -- (18.2812,18.3467);
\draw [c,line width=0.9] (18.4981,18.1121) -- (18.4981,18.3467);
\draw [c,line width=0.9] (18.686,18.1121) -- (18.686,18.3467);
\draw [c,line width=0.9] (18.8517,18.1121) -- (18.8517,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.286,2.70373) -- (2.8,2.70373);
\draw [c,line width=0.9] (3.043,3.88098) -- (2.8,3.88098);
\draw [c,line width=0.9] (3.043,4.56963) -- (2.8,4.56963);
\draw [c,line width=0.9] (3.043,5.05823) -- (2.8,5.05823);
\draw [c,line width=0.9] (3.043,5.43722) -- (2.8,5.43722);
\draw [c,line width=0.9] (3.043,5.74688) -- (2.8,5.74688);
\draw [c,line width=0.9] (3.043,6.00869) -- (2.8,6.00869);
\draw [c,line width=0.9] (3.043,6.23548) -- (2.8,6.23548);
\draw [c,line width=0.9] (3.043,6.43553) -- (2.8,6.43553);
\draw [c,line width=0.9] (3.286,6.61447) -- (2.8,6.61447);
\draw [c,line width=0.9] (3.043,7.79172) -- (2.8,7.79172);
\draw [c,line width=0.9] (3.043,8.48037) -- (2.8,8.48037);
\draw [c,line width=0.9] (3.043,8.96898) -- (2.8,8.96898);
\draw [c,line width=0.9] (3.043,9.34797) -- (2.8,9.34797);
\draw [c,line width=0.9] (3.043,9.65762) -- (2.8,9.65762);
\draw [c,line width=0.9] (3.043,9.91943) -- (2.8,9.91943);
\draw [c,line width=0.9] (3.043,10.1462) -- (2.8,10.1462);
\draw [c,line width=0.9] (3.043,10.3463) -- (2.8,10.3463);
\draw [c,line width=0.9] (3.286,10.5252) -- (2.8,10.5252);
\draw [c,line width=0.9] (3.043,11.7025) -- (2.8,11.7025);
\draw [c,line width=0.9] (3.043,12.3911) -- (2.8,12.3911);
\draw [c,line width=0.9] (3.043,12.8797) -- (2.8,12.8797);
\draw [c,line width=0.9] (3.043,13.2587) -- (2.8,13.2587);
\draw [c,line width=0.9] (3.043,13.5684) -- (2.8,13.5684);
\draw [c,line width=0.9] (3.043,13.8302) -- (2.8,13.8302);
\draw [c,line width=0.9] (3.043,14.057) -- (2.8,14.057);
\draw [c,line width=0.9] (3.043,14.257) -- (2.8,14.257);
\draw [c,line width=0.9] (3.286,14.436) -- (2.8,14.436);
\draw [c,line width=0.9] (3.043,15.6132) -- (2.8,15.6132);
\draw [c,line width=0.9] (3.043,16.3019) -- (2.8,16.3019);
\draw [c,line width=0.9] (3.043,16.7905) -- (2.8,16.7905);
\draw [c,line width=0.9] (3.043,17.1695) -- (2.8,17.1695);
\draw [c,line width=0.9] (3.043,17.4791) -- (2.8,17.4791);
\draw [c,line width=0.9] (3.043,17.7409) -- (2.8,17.7409);
\draw [c,line width=0.9] (3.043,17.9677) -- (2.8,17.9677);
\draw [c,line width=0.9] (3.043,18.1678) -- (2.8,18.1678);
\draw [c,line width=0.9] (3.286,18.3467) -- (2.8,18.3467);
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.514,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,3.88098) -- (19,3.88098);
\draw [c,line width=0.9] (18.757,4.56963) -- (19,4.56963);
\draw [c,line width=0.9] (18.757,5.05823) -- (19,5.05823);
\draw [c,line width=0.9] (18.757,5.43722) -- (19,5.43722);
\draw [c,line width=0.9] (18.757,5.74688) -- (19,5.74688);
\draw [c,line width=0.9] (18.757,6.00869) -- (19,6.00869);
\draw [c,line width=0.9] (18.757,6.23548) -- (19,6.23548);
\draw [c,line width=0.9] (18.757,6.43553) -- (19,6.43553);
\draw [c,line width=0.9] (18.514,6.61447) -- (19,6.61447);
\draw [c,line width=0.9] (18.757,7.79172) -- (19,7.79172);
\draw [c,line width=0.9] (18.757,8.48037) -- (19,8.48037);
\draw [c,line width=0.9] (18.757,8.96898) -- (19,8.96898);
\draw [c,line width=0.9] (18.757,9.34797) -- (19,9.34797);
\draw [c,line width=0.9] (18.757,9.65762) -- (19,9.65762);
\draw [c,line width=0.9] (18.757,9.91943) -- (19,9.91943);
\draw [c,line width=0.9] (18.757,10.1462) -- (19,10.1462);
\draw [c,line width=0.9] (18.757,10.3463) -- (19,10.3463);
\draw [c,line width=0.9] (18.514,10.5252) -- (19,10.5252);
\draw [c,line width=0.9] (18.757,11.7025) -- (19,11.7025);
\draw [c,line width=0.9] (18.757,12.3911) -- (19,12.3911);
\draw [c,line width=0.9] (18.757,12.8797) -- (19,12.8797);
\draw [c,line width=0.9] (18.757,13.2587) -- (19,13.2587);
\draw [c,line width=0.9] (18.757,13.5684) -- (19,13.5684);
\draw [c,line width=0.9] (18.757,13.8302) -- (19,13.8302);
\draw [c,line width=0.9] (18.757,14.057) -- (19,14.057);
\draw [c,line width=0.9] (18.757,14.257) -- (19,14.257);
\draw [c,line width=0.9] (18.514,14.436) -- (19,14.436);
\draw [c,line width=0.9] (18.757,15.6132) -- (19,15.6132);
\draw [c,line width=0.9] (18.757,16.3019) -- (19,16.3019);
\draw [c,line width=0.9] (18.757,16.7905) -- (19,16.7905);
\draw [c,line width=0.9] (18.757,17.1695) -- (19,17.1695);
\draw [c,line width=0.9] (18.757,17.4791) -- (19,17.4791);
\draw [c,line width=0.9] (18.757,17.7409) -- (19,17.7409);
\draw [c,line width=0.9] (18.757,17.9677) -- (19,17.9677);
\draw [c,line width=0.9] (18.757,18.1678) -- (19,18.1678);
\draw [c,line width=0.9] (18.514,18.3467) -- (19,18.3467);
\end{tikzpicture}


==> pics/IAXO_star_anomaly_zoom.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,19.3123);
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.8,2.70372) rectangle (19,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467) -- (19,18.3467) -- (19,2.70372) -- (2.8,2.70372);
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [anchor= east] (19,1.29779) node[scale=1.52731, color=c, rotate=0]{$m_{a}(\rm{eV})$};
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [anchor=base] (2.8,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (4.01918,2.93837) -- (4.01918,2.70372);
\draw [c,line width=0.9] (4.73234,2.93837) -- (4.73234,2.70372);
\draw [c,line width=0.9] (5.23835,2.93837) -- (5.23835,2.70372);
\draw [c,line width=0.9] (5.63083,2.93837) -- (5.63083,2.70372);
\draw [c,line width=0.9] (5.95152,2.93837) -- (5.95152,2.70372);
\draw [c,line width=0.9] (6.22265,2.93837) -- (6.22265,2.70372);
\draw [c,line width=0.9] (6.45752,2.93837) -- (6.45752,2.70372);
\draw [c,line width=0.9] (6.66469,2.93837) -- (6.66469,2.70372);
\draw [c,line width=0.9] (6.85,3.17301) -- (6.85,2.70372);
\draw [anchor=base] (6.85,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (8.06917,2.93837) -- (8.06917,2.70372);
\draw [c,line width=0.9] (8.78234,2.93837) -- (8.78234,2.70372);
\draw [c,line width=0.9] (9.28835,2.93837) -- (9.28835,2.70372);
\draw [c,line width=0.9] (9.68083,2.93837) -- (9.68083,2.70372);
\draw [c,line width=0.9] (10.0015,2.93837) -- (10.0015,2.70372);
\draw [c,line width=0.9] (10.2726,2.93837) -- (10.2726,2.70372);
\draw [c,line width=0.9] (10.5075,2.93837) -- (10.5075,2.70372);
\draw [c,line width=0.9] (10.7147,2.93837) -- (10.7147,2.70372);
\draw [c,line width=0.9] (10.9,3.17301) -- (10.9,2.70372);
\draw [anchor=base] (10.9,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (12.1192,2.93837) -- (12.1192,2.70372);
\draw [c,line width=0.9] (12.8323,2.93837) -- (12.8323,2.70372);
\draw [c,line width=0.9] (13.3383,2.93837) -- (13.3383,2.70372);
\draw [c,line width=0.9] (13.7308,2.93837) -- (13.7308,2.70372);
\draw [c,line width=0.9] (14.0515,2.93837) -- (14.0515,2.70372);
\draw [c,line width=0.9] (14.3226,2.93837) -- (14.3226,2.70372);
\draw [c,line width=0.9] (14.5575,2.93837) -- (14.5575,2.70372);
\draw [c,line width=0.9] (14.7647,2.93837) -- (14.7647,2.70372);
\draw [c,line width=0.9] (14.95,3.17301) -- (14.95,2.70372);
\draw [anchor=base] (14.95,1.82984) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (16.1692,2.93837) -- (16.1692,2.70372);
\draw [c,line width=0.9] (16.8823,2.93837) -- (16.8823,2.70372);
\draw [c,line width=0.9] (17.3883,2.93837) -- (17.3883,2.70372);
\draw [c,line width=0.9] (17.7808,2.93837) -- (17.7808,2.70372);
\draw [c,line width=0.9] (18.1015,2.93837) -- (18.1015,2.70372);
\draw [c,line width=0.9] (18.3726,2.93837) -- (18.3726,2.70372);
\draw [c,line width=0.9] (18.6075,2.93837) -- (18.6075,2.70372);
\draw [c,line width=0.9] (18.8147,2.93837) -- (18.8147,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [anchor=base] (19,1.82984) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (4.01918,18.1121) -- (4.01918,18.3467);
\draw [c,line width=0.9] (4.73234,18.1121) -- (4.73234,18.3467);
\draw [c,line width=0.9] (5.23835,18.1121) -- (5.23835,18.3467);
\draw [c,line width=0.9] (5.63083,18.1121) -- (5.63083,18.3467);
\draw [c,line width=0.9] (5.95152,18.1121) -- (5.95152,18.3467);
\draw [c,line width=0.9] (6.22265,18.1121) -- (6.22265,18.3467);
\draw [c,line width=0.9] (6.45752,18.1121) -- (6.45752,18.3467);
\draw [c,line width=0.9] (6.66469,18.1121) -- (6.66469,18.3467);
\draw [c,line width=0.9] (6.85,17.8774) -- (6.85,18.3467);
\draw [c,line width=0.9] (8.06917,18.1121) -- (8.06917,18.3467);
\draw [c,line width=0.9] (8.78234,18.1121) -- (8.78234,18.3467);
\draw [c,line width=0.9] (9.28835,18.1121) -- (9.28835,18.3467);
\draw [c,line width=0.9] (9.68083,18.1121) -- (9.68083,18.3467);
\draw [c,line width=0.9] (10.0015,18.1121) -- (10.0015,18.3467);
\draw [c,line width=0.9] (10.2726,18.1121) -- (10.2726,18.3467);
\draw [c,line width=0.9] (10.5075,18.1121) -- (10.5075,18.3467);
\draw [c,line width=0.9] (10.7147,18.1121) -- (10.7147,18.3467);
\draw [c,line width=0.9] (10.9,17.8774) -- (10.9,18.3467);
\draw [c,line width=0.9] (12.1192,18.1121) -- (12.1192,18.3467);
\draw [c,line width=0.9] (12.8323,18.1121) -- (12.8323,18.3467);
\draw [c,line width=0.9] (13.3383,18.1121) -- (13.3383,18.3467);
\draw [c,line width=0.9] (13.7308,18.1121) -- (13.7308,18.3467);
\draw [c,line width=0.9] (14.0515,18.1121) -- (14.0515,18.3467);
\draw [c,line width=0.9] (14.3226,18.1121) -- (14.3226,18.3467);
\draw [c,line width=0.9] (14.5575,18.1121) -- (14.5575,18.3467);
\draw [c,line width=0.9] (14.7647,18.1121) -- (14.7647,18.3467);
\draw [c,line width=0.9] (14.95,17.8774) -- (14.95,18.3467);
\draw [c,line width=0.9] (16.1692,18.1121) -- (16.1692,18.3467);
\draw [c,line width=0.9] (16.8823,18.1121) -- (16.8823,18.3467);
\draw [c,line width=0.9] (17.3883,18.1121) -- (17.3883,18.3467);
\draw [c,line width=0.9] (17.7808,18.1121) -- (17.7808,18.3467);
\draw [c,line width=0.9] (18.1015,18.1121) -- (18.1015,18.3467);
\draw [c,line width=0.9] (18.3726,18.1121) -- (18.3726,18.3467);
\draw [c,line width=0.9] (18.6075,18.1121) -- (18.6075,18.3467);
\draw [c,line width=0.9] (18.8147,18.1121) -- (18.8147,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [anchor= east] (0.56,18.3467) node[scale=1.52731, color=c, rotate=90]{$|g_{a\gamma}|(\rm{GeV}^{-1})$};
\draw [c,line width=0.9] (3.043,2.70373) -- (2.8,2.70373);
\draw [c,line width=0.9] (3.043,3.3552) -- (2.8,3.3552);
\draw [c,line width=0.9] (3.043,3.86052) -- (2.8,3.86052);
\draw [c,line width=0.9] (3.043,4.2734) -- (2.8,4.2734);
\draw [c,line width=0.9] (3.043,4.62248) -- (2.8,4.62248);
\draw [c,line width=0.9] (3.043,4.92487) -- (2.8,4.92487);
\draw [c,line width=0.9] (3.043,5.1916) -- (2.8,5.1916);
\draw [c,line width=0.9] (3.286,5.43019) -- (2.8,5.43019);
\draw [anchor= east] (2.644,5.43019) node[scale=1.52731, color=c, rotate=0]{$10^{-12}$};
\draw [c,line width=0.9] (3.043,6.99986) -- (2.8,6.99986);
\draw [c,line width=0.9] (3.043,7.91806) -- (2.8,7.91806);
\draw [c,line width=0.9] (3.043,8.56953) -- (2.8,8.56953);
\draw [c,line width=0.9] (3.043,9.07485) -- (2.8,9.07485);
\draw [c,line width=0.9] (3.043,9.48772) -- (2.8,9.48772);
\draw [c,line width=0.9] (3.043,9.83681) -- (2.8,9.83681);
\draw [c,line width=0.9] (3.043,10.1392) -- (2.8,10.1392);
\draw [c,line width=0.9] (3.043,10.4059) -- (2.8,10.4059);
\draw [c,line width=0.9] (3.286,10.6445) -- (2.8,10.6445);
\draw [anchor= east] (2.644,10.6445) node[scale=1.52731, color=c, rotate=0]{$10^{-11}$};
\draw [c,line width=0.9] (3.043,12.2142) -- (2.8,12.2142);
\draw [c,line width=0.9] (3.043,13.1324) -- (2.8,13.1324);
\draw [c,line width=0.9] (3.043,13.7839) -- (2.8,13.7839);
\draw [c,line width=0.9] (3.043,14.2892) -- (2.8,14.2892);
\draw [c,line width=0.9] (3.043,14.702) -- (2.8,14.702);
\draw [c,line width=0.9] (3.043,15.0511) -- (2.8,15.0511);
\draw [c,line width=0.9] (3.043,15.3535) -- (2.8,15.3535);
\draw [c,line width=0.9] (3.043,15.6202) -- (2.8,15.6202);
\draw [c,line width=0.9] (3.286,15.8588) -- (2.8,15.8588);
\draw [anchor= east] (2.644,15.8588) node[scale=1.52731, color=c, rotate=0]{$10^{-10}$};
\draw [c,line width=0.9] (3.043,17.4285) -- (2.8,17.4285);
\draw [c,line width=0.9] (3.043,18.3467) -- (2.8,18.3467);
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.757,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,3.3552) -- (19,3.3552);
\draw [c,line width=0.9] (18.757,3.86052) -- (19,3.86052);
\draw [c,line width=0.9] (18.757,4.2734) -- (19,4.2734);
\draw [c,line width=0.9] (18.757,4.62248) -- (19,4.62248);
\draw [c,line width=0.9] (18.757,4.92487) -- (19,4.92487);
\draw [c,line width=0.9] (18.757,5.1916) -- (19,5.1916);
\draw [c,line width=0.9] (18.514,5.43019) -- (19,5.43019);
\draw [c,line width=0.9] (18.757,6.99986) -- (19,6.99986);
\draw [c,line width=0.9] (18.757,7.91806) -- (19,7.91806);
\draw [c,line width=0.9] (18.757,8.56953) -- (19,8.56953);
\draw [c,line width=0.9] (18.757,9.07485) -- (19,9.07485);
\draw [c,line width=0.9] (18.757,9.48772) -- (19,9.48772);
\draw [c,line width=0.9] (18.757,9.83681) -- (19,9.83681);
\draw [c,line width=0.9] (18.757,10.1392) -- (19,10.1392);
\draw [c,line width=0.9] (18.757,10.4059) -- (19,10.4059);
\draw [c,line width=0.9] (18.514,10.6445) -- (19,10.6445);
\draw [c,line width=0.9] (18.757,12.2142) -- (19,12.2142);
\draw [c,line width=0.9] (18.757,13.1324) -- (19,13.1324);
\draw [c,line width=0.9] (18.757,13.7839) -- (19,13.7839);
\draw [c,line width=0.9] (18.757,14.2892) -- (19,14.2892);
\draw [c,line width=0.9] (18.757,14.702) -- (19,14.702);
\draw [c,line width=0.9] (18.757,15.0511) -- (19,15.0511);
\draw [c,line width=0.9] (18.757,15.3535) -- (19,15.3535);
\draw [c,line width=0.9] (18.757,15.6202) -- (19,15.6202);
\draw [c,line width=0.9] (18.514,15.8588) -- (19,15.8588);
\draw [c,line width=0.9] (18.757,17.4285) -- (19,17.4285);
\draw [c,line width=0.9] (18.757,18.3467) -- (19,18.3467);
\definecolor{c}{rgb}{1,1,0};
\draw [c, fill=c] (9.97821,2.70372) -- (19,14.3192) -- (19,18.3467) -- (15.2363,18.3467) -- (3.08632,2.70372);
\draw [c,line width=0.9] (9.97821,2.70372) -- (19,14.3192);
\draw [c,line width=0.9] (15.2363,18.3467) -- (3.08632,2.70372);
\definecolor{c}{rgb}{1,0,0};\draw [pattern=north west lines, pattern color=c] (2.8,14.149) -- (19,14.149) -- (19,10.8603) -- (2.8,10.8603);
\draw [c,line width=1.8] (12.8562,9.01028) -- (14.8891,11.6274);
\draw [c,line width=1.8] (11.9125,8.96941) -- (16.4309,14.7865);
\draw [c,line width=1.8] (11.8518,8.77935) -- (16.4313,14.6752);
\draw [c,line width=1.8] (13.1356,9.25906) -- (17.3404,14.6731);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (2.8,18.3467) -- (2.8,11.6086) -- (8.06917,11.6053) -- (9.28834,11.6358) -- (10.0015,11.6221) -- (10.5075,11.6335) -- (10.9,11.6666) -- (11.2207,11.6758) -- (11.4918,11.7458) -- (11.7267,11.7639) --
 (12.4399,12.3407) -- (13.153,13.4212) -- (13.8662,14.3374) -- (14.5794,15.306) -- (15.2925,16.2046) -- (16.0057,17.1223) -- (16.7189,18.0235) -- (16.9701,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,11.6086) -- (8.06917,11.6053);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (8.06917,11.6053) -- (9.28834,11.6358) -- (10.0015,11.6221) -- (10.5075,11.6335) -- (10.9,11.6666) -- (11.2207,11.6758) -- (11.4918,11.7458) -- (11.7267,11.7639) -- (12.4399,12.3407) --
 (13.153,13.4212) -- (13.8662,14.3374) -- (14.5794,15.306) -- (15.2925,16.2046) -- (16.0057,17.1223) -- (16.7189,18.0235) -- (16.9701,18.3467);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.2] (2.8,18.3467) -- (2.8,8.75956) -- (2.8,8.75956) -- (4.01917,8.75956) -- (4.73234,8.75956) -- (5.23834,8.75956) -- (5.63083,8.75956) -- (5.95151,8.75956) -- (6.22265,8.75947) -- (6.45751,8.75947) --
 (6.66468,8.75947) -- (6.85,8.75947) -- (8.06917,8.75938) -- (8.78234,8.75956) -- (9.28834,8.76064) -- (9.68083,8.7635) -- (10.0015,8.76927) -- (10.2726,8.77986) -- (10.5075,8.79879) -- (10.7147,8.82979) -- (10.9,8.87522) -- (11.0676,8.9339) --
 (11.2207,9.00296) -- (11.3615,9.08042) -- (11.4918,9.16618) -- (11.6132,9.26086) -- (11.7267,9.36215) -- (11.8333,9.46452) -- (11.9339,9.56383) -- (12.029,9.66152) -- (12.1192,9.77094) -- (12.205,9.90578) -- (12.2868,10.0429) -- (12.365,10.1461) --
 (12.4399,10.2092) -- (12.5117,10.2427) -- (12.5806,10.2474) -- (12.647,10.2188) -- (12.711,10.1748) -- (12.7727,10.1539) -- (12.8323,10.189) -- (12.89,10.2596) -- (12.9459,10.2961) -- (13,10.2896) -- (13.0525,10.2866) -- (13.1035,10.4762) --
 (13.153,10.5441) -- (13.2012,10.5543) -- (13.2481,10.5025) -- (13.2938,10.4701) -- (13.3383,10.5286) -- (13.3818,10.4513) -- (13.4242,10.5174) -- (13.4655,10.5475) -- (13.506,10.4996) -- (13.5455,10.4905) -- (13.5842,10.5135) -- (13.622,10.4782) --
 (13.659,10.4086) -- (13.6953,10.255) -- (13.7308,10.3031) -- (13.7657,10.3525) -- (13.7998,10.3441) -- (13.8333,10.2782) -- (13.8662,10.2452) -- (13.8985,10.2865) -- (13.9302,10.2979) -- (13.9613,10.2658) -- (13.9919,10.2387) -- (14.022,10.2522) --
 (14.0515,10.2794) -- (14.0806,10.2742) -- (14.1092,10.2491) -- (14.1373,10.2533) -- (14.165,10.2907) -- (14.1923,10.2906) -- (14.2192,10.2495) -- (14.2456,10.3015) -- (14.2717,10.3895) -- (14.2973,10.3944) -- (14.3226,10.4098) -- (14.3476,10.5791)
 -- (14.3722,10.6095) -- (14.3965,10.6276) -- (14.4204,10.6446) -- (14.444,10.645) -- (14.4673,10.4732) -- (14.4903,10.6255) -- (14.513,10.6413) -- (14.5354,10.5639) -- (14.5575,10.6622) -- (14.5794,10.676) -- (14.6009,10.6375) -- (14.6223,10.7089)
 -- (14.6433,10.7218) -- (14.6641,10.7222) -- (14.6847,10.773) -- (14.7051,10.7795) -- (14.7252,10.8041) -- (14.745,10.8386) -- (14.7647,10.8509) -- (14.7841,10.879) -- (14.8033,10.9031) -- (14.8224,10.9246) -- (14.8412,10.9501) -- (14.8598,10.9732)
 -- (14.8782,10.9937) -- (14.8964,11.0194) -- (14.9145,11.0419) -- (14.9323,11.0627) -- (14.95,11.0887) -- (14.9675,11.1065) -- (14.9848,11.1335) -- (15.002,11.1516) -- (15.019,11.176) -- (15.0358,11.1972) -- (15.0525,11.2176) -- (15.069,11.2402) --
 (15.0854,11.2594) -- (15.1016,11.2826) -- (15.1176,11.3022) -- (15.1336,11.3237) -- (15.1493,11.344) -- (15.165,11.363) -- (15.1805,11.3842) -- (15.1958,11.403) -- (15.2111,11.4253) -- (15.2262,11.4428) -- (15.2411,11.4647) -- (15.256,11.4822) --
 (15.2707,11.5029) -- (15.2853,11.5189) -- (15.2998,11.5407) -- (15.3141,11.5591) -- (15.3284,11.5781) -- (15.3425,11.5961) -- (15.3565,11.6151) -- (15.3704,11.6319) -- (15.3842,11.6503) -- (15.3979,11.6693) -- (15.4115,11.688) -- (15.4249,11.7037)
 -- (15.4383,11.7234) -- (15.4516,11.7391) -- (15.4648,11.7566) -- (15.4779,11.7747) -- (15.4908,11.7919) -- (15.5037,11.8087) -- (15.5165,11.8253) -- (15.5292,11.8431) -- (15.5418,11.8595) -- (15.5543,11.8762) -- (15.5668,11.8917) --
 (15.5791,11.9089) -- (15.5914,11.9252) -- (15.6035,11.9411) -- (15.6156,11.9579) -- (15.6276,11.9729) -- (15.6396,11.9897) -- (15.6514,12.0054) -- (15.6632,12.0198) -- (15.6749,12.0319) -- (15.6865,12.0409) -- (15.698,12.0674) -- (15.7095,12.0835)
 -- (15.7208,12.0981) -- (15.7322,12.114) -- (15.7434,12.1298) -- (15.7546,12.146) -- (15.7657,12.1621) -- (15.7767,12.1754) -- (15.7876,12.1898) -- (15.7985,12.2078) -- (15.8094,12.2256) -- (15.8201,12.2447) -- (15.8308,12.2646) -- (15.8414,12.3219)
 -- (15.852,12.8224) -- (15.8625,13.7261) -- (15.8729,13.9706) -- (15.8833,14.1325) -- (15.8936,14.2444) -- (15.9039,14.3277) -- (15.9141,14.3801) -- (15.9242,14.4256) -- (15.9343,14.484) -- (15.9443,14.5365) -- (15.9543,14.5864) -- (15.9642,14.5894)
 -- (15.9741,14.5915) -- (15.9839,14.6503) -- (15.9936,14.6986) -- (16.0033,14.7236) -- (16.0129,14.7214) -- (16.0225,14.7233) -- (16.032,14.7714) -- (16.0415,14.7964) -- (16.051,14.8317) -- (16.0603,14.8311) -- (16.0697,14.8344) -- (16.079,14.8403)
 -- (16.0882,14.8822) -- (16.0974,14.9463) -- (16.1065,14.921) -- (16.1156,14.9204) -- (16.1246,14.9076) -- (16.1336,14.9611) -- (16.1426,15.0222) -- (16.1515,15.0446) -- (16.1604,15.04) -- (16.1692,15.0028) -- (16.1779,14.9702) -- (16.1867,14.9978)
 -- (16.1954,15.0628) -- (16.204,15.1154) -- (16.2126,15.1375) -- (16.2212,15.1836) -- (16.2297,15.1241) -- (16.2382,15.1104) -- (16.2466,15.1272) -- (16.255,15.1542) -- (16.2633,15.2516) -- (16.2717,15.2449) -- (16.2799,15.2217) -- (16.2882,15.2134)
 -- (16.2964,15.2022) -- (16.3045,15.2736) -- (16.3127,15.2874) -- (16.3207,15.2898) -- (16.3288,15.2816) -- (16.3368,15.2932) -- (16.3448,15.3419) -- (16.3527,15.3585) -- (16.3606,15.3591) -- (16.3685,15.3242) -- (16.3763,15.3521) --
 (16.3841,15.3768) -- (16.3919,15.4124) -- (16.3996,15.417) -- (16.4073,15.392) -- (16.415,15.4081) -- (16.4226,15.4542) -- (16.4302,15.4712) -- (16.4378,15.4685) -- (16.4453,15.4294) -- (16.4528,15.4292) -- (16.4603,15.4956) -- (16.4677,15.5139) --
 (16.4751,15.5228) -- (16.4825,15.5222) -- (16.4899,15.4972) -- (16.4972,15.554) -- (16.5045,15.5626) -- (16.5117,15.5582) -- (16.5189,15.5605) -- (16.5261,15.533) -- (16.5333,15.601) -- (16.5404,15.636) -- (16.5475,15.6175) -- (16.5546,15.6393) --
 (16.5617,15.6097) -- (16.5687,15.636) -- (16.5757,15.6819) -- (16.5826,15.6426) -- (16.5896,15.6566) -- (16.5965,15.6715) -- (16.6034,15.7029) -- (16.6102,15.7634) -- (16.6171,15.724) -- (16.6239,15.6718) -- (16.6306,15.6819) -- (16.6374,15.7347) --
 (16.6441,15.7905) -- (16.6508,15.7976) -- (16.6575,15.7673) -- (16.6641,15.7389) -- (16.6708,15.7699) -- (16.6774,15.8075) -- (16.6839,15.8084) -- (16.6905,15.7944) -- (16.697,15.8107) -- (16.7035,15.8264) -- (16.71,15.8403) -- (16.7165,15.8266) --
 (16.7229,15.8204) -- (16.7293,15.8617) -- (16.7357,15.8878) -- (16.742,15.923) -- (16.7484,15.9102) -- (16.7547,15.8441) -- (16.761,15.842) -- (16.7673,15.9148) -- (16.7735,15.9775) -- (16.7797,15.9802) -- (16.7859,15.9086) -- (16.7921,15.8952) --
 (16.7983,15.9314) -- (16.8044,16.004) -- (16.8105,16.0401) -- (16.8166,15.9759) -- (16.8227,15.9233) -- (16.8288,15.9586) -- (16.8348,16.028) -- (16.8408,16.0771) -- (16.8468,16.0599) -- (16.8528,15.9819) -- (16.8587,15.9966) -- (16.8647,16.0585) --
 (16.8706,16.0821) -- (16.8765,16.0833) -- (16.8823,16.0665) -- (16.8882,16.0669) -- (16.894,16.1215) -- (16.8998,16.1413) -- (16.9056,16.1136) -- (16.9114,16.0707) -- (16.9172,16.0787) -- (16.9229,16.1714) -- (16.9286,16.2276) -- (16.9343,16.1689)
 -- (16.94,16.127) -- (16.9457,16.1261) -- (16.9513,16.1729) -- (16.957,16.2055) -- (16.9626,16.1826) -- (16.9682,16.2235) -- (16.9737,16.1918) -- (16.9793,16.2248) -- (16.9848,16.2447) -- (16.9904,16.1871) -- (16.9959,16.1892) -- (17.0013,16.2119)
 -- (17.0068,16.2704) -- (17.0123,16.3127) -- (17.0177,16.2475) -- (17.0231,16.2771) -- (17.0285,16.233) -- (17.0339,16.2408) -- (17.0393,16.2905) -- (17.0446,16.2725) -- (17.05,16.3514) -- (17.0553,16.3084) -- (17.0606,16.3218) -- (17.0659,16.2639)
 -- (17.0712,16.2579) -- (17.0764,16.3784) -- (17.0817,16.3003) -- (17.0869,16.403) -- (17.0921,16.342) -- (17.0973,16.35) -- (17.1025,16.3767) -- (17.1077,16.3235) -- (17.1128,16.4165) -- (17.1179,16.3547) -- (17.1231,16.4285) -- (17.1282,16.4296)
 -- (17.1333,16.4348) -- (17.1383,16.4268) -- (17.1434,16.3837) -- (17.1484,16.4466) -- (17.1535,16.4121) -- (17.5955,17.0135) -- (17.9485,17.4878) -- (18.2423,17.9565) -- (18.494,18.2687) -- (18.5678,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,8.75956) -- (2.8,8.75956);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,8.75956) -- (4.01917,8.75956) -- (4.73234,8.75956) -- (5.23834,8.75956) -- (5.63083,8.75956) -- (5.95151,8.75956) -- (6.22265,8.75947) -- (6.45751,8.75947) -- (6.66468,8.75947) --
 (6.85,8.75947) -- (8.06917,8.75938) -- (8.78234,8.75956) -- (9.28834,8.76064) -- (9.68083,8.7635) -- (10.0015,8.76927) -- (10.2726,8.77986) -- (10.5075,8.79879) -- (10.7147,8.82979) -- (10.9,8.87522) -- (11.0676,8.9339) -- (11.2207,9.00296) --
 (11.3615,9.08042) -- (11.4918,9.16618) -- (11.6132,9.26086) -- (11.7267,9.36215) -- (11.8333,9.46452) -- (11.9339,9.56383) -- (12.029,9.66152) -- (12.1192,9.77094) -- (12.205,9.90578) -- (12.2868,10.0429) -- (12.365,10.1461) -- (12.4399,10.2092) --
 (12.5117,10.2427) -- (12.5806,10.2474) -- (12.647,10.2188) -- (12.711,10.1748) -- (12.7727,10.1539) -- (12.8323,10.189) -- (12.89,10.2596) -- (12.9459,10.2961) -- (13,10.2896) -- (13.0525,10.2866) -- (13.1035,10.4762) -- (13.153,10.5441) --
 (13.2012,10.5543) -- (13.2481,10.5025) -- (13.2938,10.4701) -- (13.3383,10.5286) -- (13.3818,10.4513) -- (13.4242,10.5174) -- (13.4655,10.5475) -- (13.506,10.4996) -- (13.5455,10.4905) -- (13.5842,10.5135) -- (13.622,10.4782) -- (13.659,10.4086) --
 (13.6953,10.255) -- (13.7308,10.3031) -- (13.7657,10.3525) -- (13.7998,10.3441) -- (13.8333,10.2782) -- (13.8662,10.2452) -- (13.8985,10.2865) -- (13.9302,10.2979) -- (13.9613,10.2658) -- (13.9919,10.2387) -- (14.022,10.2522) -- (14.0515,10.2794) --
 (14.0806,10.2742) -- (14.1092,10.2491) -- (14.1373,10.2533) -- (14.165,10.2907) -- (14.1923,10.2906) -- (14.2192,10.2495) -- (14.2456,10.3015) -- (14.2717,10.3895) -- (14.2973,10.3944) -- (14.3226,10.4098) -- (14.3476,10.5791) -- (14.3722,10.6095)
 -- (14.3965,10.6276) -- (14.4204,10.6446) -- (14.444,10.645) -- (14.4673,10.4732) -- (14.4903,10.6255) -- (14.513,10.6413) -- (14.5354,10.5639) -- (14.5575,10.6622) -- (14.5794,10.676) -- (14.6009,10.6375) -- (14.6223,10.7089) -- (14.6433,10.7218)
 -- (14.6641,10.7222) -- (14.6847,10.773) -- (14.7051,10.7795) -- (14.7252,10.8041) -- (14.745,10.8386) -- (14.7647,10.8509) -- (14.7841,10.879) -- (14.8033,10.9031) -- (14.8224,10.9246) -- (14.8412,10.9501) -- (14.8598,10.9732) -- (14.8782,10.9937)
 -- (14.8964,11.0194) -- (14.9145,11.0419) -- (14.9323,11.0627) -- (14.95,11.0887) -- (14.9675,11.1065) -- (14.9848,11.1335) -- (15.002,11.1516) -- (15.019,11.176) -- (15.0358,11.1972) -- (15.0525,11.2176) -- (15.069,11.2402) -- (15.0854,11.2594) --
 (15.1016,11.2826) -- (15.1176,11.3022) -- (15.1336,11.3237) -- (15.1493,11.344) -- (15.165,11.363) -- (15.1805,11.3842) -- (15.1958,11.403) -- (15.2111,11.4253) -- (15.2262,11.4428) -- (15.2411,11.4647) -- (15.256,11.4822) -- (15.2707,11.5029) --
 (15.2853,11.5189) -- (15.2998,11.5407) -- (15.3141,11.5591) -- (15.3284,11.5781) -- (15.3425,11.5961) -- (15.3565,11.6151) -- (15.3704,11.6319) -- (15.3842,11.6503) -- (15.3979,11.6693) -- (15.4115,11.688) -- (15.4249,11.7037) -- (15.4383,11.7234)
 -- (15.4516,11.7391) -- (15.4648,11.7566) -- (15.4779,11.7747) -- (15.4908,11.7919) -- (15.5037,11.8087) -- (15.5165,11.8253) -- (15.5292,11.8431) -- (15.5418,11.8595) -- (15.5543,11.8762) -- (15.5668,11.8917) -- (15.5791,11.9089) --
 (15.5914,11.9252) -- (15.6035,11.9411) -- (15.6156,11.9579) -- (15.6276,11.9729) -- (15.6396,11.9897) -- (15.6514,12.0054) -- (15.6632,12.0198) -- (15.6749,12.0319) -- (15.6865,12.0409) -- (15.698,12.0674) -- (15.7095,12.0835) -- (15.7208,12.0981)
 -- (15.7322,12.114) -- (15.7434,12.1298) -- (15.7546,12.146) -- (15.7657,12.1621) -- (15.7767,12.1754) -- (15.7876,12.1898) -- (15.7985,12.2078) -- (15.8094,12.2256) -- (15.8201,12.2447) -- (15.8308,12.2646) -- (15.8414,12.3219) -- (15.852,12.8224)
 -- (15.8625,13.7261) -- (15.8729,13.9706) -- (15.8833,14.1325) -- (15.8936,14.2444) -- (15.9039,14.3277) -- (15.9141,14.3801) -- (15.9242,14.4256) -- (15.9343,14.484) -- (15.9443,14.5365) -- (15.9543,14.5864) -- (15.9642,14.5894) --
 (15.9741,14.5915) -- (15.9839,14.6503) -- (15.9936,14.6986) -- (16.0033,14.7236) -- (16.0129,14.7214) -- (16.0225,14.7233) -- (16.032,14.7714) -- (16.0415,14.7964) -- (16.051,14.8317) -- (16.0603,14.8311) -- (16.0697,14.8344) -- (16.079,14.8403) --
 (16.0882,14.8822) -- (16.0974,14.9463) -- (16.1065,14.921) -- (16.1156,14.9204) -- (16.1246,14.9076) -- (16.1336,14.9611) -- (16.1426,15.0222) -- (16.1515,15.0446) -- (16.1604,15.04) -- (16.1692,15.0028) -- (16.1779,14.9702) -- (16.1867,14.9978) --
 (16.1954,15.0628) -- (16.204,15.1154) -- (16.2126,15.1375) -- (16.2212,15.1836) -- (16.2297,15.1241) -- (16.2382,15.1104) -- (16.2466,15.1272) -- (16.255,15.1542) -- (16.2633,15.2516) -- (16.2717,15.2449) -- (16.2799,15.2217) -- (16.2882,15.2134) --
 (16.2964,15.2022) -- (16.3045,15.2736) -- (16.3127,15.2874) -- (16.3207,15.2898) -- (16.3288,15.2816) -- (16.3368,15.2932) -- (16.3448,15.3419) -- (16.3527,15.3585) -- (16.3606,15.3591) -- (16.3685,15.3242) -- (16.3763,15.3521) -- (16.3841,15.3768)
 -- (16.3919,15.4124) -- (16.3996,15.417) -- (16.4073,15.392) -- (16.415,15.4081) -- (16.4226,15.4542) -- (16.4302,15.4712) -- (16.4378,15.4685) -- (16.4453,15.4294) -- (16.4528,15.4292) -- (16.4603,15.4956) -- (16.4677,15.5139) -- (16.4751,15.5228)
 -- (16.4825,15.5222) -- (16.4899,15.4972) -- (16.4972,15.554) -- (16.5045,15.5626) -- (16.5117,15.5582) -- (16.5189,15.5605) -- (16.5261,15.533) -- (16.5333,15.601) -- (16.5404,15.636) -- (16.5475,15.6175) -- (16.5546,15.6393) -- (16.5617,15.6097)
 -- (16.5687,15.636) -- (16.5757,15.6819) -- (16.5826,15.6426) -- (16.5896,15.6566) -- (16.5965,15.6715) -- (16.6034,15.7029) -- (16.6102,15.7634) -- (16.6171,15.724) -- (16.6239,15.6718) -- (16.6306,15.6819) -- (16.6374,15.7347) -- (16.6441,15.7905)
 -- (16.6508,15.7976) -- (16.6575,15.7673) -- (16.6641,15.7389) -- (16.6708,15.7699) -- (16.6774,15.8075) -- (16.6839,15.8084) -- (16.6905,15.7944) -- (16.697,15.8107) -- (16.7035,15.8264) -- (16.71,15.8403) -- (16.7165,15.8266) -- (16.7229,15.8204)
 -- (16.7293,15.8617) -- (16.7357,15.8878) -- (16.742,15.923) -- (16.7484,15.9102) -- (16.7547,15.8441) -- (16.761,15.842) -- (16.7673,15.9148) -- (16.7735,15.9775) -- (16.7797,15.9802) -- (16.7859,15.9086) -- (16.7921,15.8952) -- (16.7983,15.9314)
 -- (16.8044,16.004) -- (16.8105,16.0401) -- (16.8166,15.9759) -- (16.8227,15.9233) -- (16.8288,15.9586) -- (16.8348,16.028) -- (16.8408,16.0771) -- (16.8468,16.0599) -- (16.8528,15.9819) -- (16.8587,15.9966) -- (16.8647,16.0585) -- (16.8706,16.0821)
 -- (16.8765,16.0833) -- (16.8823,16.0665) -- (16.8882,16.0669) -- (16.894,16.1215) -- (16.8998,16.1413) -- (16.9056,16.1136) -- (16.9114,16.0707) -- (16.9172,16.0787) -- (16.9229,16.1714) -- (16.9286,16.2276) -- (16.9343,16.1689) -- (16.94,16.127)
 -- (16.9457,16.1261) -- (16.9513,16.1729) -- (16.957,16.2055) -- (16.9626,16.1826) -- (16.9682,16.2235) -- (16.9737,16.1918) -- (16.9793,16.2248) -- (16.9848,16.2447) -- (16.9904,16.1871) -- (16.9959,16.1892) -- (17.0013,16.2119) --
 (17.0068,16.2704) -- (17.0123,16.3127) -- (17.0177,16.2475) -- (17.0231,16.2771) -- (17.0285,16.233) -- (17.0339,16.2408) -- (17.0393,16.2905) -- (17.0446,16.2725) -- (17.05,16.3514) -- (17.0553,16.3084) -- (17.0606,16.3218) -- (17.0659,16.2639) --
 (17.0712,16.2579) -- (17.0764,16.3784) -- (17.0817,16.3003) -- (17.0869,16.403) -- (17.0921,16.342) -- (17.0973,16.35) -- (17.1025,16.3767) -- (17.1077,16.3235) -- (17.1128,16.4165) -- (17.1179,16.3547) -- (17.1231,16.4285) -- (17.1282,16.4296) --
 (17.1333,16.4348) -- (17.1383,16.4268) -- (17.1434,16.3837) -- (17.1484,16.4466) -- (17.1535,16.4121) -- (17.5955,17.0135) -- (17.9485,17.4878) -- (18.2423,17.9565) -- (18.494,18.2687) -- (18.5678,18.3467);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,18.3467) -- (2.8,18.3467) -- (2.8,7.63496) -- (2.8,7.63496) -- (4.01917,7.63496) -- (4.73234,7.63496) -- (5.23834,7.63496) -- (5.63083,7.63496) -- (5.95151,7.63496) -- (6.22265,7.63496) -- (6.45751,7.63479) --
 (6.66468,7.63479) -- (6.85,7.63479) -- (8.06917,7.63463) -- (8.78234,7.63561) -- (9.28834,7.63953) -- (9.68083,7.64839) -- (10.0015,7.66416) -- (10.2726,7.68881) -- (10.5075,7.72291) -- (10.7147,7.76738) -- (10.9,7.82278) -- (11.0676,7.88903) --
 (11.2207,7.96603) -- (11.3615,8.05221) -- (11.4918,8.14616) -- (11.6132,8.24573) -- (11.7267,8.34683) -- (11.8333,8.44462) -- (11.9339,8.53498) -- (12.029,8.61241) -- (12.1192,8.67386) -- (12.205,8.71867) -- (12.2868,8.74757) -- (12.365,8.76314) --
 (12.4399,8.76989) -- (12.5117,8.77271) -- (12.5806,8.77411) -- (12.647,8.77551) -- (12.711,8.77899) -- (12.7727,8.78452) -- (12.8323,8.7917) -- (12.89,8.79912) -- (12.9459,8.80645) -- (13,8.8127) -- (13.0525,8.81791) -- (13.1035,8.82243) --
 (13.153,8.82788) -- (13.2012,8.83641) -- (13.2481,8.85463) -- (13.2938,8.8914) -- (13.3383,8.96098) -- (13.3818,9.06408) -- (13.4242,9.13723) -- (13.4655,9.18564) -- (13.506,9.22757) -- (13.5455,9.26939) -- (13.5842,9.31295) -- (13.622,9.35867) --
 (13.659,9.4058) -- (13.6953,9.45323) -- (13.7308,9.49982) -- (13.7657,9.54511) -- (13.7998,9.58797) -- (13.8333,9.62966) -- (13.8662,9.67108) -- (13.8985,9.71263) -- (13.9302,9.75407) -- (13.9613,9.795) -- (13.9919,9.83445) -- (14.022,9.87275) --
 (14.0515,9.91032) -- (14.0806,9.94802) -- (14.1092,9.98585) -- (14.1373,10.0227) -- (14.165,10.058) -- (14.1923,10.0928) -- (14.2192,10.1273) -- (14.2456,10.1624) -- (14.2717,10.1969) -- (14.2973,10.23) -- (14.3226,10.2621) -- (14.3476,10.2946) --
 (14.3722,10.3274) -- (14.3965,10.3593) -- (14.4204,10.3905) -- (14.444,10.4209) -- (14.4673,10.4507) -- (14.4903,10.4815) -- (14.513,10.5112) -- (14.5354,10.5399) -- (14.5575,10.5689) -- (14.5794,10.5973) -- (14.6009,10.6264) -- (14.6223,10.654) --
 (14.6433,10.6814) -- (14.6641,10.7086) -- (14.6847,10.7362) -- (14.7051,10.7624) -- (14.7252,10.7884) -- (14.745,10.8144) -- (14.7647,10.8405) -- (14.7841,10.8662) -- (14.8033,10.8909) -- (14.8224,10.9162) -- (14.8412,10.9415) -- (14.8598,10.9656)
 -- (14.8782,10.9894) -- (14.8964,11.0136) -- (14.9145,11.0374) -- (14.9323,11.0604) -- (14.95,11.0837) -- (14.9675,11.1072) -- (14.9848,11.1304) -- (15.002,11.153) -- (15.019,11.1756) -- (15.0358,11.1978) -- (15.0525,11.2194) -- (15.069,11.2413) --
 (15.0854,11.2627) -- (15.1016,11.2836) -- (15.1176,11.3051) -- (15.1336,11.3265) -- (15.1493,11.3473) -- (15.165,11.3681) -- (15.1805,11.3893) -- (15.1958,11.4093) -- (15.2111,11.429) -- (15.2262,11.449) -- (15.2411,11.4684) -- (15.256,11.4878) --
 (15.2707,11.5077) -- (15.2853,11.5271) -- (15.2998,11.5467) -- (15.3141,11.5663) -- (15.3284,11.5849) -- (15.3425,11.604) -- (15.3565,11.6223) -- (15.3704,11.6399) -- (15.3842,11.6583) -- (15.3979,11.6766) -- (15.4115,11.6945) -- (15.4249,11.7129)
 -- (15.4383,11.7311) -- (15.4516,11.7493) -- (15.4648,11.7669) -- (15.4779,11.7835) -- (15.4908,11.8012) -- (15.5037,11.8177) -- (15.5165,11.834) -- (15.5292,11.8513) -- (15.5418,11.8682) -- (15.5543,11.8858) -- (15.5668,11.9025) --
 (15.5791,11.9197) -- (15.5914,11.9364) -- (15.6035,11.9517) -- (15.6156,11.9675) -- (15.6276,11.9832) -- (15.6396,11.9991) -- (15.6514,12.0143) -- (15.6632,12.0305) -- (15.6749,12.0442) -- (15.6865,12.0498) -- (15.698,12.0782) -- (15.7095,12.0942)
 -- (15.7208,12.1098) -- (15.7322,12.124) -- (15.7434,12.1383) -- (15.7546,12.1534) -- (15.7657,12.1688) -- (15.7767,12.1835) -- (15.7876,12.199) -- (15.7985,12.2146) -- (15.8094,12.2297) -- (15.8201,12.2433) -- (15.8308,12.257) -- (15.8414,12.2716)
 -- (15.852,12.2844) -- (15.8625,12.2985) -- (15.8729,12.3127) -- (15.8833,12.3282) -- (15.8936,12.3418) -- (15.9039,12.3566) -- (15.9141,12.371) -- (15.9242,12.3846) -- (15.9343,12.3968) -- (15.9443,12.4095) -- (15.9543,12.4232) -- (15.9642,12.4358)
 -- (15.9741,12.4492) -- (15.9839,12.4634) -- (15.9936,12.4781) -- (16.0033,12.4915) -- (16.0129,12.504) -- (16.0225,12.5176) -- (16.032,12.5294) -- (16.0415,12.5413) -- (16.051,12.553) -- (16.0603,12.5669) -- (16.0697,12.5793) -- (16.079,12.5924) --
 (16.0882,12.6061) -- (16.0974,12.6199) -- (16.1065,12.632) -- (16.1156,12.6426) -- (16.1246,12.6557) -- (16.1336,12.6666) -- (16.1426,12.6783) -- (16.1515,12.6895) -- (16.1604,12.7035) -- (16.1692,12.7166) -- (16.1779,12.7283) -- (16.1867,12.7414)
 -- (16.1954,12.7536) -- (16.204,12.7647) -- (16.2126,12.7739) -- (16.2212,12.7864) -- (16.2297,12.7976) -- (16.2382,12.8084) -- (16.2466,12.8204) -- (16.255,12.8338) -- (16.2633,12.8471) -- (16.2717,12.8573) -- (16.2799,12.8688) -- (16.2882,12.8796)
 -- (16.2964,12.8902) -- (16.3045,12.8988) -- (16.3127,12.9108) -- (16.3207,12.9227) -- (16.3288,12.9339) -- (16.3368,12.9458) -- (16.3448,12.9583) -- (16.3527,12.9708) -- (16.3606,12.9787) -- (16.3685,12.9895) -- (16.3763,13.0001) --
 (16.3841,13.0103) -- (16.3919,13.0189) -- (16.3996,13.0305) -- (16.4073,13.0436) -- (16.415,13.0542) -- (16.4226,13.066) -- (16.4302,13.0765) -- (16.4378,13.0877) -- (16.4453,13.0952) -- (16.4528,13.1052) -- (16.4603,13.1155) -- (16.4677,13.126) --
 (16.4751,13.1356) -- (16.4825,13.1467) -- (16.4899,13.1611) -- (16.4972,13.1708) -- (16.5045,13.1803) -- (16.5117,13.1903) -- (16.5189,13.2017) -- (16.5261,13.2101) -- (16.5333,13.22) -- (16.5404,13.234) -- (16.5475,13.2508) -- (16.5546,13.293) --
 (16.5617,14.2202) -- (16.5687,14.5452) -- (16.5757,14.6042) -- (16.5826,14.6277) -- (16.5896,14.6533) -- (16.5965,14.6788) -- (16.6034,14.68) -- (16.6102,14.6742) -- (16.6171,14.7236) -- (16.6239,14.751) -- (16.6306,14.7702) -- (16.6374,14.7758) --
 (16.6441,14.8092) -- (16.6508,14.7974) -- (16.6575,14.7802) -- (16.6641,14.7938) -- (16.6708,14.8073) -- (16.6774,14.817) -- (16.6839,14.8029) -- (16.6905,14.8646) -- (16.697,14.8969) -- (16.7035,14.8919) -- (16.71,14.8793) -- (16.7165,14.8902) --
 (16.7229,14.9035) -- (16.7293,14.8782) -- (16.7357,14.8955) -- (16.742,14.9081) -- (16.7484,14.9322) -- (16.7547,14.9276) -- (16.761,14.986) -- (16.7673,15.0008) -- (16.7735,14.9687) -- (16.7797,14.9654) -- (16.7859,14.9688) -- (16.7921,15.0057) --
 (16.7983,14.9654) -- (16.8044,14.9905) -- (16.8105,15.0177) -- (16.8166,15.0524) -- (16.8227,15.0479) -- (16.8288,15.0642) -- (16.8348,15.0805) -- (16.8408,15.0472) -- (16.8468,15.0552) -- (16.8528,15.0524) -- (16.8587,15.0933) -- (16.8647,15.0531)
 -- (16.8706,15.0884) -- (16.8765,15.1462) -- (16.8823,15.1641) -- (16.8882,15.1348) -- (16.894,15.1163) -- (16.8998,15.1527) -- (16.9056,15.1315) -- (16.9114,15.1403) -- (16.9172,15.1412) -- (16.9229,15.185) -- (16.9286,15.1666) -- (16.9343,15.1897)
 -- (16.94,15.231) -- (16.9457,15.2102) -- (16.9513,15.2024) -- (16.957,15.1902) -- (16.9626,15.2519) -- (16.9682,15.2298) -- (16.9737,15.2136) -- (16.9793,15.2202) -- (16.9848,15.2551) -- (16.9904,15.2674) -- (16.9959,15.2551) -- (17.0013,15.2851)
 -- (17.0068,15.2772) -- (17.0123,15.2865) -- (17.0177,15.2814) -- (17.0231,15.3337) -- (17.0285,15.3092) -- (17.0339,15.2753) -- (17.0393,15.3117) -- (17.0446,15.3417) -- (17.05,15.343) -- (17.0553,15.3027) -- (17.0606,15.3425) -- (17.0659,15.3632)
 -- (17.0712,15.3601) -- (17.0764,15.3521) -- (17.0817,15.373) -- (17.0869,15.3778) -- (17.0921,15.3597) -- (17.0973,15.4153) -- (17.1025,15.4038) -- (17.1077,15.4128) -- (17.1128,15.3766) -- (17.1179,15.4218) -- (17.1231,15.4587) -- (17.1282,15.427)
 -- (17.1333,15.4265) -- (17.1383,15.4301) -- (17.1434,15.477) -- (17.1484,15.4522) -- (17.1535,15.4797) -- (17.5955,16.0527) -- (17.9485,16.5289) -- (18.2423,16.9151) -- (18.494,17.1899) -- (18.7141,17.5013) -- (18.9098,17.7383) -- (19,17.8614);
\definecolor{c}{rgb}{0,0,0};
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,7.63496) -- (2.8,7.63496);
\draw [c,dash pattern=on 4pt off 4pt,line width=1.8] (2.8,7.63496) -- (4.01917,7.63496) -- (4.73234,7.63496) -- (5.23834,7.63496) -- (5.63083,7.63496) -- (5.95151,7.63496) -- (6.22265,7.63496) -- (6.45751,7.63479) -- (6.66468,7.63479) --
 (6.85,7.63479) -- (8.06917,7.63463) -- (8.78234,7.63561) -- (9.28834,7.63953) -- (9.68083,7.64839) -- (10.0015,7.66416) -- (10.2726,7.68881) -- (10.5075,7.72291) -- (10.7147,7.76738) -- (10.9,7.82278) -- (11.0676,7.88903) -- (11.2207,7.96603) --
 (11.3615,8.05221) -- (11.4918,8.14616) -- (11.6132,8.24573) -- (11.7267,8.34683) -- (11.8333,8.44462) -- (11.9339,8.53498) -- (12.029,8.61241) -- (12.1192,8.67386) -- (12.205,8.71867) -- (12.2868,8.74757) -- (12.365,8.76314) -- (12.4399,8.76989) --
 (12.5117,8.77271) -- (12.5806,8.77411) -- (12.647,8.77551) -- (12.711,8.77899) -- (12.7727,8.78452) -- (12.8323,8.7917) -- (12.89,8.79912) -- (12.9459,8.80645) -- (13,8.8127) -- (13.0525,8.81791) -- (13.1035,8.82243) -- (13.153,8.82788) --
 (13.2012,8.83641) -- (13.2481,8.85463) -- (13.2938,8.8914) -- (13.3383,8.96098) -- (13.3818,9.06408) -- (13.4242,9.13723) -- (13.4655,9.18564) -- (13.506,9.22757) -- (13.5455,9.26939) -- (13.5842,9.31295) -- (13.622,9.35867) -- (13.659,9.4058) --
 (13.6953,9.45323) -- (13.7308,9.49982) -- (13.7657,9.54511) -- (13.7998,9.58797) -- (13.8333,9.62966) -- (13.8662,9.67108) -- (13.8985,9.71263) -- (13.9302,9.75407) -- (13.9613,9.795) -- (13.9919,9.83445) -- (14.022,9.87275) -- (14.0515,9.91032) --
 (14.0806,9.94802) -- (14.1092,9.98585) -- (14.1373,10.0227) -- (14.165,10.058) -- (14.1923,10.0928) -- (14.2192,10.1273) -- (14.2456,10.1624) -- (14.2717,10.1969) -- (14.2973,10.23) -- (14.3226,10.2621) -- (14.3476,10.2946) -- (14.3722,10.3274) --
 (14.3965,10.3593) -- (14.4204,10.3905) -- (14.444,10.4209) -- (14.4673,10.4507) -- (14.4903,10.4815) -- (14.513,10.5112) -- (14.5354,10.5399) -- (14.5575,10.5689) -- (14.5794,10.5973) -- (14.6009,10.6264) -- (14.6223,10.654) -- (14.6433,10.6814) --
 (14.6641,10.7086) -- (14.6847,10.7362) -- (14.7051,10.7624) -- (14.7252,10.7884) -- (14.745,10.8144) -- (14.7647,10.8405) -- (14.7841,10.8662) -- (14.8033,10.8909) -- (14.8224,10.9162) -- (14.8412,10.9415) -- (14.8598,10.9656) -- (14.8782,10.9894)
 -- (14.8964,11.0136) -- (14.9145,11.0374) -- (14.9323,11.0604) -- (14.95,11.0837) -- (14.9675,11.1072) -- (14.9848,11.1304) -- (15.002,11.153) -- (15.019,11.1756) -- (15.0358,11.1978) -- (15.0525,11.2194) -- (15.069,11.2413) -- (15.0854,11.2627) --
 (15.1016,11.2836) -- (15.1176,11.3051) -- (15.1336,11.3265) -- (15.1493,11.3473) -- (15.165,11.3681) -- (15.1805,11.3893) -- (15.1958,11.4093) -- (15.2111,11.429) -- (15.2262,11.449) -- (15.2411,11.4684) -- (15.256,11.4878) -- (15.2707,11.5077) --
 (15.2853,11.5271) -- (15.2998,11.5467) -- (15.3141,11.5663) -- (15.3284,11.5849) -- (15.3425,11.604) -- (15.3565,11.6223) -- (15.3704,11.6399) -- (15.3842,11.6583) -- (15.3979,11.6766) -- (15.4115,11.6945) -- (15.4249,11.7129) -- (15.4383,11.7311)
 -- (15.4516,11.7493) -- (15.4648,11.7669) -- (15.4779,11.7835) -- (15.4908,11.8012) -- (15.5037,11.8177) -- (15.5165,11.834) -- (15.5292,11.8513) -- (15.5418,11.8682) -- (15.5543,11.8858) -- (15.5668,11.9025) -- (15.5791,11.9197) --
 (15.5914,11.9364) -- (15.6035,11.9517) -- (15.6156,11.9675) -- (15.6276,11.9832) -- (15.6396,11.9991) -- (15.6514,12.0143) -- (15.6632,12.0305) -- (15.6749,12.0442) -- (15.6865,12.0498) -- (15.698,12.0782) -- (15.7095,12.0942) -- (15.7208,12.1098)
 -- (15.7322,12.124) -- (15.7434,12.1383) -- (15.7546,12.1534) -- (15.7657,12.1688) -- (15.7767,12.1835) -- (15.7876,12.199) -- (15.7985,12.2146) -- (15.8094,12.2297) -- (15.8201,12.2433) -- (15.8308,12.257) -- (15.8414,12.2716) -- (15.852,12.2844)
 -- (15.8625,12.2985) -- (15.8729,12.3127) -- (15.8833,12.3282) -- (15.8936,12.3418) -- (15.9039,12.3566) -- (15.9141,12.371) -- (15.9242,12.3846) -- (15.9343,12.3968) -- (15.9443,12.4095) -- (15.9543,12.4232) -- (15.9642,12.4358) --
 (15.9741,12.4492) -- (15.9839,12.4634) -- (15.9936,12.4781) -- (16.0033,12.4915) -- (16.0129,12.504) -- (16.0225,12.5176) -- (16.032,12.5294) -- (16.0415,12.5413) -- (16.051,12.553) -- (16.0603,12.5669) -- (16.0697,12.5793) -- (16.079,12.5924) --
 (16.0882,12.6061) -- (16.0974,12.6199) -- (16.1065,12.632) -- (16.1156,12.6426) -- (16.1246,12.6557) -- (16.1336,12.6666) -- (16.1426,12.6783) -- (16.1515,12.6895) -- (16.1604,12.7035) -- (16.1692,12.7166) -- (16.1779,12.7283) -- (16.1867,12.7414)
 -- (16.1954,12.7536) -- (16.204,12.7647) -- (16.2126,12.7739) -- (16.2212,12.7864) -- (16.2297,12.7976) -- (16.2382,12.8084) -- (16.2466,12.8204) -- (16.255,12.8338) -- (16.2633,12.8471) -- (16.2717,12.8573) -- (16.2799,12.8688) -- (16.2882,12.8796)
 -- (16.2964,12.8902) -- (16.3045,12.8988) -- (16.3127,12.9108) -- (16.3207,12.9227) -- (16.3288,12.9339) -- (16.3368,12.9458) -- (16.3448,12.9583) -- (16.3527,12.9708) -- (16.3606,12.9787) -- (16.3685,12.9895) -- (16.3763,13.0001) --
 (16.3841,13.0103) -- (16.3919,13.0189) -- (16.3996,13.0305) -- (16.4073,13.0436) -- (16.415,13.0542) -- (16.4226,13.066) -- (16.4302,13.0765) -- (16.4378,13.0877) -- (16.4453,13.0952) -- (16.4528,13.1052) -- (16.4603,13.1155) -- (16.4677,13.126) --
 (16.4751,13.1356) -- (16.4825,13.1467) -- (16.4899,13.1611) -- (16.4972,13.1708) -- (16.5045,13.1803) -- (16.5117,13.1903) -- (16.5189,13.2017) -- (16.5261,13.2101) -- (16.5333,13.22) -- (16.5404,13.234) -- (16.5475,13.2508) -- (16.5546,13.293) --
 (16.5617,14.2202) -- (16.5687,14.5452) -- (16.5757,14.6042) -- (16.5826,14.6277) -- (16.5896,14.6533) -- (16.5965,14.6788) -- (16.6034,14.68) -- (16.6102,14.6742) -- (16.6171,14.7236) -- (16.6239,14.751) -- (16.6306,14.7702) -- (16.6374,14.7758) --
 (16.6441,14.8092) -- (16.6508,14.7974) -- (16.6575,14.7802) -- (16.6641,14.7938) -- (16.6708,14.8073) -- (16.6774,14.817) -- (16.6839,14.8029) -- (16.6905,14.8646) -- (16.697,14.8969) -- (16.7035,14.8919) -- (16.71,14.8793) -- (16.7165,14.8902) --
 (16.7229,14.9035) -- (16.7293,14.8782) -- (16.7357,14.8955) -- (16.742,14.9081) -- (16.7484,14.9322) -- (16.7547,14.9276) -- (16.761,14.986) -- (16.7673,15.0008) -- (16.7735,14.9687) -- (16.7797,14.9654) -- (16.7859,14.9688) -- (16.7921,15.0057) --
 (16.7983,14.9654) -- (16.8044,14.9905) -- (16.8105,15.0177) -- (16.8166,15.0524) -- (16.8227,15.0479) -- (16.8288,15.0642) -- (16.8348,15.0805) -- (16.8408,15.0472) -- (16.8468,15.0552) -- (16.8528,15.0524) -- (16.8587,15.0933) -- (16.8647,15.0531)
 -- (16.8706,15.0884) -- (16.8765,15.1462) -- (16.8823,15.1641) -- (16.8882,15.1348) -- (16.894,15.1163) -- (16.8998,15.1527) -- (16.9056,15.1315) -- (16.9114,15.1403) -- (16.9172,15.1412) -- (16.9229,15.185) -- (16.9286,15.1666) -- (16.9343,15.1897)
 -- (16.94,15.231) -- (16.9457,15.2102) -- (16.9513,15.2024) -- (16.957,15.1902) -- (16.9626,15.2519) -- (16.9682,15.2298) -- (16.9737,15.2136) -- (16.9793,15.2202) -- (16.9848,15.2551) -- (16.9904,15.2674) -- (16.9959,15.2551) -- (17.0013,15.2851)
 -- (17.0068,15.2772) -- (17.0123,15.2865) -- (17.0177,15.2814) -- (17.0231,15.3337) -- (17.0285,15.3092) -- (17.0339,15.2753) -- (17.0393,15.3117) -- (17.0446,15.3417) -- (17.05,15.343) -- (17.0553,15.3027) -- (17.0606,15.3425) -- (17.0659,15.3632)
 -- (17.0712,15.3601) -- (17.0764,15.3521) -- (17.0817,15.373) -- (17.0869,15.3778) -- (17.0921,15.3597) -- (17.0973,15.4153) -- (17.1025,15.4038) -- (17.1077,15.4128) -- (17.1128,15.3766) -- (17.1179,15.4218) -- (17.1231,15.4587) -- (17.1282,15.427)
 -- (17.1333,15.4265) -- (17.1383,15.4301) -- (17.1434,15.477) -- (17.1484,15.4522) -- (17.1535,15.4797) -- (17.5955,16.0527) -- (17.9485,16.5289) -- (18.2423,16.9151) -- (18.494,17.1899) -- (18.7141,17.5013) -- (18.9098,17.7383) -- (19,17.8614);
\definecolor{c}{rgb}{0,0.6,0};
\draw [c,line width=1.8] (18.6051,18.3467) -- (18.1015,17.6983);
\draw [c,line width=1.8] (18.1015,17.6983) -- (14.0515,12.484) -- (10.0015,7.26963) -- (6.45515,2.70372);
\definecolor{c}{rgb}{0.4,0.8,1};
\draw [c, fill=c, fill opacity=0.3] (19,18.3467) -- (2.8,18.3467) -- (2.8,14.9179) -- (19,14.9179);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,14.9179) -- (19,14.9179);
\definecolor{c}{rgb}{0.4,0.6,0.8};
\draw [c, fill=c] (2.8,18.3467) -- (2.8,14.9204) -- (8.06917,14.9204) -- (9.68083,14.9214) -- (10.5075,14.9268) -- (10.9,14.9358) -- (11.2925,14.9578) -- (11.6132,14.9972) -- (11.8843,15.0606) -- (12.1192,15.1551) -- (12.8323,16.1157) --
 (12.9459,16.4966) -- (13.0525,16.8416) -- (13.153,16.9734) -- (13.2481,16.8827) -- (13.3383,16.8203) -- (13.3818,16.8272) -- (13.4242,16.8587) -- (13.4655,16.912) -- (13.506,16.9795) -- (13.5455,17.0533) -- (13.5842,17.1299) -- (13.622,17.2101) --
 (13.659,17.2922) -- (13.6953,17.365) -- (13.7308,17.4191) -- (13.7657,17.4579) -- (13.7998,17.4864) -- (13.8333,17.5013) -- (13.8662,17.509) -- (13.8985,17.5286) -- (13.9302,17.5676) -- (13.9613,17.6176) -- (13.9919,17.673) -- (14.0127,17.6196) --
 (14.0406,17.5534) -- (14.0676,17.5328) -- (14.0939,17.5562) -- (14.1194,17.6006) -- (14.1442,17.6265) -- (14.1683,17.6265) -- (14.1917,17.6167) -- (14.2146,17.5489) -- (14.2368,17.474) -- (14.2585,17.444) -- (14.2797,17.463) -- (14.3004,17.523) --
 (14.3207,17.5993) -- (14.3404,17.5654) -- (14.3597,17.6351) -- (14.3787,17.6528) -- (14.3972,17.4668) -- (14.4153,17.425) -- (14.4331,17.5626) -- (14.4505,17.5584) -- (14.4676,17.5651) -- (14.4843,17.5581) -- (14.5008,17.5242) -- (14.5169,17.4695)
 -- (14.5327,17.4078) -- (14.5483,17.3629) -- (14.5636,17.3539) -- (14.5786,17.3872) -- (14.5934,17.4511) -- (14.608,17.5228) -- (14.6223,17.5858) -- (14.6363,17.6265) -- (14.6502,17.6341) -- (14.6638,17.6148) -- (14.6772,17.5975) --
 (14.6905,17.6056) -- (14.7035,17.6341) -- (14.7163,17.6526) -- (14.729,17.629) -- (14.7415,17.5579) -- (14.7538,17.462) -- (14.7659,17.3724) -- (14.7779,17.3161) -- (14.7897,17.3088) -- (14.8013,17.3525) -- (14.8128,17.4345) -- (14.8242,17.5285) --
 (14.8354,17.5992) -- (14.8464,17.6255) -- (14.8573,17.6204) -- (14.8681,17.6146) -- (14.8788,17.6313) -- (14.8893,17.6743) -- (14.8997,17.7245) -- (14.91,17.7421) -- (14.9202,17.6954) -- (14.9302,17.5941) -- (14.9402,17.4814) -- (14.95,17.3995) --
 (14.9597,17.3716) -- (14.9693,17.4052) -- (14.9788,17.4915) -- (14.9882,17.6062) -- (14.9975,17.7125) -- (15.0068,17.7717) -- (15.0159,17.7663) -- (15.0249,17.7197) -- (15.0338,17.6786) -- (15.0427,17.6762) -- (15.0514,17.7197) -- (15.0601,17.7941)
 -- (15.0687,17.8616) -- (15.0772,17.8834) -- (15.0856,17.8413) -- (15.0939,17.7556) -- (15.1022,17.6685) -- (15.1103,17.6171) -- (15.1184,17.6157) -- (15.1265,17.6519) -- (15.1344,17.6944) -- (15.1423,17.7065) -- (15.1501,17.6717) --
 (15.1579,17.6052) -- (15.1656,17.5382) -- (15.1732,17.4974) -- (15.1807,17.4971) -- (15.1882,17.5375) -- (15.1956,17.6004) -- (15.203,17.6563) -- (15.2103,17.6773) -- (15.2175,17.6515) -- (15.2247,17.5938) -- (15.2318,17.5406) -- (15.2389,17.5219)
 -- (15.2459,17.5421) -- (15.2529,17.6703) -- (15.2598,17.6814) -- (15.2666,17.625) -- (15.2734,17.5168) -- (15.2801,17.6812) -- (15.2868,17.5922) -- (15.2935,17.5524) -- (15.3,17.575) -- (15.3066,17.653) -- (15.3131,17.7598) -- (15.3195,17.8542) --
 (15.3259,17.503) -- (15.3323,17.4982) -- (15.3386,17.3825) -- (15.3448,17.3712) -- (15.351,17.3811) -- (15.3572,17.4179) -- (15.3633,17.475) -- (15.3694,17.5401) -- (15.3755,17.5926) -- (15.3815,17.6076) -- (15.3874,17.5856) -- (15.3934,17.5609) --
 (15.3992,17.567) -- (15.4051,17.6105) -- (15.4109,17.6741) -- (15.4167,17.7255) -- (15.4224,17.7381) -- (15.4281,17.7159) -- (15.4337,17.6797) -- (15.4394,17.6511) -- (15.4449,17.6459) -- (15.4505,17.6701) -- (15.456,17.7152) -- (15.4615,17.7603) --
 (15.4669,17.7802) -- (15.4723,17.7592) -- (15.4777,17.6995) -- (15.4831,17.6265) -- (15.4884,17.5716) -- (15.4937,17.5527) -- (15.4989,17.5694) -- (15.5041,17.6013) -- (15.5093,17.6176) -- (15.5145,17.5821) -- (15.5196,17.4983) -- (15.5247,17.4029)
 -- (15.5298,17.3379) -- (15.5348,17.3297) -- (15.5398,17.3848) -- (15.5448,17.4963) -- (15.5498,17.6206) -- (15.5547,17.8052) -- (15.5596,17.6964) -- (15.5645,17.6428) -- (15.5693,17.5882) -- (15.5741,17.572) -- (15.5789,17.6054) --
 (15.5837,17.6773) -- (15.5884,17.8657) -- (15.5931,17.8698) -- (15.5978,17.7147) -- (15.6025,17.6186) -- (15.6071,17.5209) -- (15.6117,17.4693) -- (15.6163,17.4731) -- (15.6209,17.5389) -- (15.6255,17.6506) -- (15.63,17.7641) -- (15.6345,17.8295) --
 (15.639,17.8406) -- (15.6434,17.6603) -- (15.6478,17.751) -- (15.6522,17.7501) -- (15.6566,17.6534) -- (15.661,17.845) -- (15.6653,17.8651) -- (15.6697,17.8469) -- (15.674,17.7797) -- (15.6782,17.6877) -- (15.6825,17.6093) -- (15.6867,17.5727) --
 (15.691,17.581) -- (15.6952,17.6224) -- (15.6993,17.6749) -- (15.7035,17.7125) -- (15.7076,17.7179) -- (15.7117,17.6949) -- (15.7158,17.668) -- (15.7199,17.6682) -- (15.724,17.7145) -- (15.728,17.8047) -- (15.7321,17.9081) -- (15.7361,17.8165) --
 (15.7401,17.8102) -- (15.744,17.7701) -- (15.748,17.7189) -- (15.7519,17.686) -- (15.7558,17.6775) -- (15.7597,17.6899) -- (15.7636,17.7045) -- (15.7675,17.6909) -- (15.7713,17.6539) -- (15.7752,17.6934) -- (15.779,17.6524) -- (15.7828,17.6153) --
 (15.7866,17.6092) -- (15.7903,17.7378) -- (15.7941,17.8003) -- (15.7978,17.8824) -- (15.8015,17.9293) -- (15.8052,17.9937) -- (15.8089,18.0101) -- (15.8126,17.985) -- (15.8162,17.9565) -- (15.8199,17.9549) -- (15.8235,17.991) -- (15.8271,17.9886) --
 (15.8307,18.0166) -- (15.8343,18.0117) -- (15.8379,17.9651) -- (15.8414,17.8979) -- (15.845,17.8401) -- (15.8485,17.8107) -- (15.852,17.8133) -- (15.8555,17.8345) -- (15.859,17.8532) -- (15.8625,17.9511) -- (15.8659,17.9184) -- (15.8693,17.8651) --
 (15.8728,17.8118) -- (15.8762,17.7765) -- (15.8796,17.7686) -- (15.883,17.7844) -- (15.8864,17.8113) -- (15.8897,17.8299) -- (15.8931,17.8185) -- (15.8964,17.7704) -- (15.8997,17.7065) -- (15.903,17.6605) -- (15.9063,17.654) -- (15.9096,17.69) --
 (15.9129,17.7512) -- (15.9162,17.8015) -- (15.9194,17.8051) -- (15.9227,17.7549) -- (15.9259,17.6786) -- (15.9291,17.6123) -- (15.9323,17.5843) -- (15.9355,17.6084) -- (15.9387,17.6854) -- (15.9418,17.7936) -- (15.945,17.8893) -- (15.9481,17.9323)
 -- (15.9513,17.9155) -- (15.9544,17.8708) -- (15.9575,17.8395) -- (15.9606,17.8451) -- (15.9637,17.7654) -- (15.9668,17.7868) -- (15.9699,17.7596) -- (15.9729,17.8168) -- (15.976,17.6825) -- (15.979,17.5519) -- (15.982,17.4676) -- (15.9851,17.4476)
 -- (15.9881,17.4947) -- (15.9911,17.5993) -- (15.994,17.7362) -- (15.997,17.8601) -- (16,17.794) -- (16.003,17.8111) -- (16.0059,17.8124) -- (16.0088,17.8309) -- (16.0118,17.8778) -- (16.0147,17.9351) -- (16.0176,17.9637) -- (16.0205,18.0176) --
 (16.0234,17.9085) -- (16.0262,17.7618) -- (16.0291,17.633) -- (16.032,17.5574) -- (16.0348,17.5399) -- (16.0377,17.5647) -- (16.0405,17.603) -- (16.0433,17.6258) -- (16.0461,17.6176) -- (16.0489,17.5833) -- (16.0517,17.5418) -- (16.0545,17.515) --
 (16.0573,17.5159) -- (16.0601,17.5412) -- (16.0628,17.5765) -- (16.0656,17.5983) -- (16.0683,17.586) -- (16.0711,17.539) -- (16.0738,17.4821) -- (16.0765,17.4488) -- (16.0792,17.4632) -- (16.0819,17.5314) -- (16.0846,17.6395) -- (16.0873,17.7529) --
 (16.09,17.8309) -- (16.0926,17.8534) -- (16.0953,17.8307) -- (16.098,17.7848) -- (16.1006,17.7288) -- (16.1032,17.6618) -- (16.1059,17.5783) -- (16.1085,17.4658) -- (16.1111,17.3337) -- (16.1137,17.2051) -- (16.1163,17.0987) -- (16.1189,17.0245) --
 (16.1215,16.9927) -- (16.1241,17.0063) -- (16.1266,17.0588) -- (16.1292,17.1331) -- (16.1317,17.21) -- (16.1343,17.2673) -- (16.1368,17.2883) -- (16.1394,17.2808) -- (16.1419,17.2603) -- (16.1444,17.25) -- (16.1469,17.2559) -- (16.1494,17.2576) --
 (16.1519,17.232) -- (16.1544,17.1778) -- (16.1569,17.3014) -- (16.1593,17.2867) -- (16.1618,17.2633) -- (16.1643,17.2548) -- (16.1667,17.2643) -- (16.1692,17.2595) -- (16.1716,17.2048) -- (16.174,17.1302) -- (16.1765,17.0394) -- (16.1789,16.9457) --
 (16.1813,16.9048) -- (16.1837,16.9466) -- (16.1861,17.0427) -- (16.1885,17.1317) -- (16.1909,17.1761) -- (16.1933,17.1609) -- (16.1956,17.0932) -- (16.198,17) -- (16.2004,16.9166) -- (16.2027,16.8709) -- (16.2051,16.8659) -- (16.2074,16.9024) --
 (16.2098,16.9556) -- (16.2121,16.9989) -- (16.2144,17.0027) -- (16.2167,16.9398) -- (16.219,16.8055) -- (16.2213,16.4416) -- (16.2236,16.4642) -- (16.2259,16.5321) -- (16.2282,16.6385) -- (16.2305,16.7609) -- (16.2328,17.1032) -- (16.235,17.2449) --
 (16.2373,17.35) -- (16.2396,17.4135) -- (16.2418,17.4465) -- (16.2441,17.4749) -- (16.2463,17.5089) -- (16.2485,17.4191) -- (16.2508,17.606) -- (16.253,17.6204) -- (16.2552,17.4305) -- (16.2574,17.3854) -- (16.2596,17.3524) -- (16.2618,17.3527) --
 (16.264,17.3927) -- (16.2662,17.4666) -- (16.2684,17.5616) -- (16.2706,17.6478) -- (16.2728,17.5489) -- (16.2749,17.543) -- (16.2771,17.3539) -- (16.2792,17.3517) -- (16.2814,17.3828) -- (16.2835,17.5949) -- (16.2857,17.5995) -- (16.2878,17.549) --
 (16.29,17.5666) -- (16.2921,17.4089) -- (16.2942,17.2857) -- (16.2963,17.3437) -- (16.2984,17.3554) -- (16.3005,17.4109) -- (16.3026,17.4815) -- (16.3047,17.5375) -- (16.3068,17.5599) -- (16.3089,17.5507) -- (16.311,17.5361) -- (16.3131,17.5428) --
 (16.3151,17.5872) -- (16.3172,17.6583) -- (16.3193,17.7299) -- (16.3213,17.7714) -- (16.3234,17.7664) -- (16.3254,17.722) -- (16.3275,17.6608) -- (16.3295,17.6194) -- (16.3315,17.6379) -- (16.3336,17.7136) -- (16.3356,17.8035) -- (16.3376,17.8747)
 -- (16.3396,17.9106) -- (16.3416,17.9098) -- (16.3437,17.8824) -- (16.3456,17.8508) -- (16.3476,17.8373) -- (16.3496,17.851) -- (16.3516,17.8797) -- (16.3536,17.8923) -- (16.3556,17.8556) -- (16.3576,17.7517) -- (16.3595,17.4931) --
 (16.3615,17.3847) -- (16.3635,17.3146) -- (16.3654,17.3) -- (16.3674,17.3278) -- (16.3693,17.3809) -- (16.3713,17.4329) -- (16.3732,17.4551) -- (16.3751,17.4376) -- (16.3771,17.4008) -- (16.379,17.3765) -- (16.3809,17.3895) -- (16.3828,17.4445) --
 (16.3847,17.5252) -- (16.3867,17.6048) -- (16.3886,17.6562) -- (16.3905,17.671) -- (16.3924,17.665) -- (16.3943,17.6617) -- (16.3961,17.6783) -- (16.398,17.7181) -- (16.3999,17.7667) -- (16.4018,17.8007) -- (16.4037,17.809) -- (16.4055,17.8006) --
 (16.4074,17.7861) -- (16.4093,17.7695) -- (16.4111,17.7499) -- (16.413,17.726) -- (16.4148,17.6834) -- (16.4167,17.6063) -- (16.4185,17.4977) -- (16.4203,17.3794) -- (16.4222,17.2708) -- (16.424,17.1879) -- (16.4258,17.1433) -- (16.4277,17.1428) --
 (16.4295,17.1835) -- (16.4313,17.2513) -- (16.4331,17.3222) -- (16.4349,17.3667) -- (16.4367,17.3708) -- (16.4385,17.3475) -- (16.4403,17.328) -- (16.4421,17.3405) -- (16.4439,17.3982) -- (16.4457,17.4946) -- (16.4475,17.6052) -- (16.4492,17.6907)
 -- (16.451,17.7239) -- (16.4528,17.709) -- (16.4545,17.6786) -- (16.4563,17.666) -- (16.4581,17.6895) -- (16.4598,17.7502) -- (16.4616,17.8298) -- (16.4633,17.8944) -- (16.4651,17.9135) -- (16.4668,17.883) -- (16.4686,17.7289) -- (16.4703,17.6663)
 -- (16.472,17.6457) -- (16.4738,17.6594) -- (16.4755,17.6836) -- (16.4772,17.8117) -- (16.4789,17.7581) -- (16.4806,17.6522) -- (16.4824,17.5358) -- (16.4841,17.4526) -- (16.4858,17.4207) -- (16.4875,17.4398) -- (16.4892,17.4988) -- (16.4909,17.575)
 -- (16.4926,17.6368) -- (16.4943,17.6589) -- (16.4959,17.643) -- (16.4976,17.6134) -- (16.4993,17.5929) -- (16.501,17.585) -- (16.5027,17.5728) -- (16.5043,17.531) -- (16.506,17.4495) -- (16.5077,17.3485) -- (16.5093,17.2591) -- (16.511,17.2009) --
 (16.5126,17.1793) -- (16.5143,17.1929) -- (16.5159,17.2354) -- (16.5176,17.2956) -- (16.5192,17.3578) -- (16.5209,17.4027) -- (16.5225,17.4178) -- (16.5241,17.4091) -- (16.5258,17.3978) -- (16.5274,17.403) -- (16.529,17.4298) -- (16.5306,17.4691) --
 (16.5322,17.5092) -- (16.5339,17.5283) -- (16.5355,17.5195) -- (16.5371,17.4963) -- (16.5387,17.5758) -- (16.5403,17.6051) -- (16.5419,17.666) -- (16.5435,17.7547) -- (16.5451,17.8558) -- (16.5467,17.9473) -- (16.5483,18.0067) -- (16.5499,18.0256)
 -- (16.5514,18.019) -- (16.553,18.0114) -- (16.5546,18.0204) -- (16.5562,18.044) -- (16.5577,18.0583) -- (16.5593,18.0298) -- (16.5609,17.9424) -- (16.5624,17.8143) -- (16.564,17.686) -- (16.5656,17.5886) -- (16.5671,17.4466) -- (16.5687,17.4492) --
 (16.5702,17.4737) -- (16.5718,17.4974) -- (16.5733,17.4988) -- (16.5748,17.4773) -- (16.5764,17.4458) -- (16.5779,17.43) -- (16.5795,17.4562) -- (16.581,17.5376) -- (16.5825,17.6703) -- (16.584,17.8261) -- (16.5856,17.9611) -- (16.5871,18.03) --
 (16.5886,17.9354) -- (16.5901,17.9098) -- (16.5916,18.0206) -- (16.5931,18.0738) -- (16.5946,18.0538) -- (16.5961,18.1098) -- (16.5977,18.1393) -- (16.5991,18.1308) -- (16.6006,18.0955) -- (16.6021,18.0731) -- (16.6036,17.9966) -- (16.6051,17.965)
 -- (16.6066,17.9786) -- (16.6081,18.0187) -- (16.6096,18.0552) -- (16.6111,18.0612) -- (16.6125,18.0318) -- (16.614,17.9845) -- (16.6155,17.9435) -- (16.617,17.8546) -- (16.6184,17.9359) -- (16.6199,17.9483) -- (16.6213,17.9391) -- (16.6228,17.8747)
 -- (16.6243,17.7562) -- (16.6257,17.612) -- (16.6272,17.493) -- (16.6286,17.4297) -- (16.6301,17.4274) -- (16.6315,17.4792) -- (16.633,17.5654) -- (16.6344,17.6515) -- (16.6358,17.6987) -- (16.6373,17.6905) -- (16.6387,17.6502) -- (16.6401,17.6189)
 -- (16.6416,17.6269) -- (16.643,17.6788) -- (16.6444,17.7573) -- (16.6458,17.8218) -- (16.6473,17.8282) -- (16.6487,17.7671) -- (16.6501,17.6739) -- (16.6515,17.5894) -- (16.6529,17.5464) -- (16.6543,17.5417) -- (16.6557,17.6583) -- (16.6571,17.701)
 -- (16.6585,17.6922) -- (16.6599,18.1379) -- (16.6613,18.1593) -- (16.6627,18.1424) -- (16.6641,18.1204) -- (16.6655,18.1091) -- (16.6669,18.0935) -- (16.6683,17.6294) -- (16.6697,17.7624) -- (16.671,17.8786) -- (16.6724,17.8498) --
 (16.6738,17.8734) -- (16.6752,17.8748) -- (16.6765,17.8926) -- (16.6779,17.9295) -- (16.6793,17.9693) -- (16.6807,17.9739) -- (16.682,17.904) -- (16.6834,17.766) -- (16.6847,17.6206) -- (16.6861,17.5157) -- (16.6875,17.4655) -- (16.6888,17.4653) --
 (16.6902,17.4947) -- (16.6915,17.5311) -- (16.6929,17.5523) -- (16.6942,17.5489) -- (16.6956,17.5285) -- (16.6969,17.5073) -- (16.6982,17.5002) -- (16.6996,17.5165) -- (16.7009,17.5489) -- (16.7022,17.5804) -- (16.7036,17.5898) -- (16.7049,17.5619)
 -- (16.7062,17.5014) -- (16.7076,17.9227) -- (16.7089,17.8912) -- (16.7102,17.9027) -- (16.7115,17.96) -- (16.7128,18.0408) -- (16.7141,17.94) -- (16.7155,17.9332) -- (16.7168,17.4074) -- (16.7181,17.3969) -- (16.7194,17.3882) -- (16.7207,17.3923)
 -- (16.722,17.4116) -- (16.7233,17.4383) -- (16.7246,18.2012) -- (16.7259,18.3467) -- (16.7288,18.3467) -- (16.7298,18.3188) -- (16.7311,17.5732) -- (16.7324,17.5568) -- (16.7336,17.5513) -- (16.7349,18.1561) -- (16.7362,17.5543) --
 (16.7375,17.5554) -- (16.7388,17.5523) -- (16.7401,17.5474) -- (16.7413,17.5533) -- (16.7426,17.5822) -- (16.7439,17.6431) -- (16.7451,17.7306) -- (16.7464,17.8255) -- (16.7477,17.8977) -- (16.7489,17.9254) -- (16.7502,17.9154) -- (16.7515,17.8939)
 -- (16.7527,17.8827) -- (16.754,17.8864) -- (16.7552,17.8908) -- (16.7565,17.8692) -- (16.7577,17.7996) -- (16.759,17.6899) -- (16.7602,17.5751) -- (16.7615,17.4846) -- (16.7627,17.4303) -- (16.764,17.4126) -- (16.7652,17.4255) -- (16.7665,17.4587)
 -- (16.7677,17.4983) -- (16.7689,17.5288) -- (16.7702,17.5406) -- (16.7714,17.5405) -- (16.7726,17.5461) -- (16.7739,17.5721) -- (16.7751,17.6196) -- (16.7763,17.6727) -- (16.7775,17.7041) -- (16.7788,17.6934) -- (16.78,17.6459) -- (16.7812,17.5888)
 -- (16.7824,17.548) -- (16.7836,17.5375) -- (16.7848,17.5571) -- (16.7861,17.5945) -- (16.7873,17.6295) -- (16.7885,17.6429) -- (16.7897,17.6305) -- (16.7909,17.6041) -- (16.7921,17.5831) -- (16.7933,17.5825) -- (16.7945,17.6102) --
 (16.7957,17.6622) -- (16.7969,17.7246) -- (16.7981,17.7769) -- (16.7993,17.8005) -- (16.8005,17.7936) -- (16.8017,17.7724) -- (16.8029,17.7594) -- (16.804,17.768) -- (16.8052,17.7993) -- (16.8064,17.8377) -- (16.8076,17.8597) -- (16.8088,17.8485) --
 (16.81,17.806) -- (16.8111,17.753) -- (16.8123,17.7143) -- (16.8135,17.7062) -- (16.8147,17.7317) -- (16.8158,17.7811) -- (16.817,17.832) -- (16.8182,17.8581) -- (16.8193,17.8433) -- (16.8205,17.7942) -- (16.8217,17.7363) -- (16.8228,17.6923) --
 (16.824,17.6664) -- (16.8251,17.6398) -- (16.8263,17.5791) -- (16.8275,17.4696) -- (16.8286,17.334) -- (16.8298,17.2091) -- (16.8309,17.1197) -- (16.8321,17.0756) -- (16.8332,17.0788) -- (16.8344,17.1262) -- (16.8355,17.2095) -- (16.8367,17.3141) --
 (16.8378,17.4168) -- (16.8389,17.4901) -- (16.8401,17.5222) -- (16.8412,17.531) -- (16.8424,17.5463) -- (16.8435,17.5874) -- (16.8446,17.6487) -- (16.8458,17.7018) -- (16.8469,17.7122) -- (16.848,17.6698) -- (16.8491,17.5972) -- (16.8503,17.5253) --
 (16.8514,17.4758) -- (16.8525,17.4587) -- (16.8536,17.4749) -- (16.8548,17.5184) -- (16.8559,17.5807) -- (16.857,17.6463) -- (16.8581,17.6947) -- (16.8592,17.7151) -- (16.8604,17.7206) -- (16.8615,17.7343) -- (16.8626,17.7678) -- (16.8637,17.812) --
 (16.8648,17.8425) -- (16.8659,17.8386) -- (16.867,17.8033) -- (16.8681,17.7601) -- (16.8692,17.7329) -- (16.8703,17.737) -- (16.8714,17.78) -- (16.8725,17.8558) -- (16.8736,17.9415) -- (16.8747,18.0082) -- (16.8758,18.0202) -- (16.8769,17.9881) --
 (16.878,17.9379) -- (16.8791,17.9162) -- (16.8802,17.9318) -- (16.8813,17.9816) -- (16.8823,18.0444) -- (16.8834,18.087) -- (16.8845,18.0989) -- (16.8856,18.0541) -- (16.8867,17.9789) -- (16.8878,17.8914) -- (16.8888,17.8576) -- (16.8899,17.8615) --
 (16.891,17.89) -- (16.8921,17.907) -- (16.8931,17.723) -- (16.8942,17.644) -- (16.8953,17.5674) -- (16.8963,17.5165) -- (16.8974,17.5052) -- (16.8985,17.5386) -- (16.8995,17.614) -- (16.9006,17.8163) -- (16.9017,17.9185) -- (16.9027,17.9481) --
 (16.9038,17.9989) -- (16.9049,17.8992) -- (16.9059,17.8096) -- (16.907,17.7527) -- (16.908,17.7306) -- (16.9091,17.7313) -- (16.9101,17.733) -- (16.9112,17.7168) -- (16.9122,17.6751) -- (16.9133,17.5367) -- (16.9143,17.5297) -- (16.9154,17.5414) --
 (16.9164,17.5629) -- (16.9175,17.5785) -- (16.9185,17.5759) -- (16.9195,17.5631) -- (16.9206,17.5451) -- (16.9216,17.5288) -- (16.9227,17.6187) -- (16.9237,17.6515) -- (16.9247,17.6951) -- (16.9258,17.7422) -- (16.9268,17.781) -- (16.9278,17.799) --
 (16.9289,17.7832) -- (16.9299,17.7462) -- (16.9309,17.7053) -- (16.9319,17.6807) -- (16.933,17.687) -- (16.934,17.7253) -- (16.935,17.7781) -- (16.936,17.8131) -- (16.9371,17.8146) -- (16.9381,17.7802) -- (16.9391,17.7279) -- (16.9401,17.6824) --
 (16.9411,17.6035) -- (16.9421,17.655) -- (16.9432,17.7373) -- (16.9442,17.6811) -- (16.9452,17.7201) -- (16.9462,17.736) -- (16.9472,17.7379) -- (16.9482,17.7365) -- (16.9492,17.7358) -- (16.9502,17.7305) -- (16.9512,17.7063) -- (16.9522,17.7787) --
 (16.9532,17.6673) -- (16.9542,17.5227) -- (16.9552,17.7232) -- (16.9562,17.6225) -- (16.9572,17.5688) -- (16.9582,17.5617) -- (16.9592,17.5939) -- (16.9602,17.3704) -- (16.9612,17.4663) -- (16.9622,17.5539) -- (16.9632,17.6142) -- (16.9642,17.6476)
 -- (16.9652,17.6686) -- (16.9662,17.692) -- (16.9671,17.7189) -- (16.9681,17.7381) -- (16.9691,17.727) -- (16.9701,17.6732) -- (16.9711,17.5898) -- (16.9721,17.5055) -- (16.973,17.447) -- (16.974,17.4306) -- (16.975,17.4627) -- (16.976,17.5409) --
 (16.977,17.6563) -- (16.9779,17.7848) -- (16.9789,17.8907) -- (16.9799,17.9563) -- (16.9808,17.8502) -- (16.9818,17.8337) -- (16.9828,17.8414) -- (16.9838,17.8638) -- (16.9847,17.879) -- (16.9857,17.864) -- (16.9866,17.8227) -- (16.9876,17.7673) --
 (16.9886,17.7172) -- (16.9895,17.6907) -- (16.9905,17.6932) -- (16.9915,17.7194) -- (16.9924,17.8789) -- (16.9934,17.8974) -- (16.9943,17.8994) -- (16.9953,17.8818) -- (16.9962,17.8591) -- (16.9972,17.8329) -- (16.9981,17.9042) -- (16.9991,17.9131)
 -- (17,17.9291) -- (17.001,17.9499) -- (17.0019,17.9645) -- (17.0029,17.9611) -- (17.0038,17.9388) -- (17.0048,17.9155) -- (17.0057,17.912) -- (17.0067,17.9392) -- (17.0076,17.9925) -- (17.0086,18.0486) -- (17.0095,17.9681) -- (17.0104,17.9219) --
 (17.0114,17.9418) -- (17.0123,17.8428) -- (17.0132,17.7218) -- (17.0142,17.7271) -- (17.0151,17.7804) -- (17.016,17.8577) -- (17.017,17.928) -- (17.0179,17.9557) -- (17.0188,17.9243) -- (17.0198,17.8561) -- (17.0207,17.7932) -- (17.0216,17.7634) --
 (17.0225,17.7694) -- (17.0235,17.7951) -- (17.0244,17.8173) -- (17.0253,17.8038) -- (17.0262,17.7501) -- (17.0272,17.6824) -- (17.0281,17.6316) -- (17.029,17.6179) -- (17.0299,17.6431) -- (17.0308,17.7057) -- (17.0318,17.7969) -- (17.0327,17.899) --
 (17.0336,17.9906) -- (17.0345,17.9023) -- (17.0354,17.8726) -- (17.0363,17.8564) -- (17.0372,17.8668) -- (17.0381,17.8954) -- (17.0391,17.9277) -- (17.04,17.9856) -- (17.0409,17.8898) -- (17.0418,17.7651) -- (17.0427,17.6469) -- (17.0436,17.5574) --
 (17.0445,17.6279) -- (17.0454,17.6687) -- (17.0463,17.7216) -- (17.0472,17.7562) -- (17.0481,17.7605) -- (17.049,17.7314) -- (17.0499,17.6826) -- (17.0508,17.6378) -- (17.0517,17.6156) -- (17.0526,17.6263) -- (17.0535,17.6695) -- (17.0544,17.7321)
 -- (17.0553,17.7894) -- (17.0562,17.8181) -- (17.057,17.803) -- (17.0579,17.7412) -- (17.0588,17.67) -- (17.0597,17.5014) -- (17.0606,17.5036) -- (17.0615,17.5213) -- (17.0624,17.5492) -- (17.0633,17.589) -- (17.0641,17.6338) -- (17.065,17.6725) --
 (17.0659,17.7092) -- (17.0668,17.7582) -- (17.0677,17.7247) -- (17.0685,17.7684) -- (17.0694,17.8342) -- (17.0703,17.9059) -- (17.0712,17.96) -- (17.072,17.984) -- (17.0729,17.9821) -- (17.0738,17.7781) -- (17.0747,17.7468) -- (17.0755,17.7266) --
 (17.0764,17.6913) -- (17.0773,17.8043) -- (17.0781,17.8926) -- (17.079,17.7709) -- (17.0799,17.6659) -- (17.0808,17.5936) -- (17.0816,17.5542) -- (17.0825,17.5398) -- (17.0833,17.5384) -- (17.0842,17.5323) -- (17.0851,17.4296) -- (17.0859,17.3906)
 -- (17.0868,17.3372) -- (17.0877,17.2902) -- (17.0885,17.2687) -- (17.0894,17.2772) -- (17.0902,17.3184) -- (17.0911,17.3845) -- (17.0919,17.4608) -- (17.0928,17.524) -- (17.0937,17.5609) -- (17.0945,17.5739) -- (17.0954,17.5717) --
 (17.0962,17.5713) -- (17.0971,17.5818) -- (17.0979,17.6019) -- (17.0988,17.6275) -- (17.0996,17.6519) -- (17.1005,17.6692) -- (17.1013,17.6771) -- (17.1022,17.6741) -- (17.103,17.6675) -- (17.1038,17.6694) -- (17.1047,17.6839) -- (17.1055,17.7049)
 -- (17.1064,17.7211) -- (17.1072,17.7113) -- (17.1081,17.8022) -- (17.1089,17.7782) -- (17.1097,17.7509) -- (17.1106,17.7372) -- (17.1114,17.7404) -- (17.1122,17.7472) -- (17.1131,17.6365) -- (17.1139,17.6316) -- (17.1147,17.5839) --
 (17.1156,17.5174) -- (17.1164,17.4446) -- (17.1172,17.3882) -- (17.1181,17.3619) -- (17.1189,17.3683) -- (17.1197,17.843) -- (17.1206,17.9045) -- (17.1214,17.9443) -- (17.1222,17.9529) -- (17.123,17.9393) -- (17.1239,17.9363) -- (17.1247,17.9401) --
 (17.1255,18.0682) -- (17.1263,18.1055) -- (17.1272,18.131) -- (17.128,18.1324) -- (17.1288,18.1016) -- (17.1296,17.6823) -- (17.1304,17.6473) -- (17.1313,17.6213) -- (17.1321,17.6201) -- (17.1329,17.6502) -- (17.1337,17.7083) -- (17.1345,17.7776) --
 (17.1353,17.8374) -- (17.1362,17.8592) -- (17.137,17.8414) -- (17.1378,17.7291) -- (17.1386,17.7194) -- (17.1394,17.7182) -- (17.1402,17.7337) -- (17.141,17.7468) -- (17.1418,17.7438) -- (17.1426,17.7117) -- (17.1434,17.6491) -- (17.1443,17.5742) --
 (17.1451,17.5128) -- (17.1459,17.4796) -- (17.1467,17.4776) -- (17.1475,17.503) -- (17.1483,17.5483) -- (17.1491,17.5939) -- (17.1499,17.6283) -- (17.1507,17.6497) -- (17.1515,17.6663) -- (17.1523,17.6887) -- (17.1531,17.7245) -- (17.1539,17.7708)
 -- (17.1547,17.8134) -- (17.1555,17.6736) -- (17.1563,17.6556) -- (17.1571,17.6234) -- (17.1579,17.5946) -- (17.1586,17.5814) -- (17.1594,17.5869) -- (17.1602,17.6067) -- (17.161,17.7745) -- (17.1618,17.7613) -- (17.1626,17.7129) --
 (17.1634,17.6344) -- (17.1642,17.5461) -- (17.165,17.469) -- (17.1658,17.4171) -- (17.1665,17.3974) -- (17.1673,17.4094) -- (17.1681,17.4464) -- (17.1689,17.496) -- (17.1697,17.5422) -- (17.1705,17.572) -- (17.1712,17.5839) -- (17.172,17.5882) --
 (17.1728,17.5968) -- (17.1736,17.6182) -- (17.1744,17.653) -- (17.1751,17.6943) -- (17.1759,17.7328) -- (17.1767,17.7627) -- (17.1775,17.786) -- (17.1783,17.8095) -- (17.179,17.8389) -- (17.1798,17.8748) -- (17.1806,17.9106) -- (17.1813,17.9329) --
 (17.1821,17.9219) -- (17.1829,17.8676) -- (17.1837,17.7872) -- (17.1844,17.7121) -- (17.1852,17.6656) -- (17.186,17.656) -- (17.1867,17.6808) -- (17.1875,17.728) -- (17.1883,17.7764) -- (17.189,17.8004) -- (17.1898,17.7866) -- (17.1906,17.7466) --
 (17.1913,17.7042) -- (17.1921,17.679) -- (17.1929,17.6835) -- (17.1936,17.7232) -- (17.1944,17.7944) -- (17.1951,17.8816) -- (17.1959,17.9567) -- (17.1967,17.9919) -- (17.1974,17.9862) -- (17.1982,17.9614) -- (17.1989,17.942) -- (17.1997,17.9447) --
 (17.2005,17.9719) -- (17.2012,18.0084) -- (17.202,18.0302) -- (17.2027,18.0157) -- (17.2035,17.9665) -- (17.2042,17.907) -- (17.205,17.8628) -- (17.2057,17.8439) -- (17.2065,17.8461) -- (17.2072,17.8529) -- (17.208,17.8422) -- (17.2087,17.8035) --
 (17.2095,17.7459) -- (17.2102,17.6805) -- (17.211,17.6316) -- (17.2117,17.743) -- (17.2125,17.7597) -- (17.2132,17.7863) -- (17.214,17.8103) -- (17.2147,17.8191) -- (17.2155,17.8023) -- (17.2162,17.766) -- (17.2169,17.7282) -- (17.2177,17.7011) --
 (17.2184,17.6934) -- (17.2192,17.7092) -- (17.2199,17.7379) -- (17.2206,17.7629) -- (17.2214,17.7581) -- (17.2221,17.7088) -- (17.2229,17.637) -- (17.2236,17.5996) -- (17.2243,17.5959) -- (17.2251,17.6027) -- (17.2258,17.6195) -- (17.2265,17.6501)
 -- (17.2273,17.6808) -- (17.228,17.6917) -- (17.2287,17.6688) -- (17.2295,17.6274) -- (17.2302,17.59) -- (17.2309,17.5758) -- (17.2317,17.5938) -- (17.2324,17.6429) -- (17.2331,17.717) -- (17.2338,17.7896) -- (17.2346,17.8359) -- (17.2353,17.8355)
 -- (17.236,17.7317) -- (17.2368,17.7035) -- (17.2375,17.6848) -- (17.2382,17.6879) -- (17.2389,17.6937) -- (17.2397,17.6861) -- (17.2404,17.647) -- (17.2411,17.5765) -- (17.2418,17.4936) -- (17.2425,17.9654) -- (17.2433,17.9401) -- (17.244,17.9391)
 -- (17.2447,17.9589) -- (17.2454,17.9907) -- (17.2461,18.0047) -- (17.2469,17.991) -- (17.2476,17.9548) -- (17.2483,17.9119) -- (17.249,17.729) -- (17.2497,17.7777) -- (17.2504,17.8156) -- (17.2511,17.8285) -- (17.2519,17.8058) -- (17.2526,17.7488)
 -- (17.2533,17.6687) -- (17.254,17.5853) -- (17.2547,17.5154) -- (17.2554,17.4699) -- (17.2561,17.4533) -- (17.2568,17.463) -- (17.2575,17.4885) -- (17.2583,17.511) -- (17.259,17.5139) -- (17.2597,17.4939) -- (17.2604,17.4642) -- (17.2611,17.4409)
 -- (17.2618,17.4368) -- (17.2625,17.4553) -- (17.2632,17.4882) -- (17.2639,17.5184) -- (17.2646,17.5259) -- (17.2653,17.5016) -- (17.266,17.4571) -- (17.2667,17.4184) -- (17.2674,17.3999) -- (17.2681,17.4089) -- (17.2688,17.4482) --
 (17.2695,17.5153) -- (17.2702,17.601) -- (17.2709,17.6888) -- (17.2716,17.7552) -- (17.2723,17.7866) -- (17.273,17.7978) -- (17.2737,17.8079) -- (17.2744,17.8252) -- (17.2751,17.9319) -- (17.2758,17.9682) -- (17.2765,17.976) -- (17.2772,17.9415) --
 (17.2779,17.8721) -- (17.2786,17.7963) -- (17.2792,17.7415) -- (17.2799,17.7236) -- (17.2806,17.7449) -- (17.2813,17.8009) -- (17.282,17.8724) -- (17.2827,17.793) -- (17.2834,17.7751) -- (17.2841,17.6556) -- (17.2848,17.6454) -- (17.2854,17.647) --
 (17.2861,17.6774) -- (17.2868,17.7219) -- (17.2875,17.7679) -- (17.2882,17.7959) -- (17.2889,17.791) -- (17.2896,17.7582) -- (17.2902,17.7138) -- (17.2909,17.6752) -- (17.2916,17.7735) -- (17.2923,17.7592) -- (17.293,17.7636) -- (17.2936,17.7752) --
 (17.2943,17.7673) -- (17.295,17.8317) -- (17.2957,17.7732) -- (17.2964,17.6949) -- (17.297,17.6274) -- (17.2977,17.5881) -- (17.2984,17.5777) -- (17.2991,17.5046) -- (17.2997,17.5323) -- (17.3004,17.5386) -- (17.3011,17.5198) -- (17.3018,17.4838) --
 (17.3024,17.4473) -- (17.3031,17.4262) -- (17.3038,17.425) -- (17.3045,17.5319) -- (17.3051,17.5691) -- (17.3058,17.5947) -- (17.3065,17.5906) -- (17.3071,17.9821) -- (17.3078,17.935) -- (17.3085,17.8994) -- (17.3092,17.8973) -- (17.3098,17.9321) --
 (17.3105,17.9896) -- (17.3112,17.6063) -- (17.3118,17.6791) -- (17.3125,17.7277) -- (17.3132,17.7383) -- (17.3138,17.6438) -- (17.3145,17.647) -- (17.3151,17.6609) -- (17.3158,17.7814) -- (17.3165,17.8246) -- (17.3171,17.8447) -- (17.3178,17.8278)
 -- (17.3185,17.7719) -- (17.3191,17.6961) -- (17.3198,17.6225) -- (17.3204,17.5673) -- (17.3211,17.5366) -- (17.3218,17.5255) -- (17.3224,17.5222) -- (17.3231,17.5116) -- (17.3237,17.4778) -- (17.3244,17.3726) -- (17.325,17.3492) --
 (17.3257,17.3293) -- (17.3264,17.3288) -- (17.327,17.3524) -- (17.3277,17.4041) -- (17.3283,17.4834) -- (17.329,17.5857) -- (17.3296,17.7058) -- (17.3302,18.2929) -- (17.3348,17.8512) -- (17.3393,17.8296) -- (17.3418,18.3467) -- (17.3501,18.3467) --
 (17.3528,18.049) -- (17.3573,18.0389) -- (17.3618,17.8961) -- (17.3662,17.9882) -- (17.3707,18.096) -- (17.3751,17.994) -- (17.3795,18.0933) -- (17.3839,17.8474) -- (17.3883,17.5343) -- (17.3927,17.4047) -- (17.3971,17.1332) -- (17.4015,17.1563) --
 (17.4058,17.5876) -- (17.4102,17.5695) -- (17.4145,17.8466) -- (17.4189,17.9854) -- (17.4232,17.8647) -- (17.4275,17.8093) -- (17.4318,17.8147) -- (17.4361,17.5721) -- (17.4403,17.6159) -- (17.4446,17.9926) -- (17.4489,18.3218) -- (17.4531,17.92) --
 (17.4573,17.6559) -- (17.4616,17.7821) -- (17.4658,17.7935) -- (17.47,17.6653) -- (17.4742,17.7605) -- (17.4783,17.5812) -- (17.4825,17.5765) -- (17.4867,17.6882) -- (17.4908,17.2442) -- (17.495,17.1597) -- (17.4991,17.3564) -- (17.5032,17.7325) --
 (17.5073,17.7023) -- (17.5115,17.6188) -- (17.5155,17.8717) -- (17.5196,17.9116) -- (17.5237,17.4768) -- (17.5278,17.8989) -- (17.5318,17.8368) -- (17.5359,17.6166) -- (17.5399,17.7235) -- (17.5439,17.7016) -- (17.548,17.8779) -- (17.552,17.6688) --
 (17.556,17.5744) -- (17.56,17.4498) -- (17.564,17.5644) -- (17.5679,17.6704) -- (17.5719,17.8506) -- (17.5759,17.8464) -- (17.5798,17.8072) -- (17.5837,17.8642) -- (17.5877,17.849) -- (17.5916,17.7868) -- (17.5955,17.5939) -- (17.5994,17.4373) --
 (17.6033,17.3937) -- (17.6072,17.5458) -- (17.6111,17.7815) -- (17.6149,18.0307) -- (17.6188,17.7511) -- (17.6227,17.7944) -- (17.6265,17.7261) -- (17.6303,17.6433) -- (17.6342,17.8587) -- (17.638,17.8893) -- (17.6418,17.647) -- (17.6456,17.7374) --
 (17.6494,17.6368) -- (17.6532,17.775) -- (17.657,17.5799) -- (17.6607,17.5486) -- (17.6645,17.7171) -- (17.6682,17.8937) -- (17.672,17.7814) -- (17.6757,17.6735) -- (17.6795,17.7691) -- (17.6832,17.7862) -- (17.6869,17.6183) -- (17.6906,17.5145) --
 (17.6943,17.8001) -- (17.698,18.005) -- (17.7017,17.8225) -- (17.7054,17.6096) -- (17.709,17.566) -- (17.7127,17.6624) -- (17.7163,17.5317) -- (17.72,17.4699) -- (17.7236,17.6345) -- (17.7273,17.6009) -- (17.7309,17.7293) -- (17.7345,17.6633) --
 (17.7381,17.6371) -- (17.7417,17.5757) -- (17.7453,17.6699) -- (17.7489,17.7916) -- (17.7525,17.9391) -- (17.756,17.6673) -- (17.7596,17.8004) -- (17.7632,17.6552) -- (17.7667,17.5249) -- (17.7702,17.3798) -- (17.7738,17.2652) -- (17.7773,17.3444)
 -- (17.7808,17.4087) -- (17.7843,17.4983) -- (17.7878,17.4482) -- (17.7913,17.4983) -- (17.7948,17.62) -- (17.7983,17.1664) -- (17.8018,17.3076) -- (17.8053,17.8222) -- (17.8087,17.8875) -- (17.8122,17.5858) -- (17.8157,17.7526) -- (17.8191,17.9547)
 -- (17.8225,17.9065) -- (17.826,17.7594) -- (17.8294,17.545) -- (17.8328,17.8166) -- (17.8362,17.7573) -- (17.8396,17.4638) -- (17.843,17.392) -- (17.8464,17.6949) -- (17.8498,17.4222) -- (17.8532,17.2024) -- (17.8566,17.2812) -- (17.8599,17.4939)
 -- (17.8633,17.4948) -- (17.8666,17.3736) -- (17.87,17.4162) -- (17.8733,17.5545) -- (17.8767,17.8557) -- (17.88,18.0499) -- (17.8833,18.0047) -- (17.8866,17.6438) -- (17.8899,17.6123) -- (17.8932,17.4817) -- (17.8965,17.4696) -- (17.8998,17.6044)
 -- (17.9031,17.9212) -- (17.9064,17.7231) -- (17.9097,17.7815) -- (17.9129,18.0346) -- (17.9162,17.5491) -- (17.9194,17.6281) -- (17.9227,17.7757) -- (17.9259,17.8793) -- (17.9292,17.7027) -- (17.9324,17.5243) -- (17.9356,17.9183) --
 (17.9388,17.7175) -- (17.9421,17.7364) -- (17.9453,18.0373) -- (17.9485,17.8982) -- (17.9517,17.8775) -- (17.9549,18.0846) -- (17.958,18.0133) -- (17.9612,18.0017) -- (17.9644,17.68) -- (17.9676,17.5553) -- (17.9707,17.5615) -- (17.9739,17.6505) --
 (17.977,17.3892) -- (17.9802,17.4048) -- (17.9833,17.5952) -- (17.9864,17.4254) -- (17.9896,17.4607) -- (17.9927,17.7352) -- (17.9958,17.4525) -- (17.9989,17.6378) -- (18.002,17.6798) -- (18.0051,17.8239) -- (18.0082,17.9236) -- (18.0113,18.2702) --
 (18.0128,18.3467) -- (18.0167,18.3467) -- (18.0175,18.3218) -- (18.0205,18.206) -- (18.0236,18.0962) -- (18.0267,17.8701) -- (18.0297,17.6091) -- (18.0328,17.4343) -- (18.0358,17.5214) -- (18.0388,17.439) -- (18.0419,17.5308) -- (18.0449,17.614) --
 (18.0479,17.4878) -- (18.051,17.7342) -- (18.054,17.5684) -- (18.057,17.6884) -- (18.06,17.9638) -- (18.063,17.6726) -- (18.066,17.3705) -- (18.069,17.3325) -- (18.072,17.3488) -- (18.0749,17.4266) -- (18.0779,17.5763) -- (18.0809,17.6671) --
 (18.0838,17.5004) -- (18.0868,17.489) -- (18.0897,17.7193) -- (18.0927,17.9642) -- (18.0956,17.7472) -- (18.0986,17.3869) -- (18.1015,17.3593) -- (18.1044,17.5266) -- (18.1074,17.6973) -- (18.1103,18.0609) -- (18.1132,17.9011) -- (18.1161,17.5863)
 -- (18.119,17.4936) -- (18.1219,17.558) -- (18.1248,17.7455) -- (18.1277,17.5515) -- (18.1306,17.6633) -- (18.1335,18.0165) -- (18.1363,17.8281) -- (18.1392,17.5817) -- (18.1421,17.5876) -- (18.1449,17.7942) -- (18.1478,17.9811) -- (18.1507,17.7686)
 -- (18.1535,17.8246) -- (18.1563,17.9484) -- (18.1592,18.2007) -- (18.162,18.2847) -- (18.1626,18.3467) -- (18.1705,18.3467) -- (18.1705,18.3455) -- (18.1733,17.8642) -- (18.1761,17.9938) -- (18.1789,17.8672) -- (18.1817,18.1262) --
 (18.1845,17.5896) -- (18.1873,17.5277) -- (18.1901,17.5832) -- (18.1929,17.6804) -- (18.1957,17.385) -- (18.1985,17.3977) -- (18.2012,17.3983) -- (18.204,17.6061) -- (18.2068,17.644) -- (18.2095,17.3723) -- (18.2123,17.244) -- (18.215,17.4908) --
 (18.2178,17.6743) -- (18.2205,17.3835) -- (18.2233,17.551) -- (18.226,17.6482) -- (18.2287,17.7766) -- (18.2314,17.7006) -- (18.2342,17.63) -- (18.2369,17.8443) -- (18.2396,17.7158) -- (18.2423,18.016) -- (18.245,18.256) -- (18.2477,18.2097) --
 (18.249,18.3467) -- (18.2522,18.3467) -- (18.2531,18.2769) -- (18.2558,18.0194) -- (18.2575,18.3467) -- (18.2595,18.3467) -- (18.2611,18.0675) -- (18.2638,17.9406) -- (18.2665,18.1128) -- (18.2692,18.0468) -- (18.2718,18.2031) -- (18.2745,18.1244)
 -- (18.2771,17.7259) -- (18.2798,17.832) -- (18.2824,17.7089) -- (18.2851,17.7368) -- (18.2877,17.9034) -- (18.2903,18.1126) -- (18.293,18.031) -- (18.2953,18.3467) -- (18.2959,18.3467) -- (18.2982,17.9992) -- (18.3008,18.0755) -- (18.3035,18.0384)
 -- (18.3061,18.0918) -- (18.3087,18.0086) -- (18.3113,18.2162) -- (18.3135,18.3467) -- (18.3141,18.3467) -- (18.3165,18.1573) -- (18.3191,17.8386) -- (18.3217,18.0118) -- (18.3242,18.0456) -- (18.3268,18.1068) -- (18.3294,18.0356) --
 (18.3319,18.3467) -- (18.3321,18.3467) -- (18.3345,18.0935) -- (18.3361,18.3467) -- (18.3389,18.3467) -- (18.3397,18.2797) -- (18.3422,18.3412) -- (18.3448,18.2185) -- (18.3473,18.1755) -- (18.3499,18.1794) -- (18.3512,18.3467) -- (18.3539,18.3467)
 -- (18.355,18.2348) -- (18.3575,18.272) -- (18.36,18.2239) -- (18.3626,18.2283) -- (18.3651,18.1391) -- (18.3676,18.2458) -- (18.3701,18.1708) -- (18.3726,18.0271) -- (18.3752,18.3364) -- (18.3777,18.2089) -- (18.3802,17.79) -- (18.3827,18.1122) --
 (18.3852,18.1939) -- (18.3877,17.823) -- (18.3901,17.943) -- (18.3926,18.1625) -- (18.3951,18.2924) -- (18.3976,18.0441) -- (18.3995,18.3467) -- (18.4021,18.3467) -- (18.4025,18.3262) -- (18.4048,18.3467) -- (18.4082,18.3467) -- (18.4099,18.2794) --
 (18.4124,18.1004) -- (18.4149,18.0844) -- (18.4173,17.9224) -- (18.4198,18.0975) -- (18.4222,18.3265) -- (18.4229,18.3467) -- (18.4339,18.3467) -- (18.4344,18.251) -- (18.4368,18.1011) -- (18.4392,18.261) -- (18.4416,18.176) -- (18.4428,18.3467) --
 (18.4452,18.3467) -- (18.4465,18.1416) -- (18.4489,18.2736) -- (18.4507,18.3467) -- (18.4538,18.3467) -- (18.4561,18.1365) -- (18.4585,18.2139) -- (18.4609,18.3282) -- (18.4614,18.3467) -- (18.464,18.3467) -- (18.4656,18.2172) -- (18.468,18.0745) --
 (18.4704,18.2078) -- (18.4728,18.2413) -- (18.4751,18.1735) -- (18.4775,18.154) -- (18.4799,18.2693) -- (18.4808,18.3467) -- (18.4836,18.3467) -- (18.4846,18.2538) -- (18.4869,18.2956) -- (18.4874,18.3467) -- (18.5138,18.3467) -- (18.515,18.1537) --
 (18.5173,18.2414) -- (18.5196,17.9153) -- (18.5219,18.269) -- (18.5242,18.1617) -- (18.5258,18.3467) -- (18.5271,18.3467) -- (18.5288,18.0863) -- (18.5311,18.2) -- (18.5329,18.3467) -- (18.537,18.3467) -- (18.538,18.2291) -- (18.5403,18.0982) --
 (18.5426,18.065) -- (18.5448,18.1104) -- (18.5471,17.9735) -- (18.5494,18.3467) -- (18.5533,18.3467) -- (18.5539,18.2379) -- (18.5562,18.1991) -- (18.5585,18.1413) -- (18.5607,18.1358) -- (18.563,18.1111) -- (18.5652,17.9279) -- (18.5675,17.8667) --
 (18.5697,18.0929) -- (18.572,17.8015) -- (18.5742,18.0021) -- (18.5765,17.7004) -- (18.5787,17.9157) -- (18.5809,18.156) -- (18.5832,18.1868) -- (18.5854,18.0808) -- (18.5875,18.3467) -- (18.5909,18.3467) -- (18.5921,18.2929) -- (18.5943,18.1303) --
 (18.5965,18.1679) -- (18.5987,17.9371) -- (18.6009,18.0976) -- (18.6031,18.1688) -- (18.6053,18.174) -- (18.6075,18.0873) -- (18.6097,18.14) -- (18.6119,18.1057) -- (18.6139,18.3467) -- (18.6144,18.3467) -- (18.6163,18.2121) -- (18.6185,18.3453) --
 (18.6207,18.1994) -- (18.6222,18.3467) -- (18.6236,18.3467) -- (18.625,18.2332) -- (18.6272,17.9139) -- (18.6294,18.3105) -- (18.6315,18.1003) -- (18.6337,18.1921) -- (18.6359,18.3447) -- (18.638,18.0876) -- (18.6402,17.9511) -- (18.6423,18.2255) --
 (18.6445,18.2631) -- (18.6467,17.9675) -- (18.6488,18.3017) -- (18.6509,18.3254) -- (18.6531,18.2363) -- (18.6552,18.0813) -- (18.6574,18.174) -- (18.6595,18.0235) -- (18.6616,18.1588) -- (18.663,18.3467) -- (18.6654,18.3467) -- (18.6659,18.3114) --
 (18.668,17.9053) -- (18.6701,18.0155) -- (18.6719,18.3467) -- (18.6818,18.3467) -- (18.6828,18.1533) -- (18.6849,18.3094) -- (18.6855,18.3467) -- (18.69,18.3467) -- (18.6912,18.1821) -- (18.6919,18.3467) -- (18.6962,18.3467) -- (18.6975,18.2121) --
 (18.6989,18.3467) -- (18.7003,18.3467) -- (18.7017,18.1891) -- (18.7028,18.3467) -- (18.7065,18.3467) -- (18.7079,18.1096) -- (18.71,18.1604) -- (18.711,18.3467) -- (18.7257,18.3467) -- (18.7265,18.3091) -- (18.727,18.3467) -- (18.7322,18.3467) --
 (18.7327,18.3037) -- (18.733,18.3467) -- (18.7447,18.3467) -- (18.7449,18.3193) -- (18.7469,18.0953) -- (18.7487,18.3467) -- (18.7531,18.3467) -- (18.7551,18.0035) -- (18.7571,18.2344) -- (18.7591,18.2112) -- (18.7611,18.1532) -- (18.7631,18.1247)
 -- (18.7642,18.3467) -- (18.767,18.3467) -- (18.7671,18.3307) -- (18.7672,18.3467) -- (18.7851,18.3467) -- (18.7851,18.3394) -- (18.7852,18.3467) -- (18.7922,18.3467) -- (18.7931,18.2938) -- (18.7936,18.3467) -- (18.7995,18.3467) --
 (18.8009,18.0269) -- (18.8028,18.3467) -- (18.8033,18.3467) -- (18.8049,18.2757) -- (18.8068,18.3088) -- (18.8085,18.3467) -- (18.826,18.3467) -- (18.8264,18.2671) -- (18.827,18.3467) -- (18.8335,18.3467) -- (18.8341,18.3054) -- (18.8344,18.3467) --
 (18.8552,18.3467) -- (18.8553,18.345) -- (18.8553,18.3467) -- (18.8631,18.3467) -- (18.8648,18.2628) -- (18.8658,18.3467) -- (18.8826,18.3467) -- (18.8837,18.1482) -- (18.8855,18.0654) -- (18.8865,18.3467) -- (18.8974,18.3467) -- (18.8986,18.0928)
 -- (18.8994,18.3467) -- (18.9055,18.3467) -- (18.9061,18.2959) -- (18.9079,18.2004) -- (18.9098,18.0423) -- (18.9116,18.085) -- (18.9132,18.3467) -- (18.9139,18.3467) -- (18.9153,18.2221) -- (18.9163,18.3467) -- (18.9187,18.3467) -- (18.919,18.3249)
 -- (18.9205,18.3467) -- (18.924,18.3467) -- (18.9245,18.2487) -- (18.9262,18.3467) -- (18.9416,18.3467) -- (18.9428,18.1939) -- (18.9435,18.3467) -- (18.949,18.3467) -- (18.95,18.2114) -- (18.9519,18.3375) -- (18.9521,18.3467) -- (18.9566,18.3467)
 -- (18.9573,18.2077) -- (18.9591,18.2291) -- (18.9597,18.3467) -- (18.9616,18.3467) -- (18.9627,18.0454) -- (18.9639,18.3467) -- (18.9706,18.3467) -- (18.9716,18.1509) -- (18.9724,18.3467) -- (18.9746,18.3467) -- (18.9752,18.2131) --
 (18.9757,18.3467) -- (18.983,18.3467) -- (18.9841,18.2443) -- (18.9859,18.1483) -- (18.9876,18.3361) -- (18.9879,18.3467) -- (18.991,18.3467) -- (18.9912,18.3391) -- (18.9912,18.3467) -- (18.9944,18.3467) -- (18.9947,18.2802) -- (18.9965,18.3328) --
 (18.9966,18.3467);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.8,14.9204) -- (8.06917,14.9204);
\draw [c,line width=0.9] (8.06917,14.9204) -- (9.68083,14.9214) -- (10.5075,14.9268) -- (10.9,14.9358) -- (11.2925,14.9578) -- (11.6132,14.9972) -- (11.8843,15.0606) -- (12.1192,15.1551) -- (12.8323,16.1157) -- (12.9459,16.4966) -- (13.0525,16.8416)
 -- (13.153,16.9734) -- (13.2481,16.8827) -- (13.3383,16.8203) -- (13.3818,16.8272) -- (13.4242,16.8587) -- (13.4655,16.912) -- (13.506,16.9795) -- (13.5455,17.0533) -- (13.5842,17.1299) -- (13.622,17.2101) -- (13.659,17.2922) -- (13.6953,17.365) --
 (13.7308,17.4191) -- (13.7657,17.4579) -- (13.7998,17.4864) -- (13.8333,17.5013) -- (13.8662,17.509) -- (13.8985,17.5286) -- (13.9302,17.5676) -- (13.9613,17.6176) -- (13.9919,17.673) -- (14.0127,17.6196) -- (14.0406,17.5534) -- (14.0676,17.5328) --
 (14.0939,17.5562) -- (14.1194,17.6006) -- (14.1442,17.6265) -- (14.1683,17.6265) -- (14.1917,17.6167) -- (14.2146,17.5489) -- (14.2368,17.474) -- (14.2585,17.444) -- (14.2797,17.463) -- (14.3004,17.523) -- (14.3207,17.5993) -- (14.3404,17.5654) --
 (14.3597,17.6351) -- (14.3787,17.6528) -- (14.3972,17.4668) -- (14.4153,17.425) -- (14.4331,17.5626) -- (14.4505,17.5584) -- (14.4676,17.5651) -- (14.4843,17.5581) -- (14.5008,17.5242) -- (14.5169,17.4695) -- (14.5327,17.4078) -- (14.5483,17.3629)
 -- (14.5636,17.3539) -- (14.5786,17.3872) -- (14.5934,17.4511) -- (14.608,17.5228) -- (14.6223,17.5858) -- (14.6363,17.6265) -- (14.6502,17.6341) -- (14.6638,17.6148) -- (14.6772,17.5975) -- (14.6905,17.6056) -- (14.7035,17.6341) --
 (14.7163,17.6526) -- (14.729,17.629) -- (14.7415,17.5579) -- (14.7538,17.462) -- (14.7659,17.3724) -- (14.7779,17.3161) -- (14.7897,17.3088) -- (14.8013,17.3525) -- (14.8128,17.4345) -- (14.8242,17.5285) -- (14.8354,17.5992) -- (14.8464,17.6255) --
 (14.8573,17.6204) -- (14.8681,17.6146) -- (14.8788,17.6313) -- (14.8893,17.6743) -- (14.8997,17.7245) -- (14.91,17.7421) -- (14.9202,17.6954) -- (14.9302,17.5941) -- (14.9402,17.4814) -- (14.95,17.3995) -- (14.9597,17.3716) -- (14.9693,17.4052) --
 (14.9788,17.4915) -- (14.9882,17.6062) -- (14.9975,17.7125) -- (15.0068,17.7717) -- (15.0159,17.7663) -- (15.0249,17.7197) -- (15.0338,17.6786) -- (15.0427,17.6762) -- (15.0514,17.7197) -- (15.0601,17.7941) -- (15.0687,17.8616) -- (15.0772,17.8834)
 -- (15.0856,17.8413) -- (15.0939,17.7556) -- (15.1022,17.6685) -- (15.1103,17.6171) -- (15.1184,17.6157) -- (15.1265,17.6519) -- (15.1344,17.6944) -- (15.1423,17.7065) -- (15.1501,17.6717) -- (15.1579,17.6052) -- (15.1656,17.5382) --
 (15.1732,17.4974) -- (15.1807,17.4971) -- (15.1882,17.5375) -- (15.1956,17.6004) -- (15.203,17.6563) -- (15.2103,17.6773) -- (15.2175,17.6515) -- (15.2247,17.5938) -- (15.2318,17.5406) -- (15.2389,17.5219) -- (15.2459,17.5421) -- (15.2529,17.6703)
 -- (15.2598,17.6814) -- (15.2666,17.625) -- (15.2734,17.5168) -- (15.2801,17.6812) -- (15.2868,17.5922) -- (15.2935,17.5524) -- (15.3,17.575) -- (15.3066,17.653) -- (15.3131,17.7598) -- (15.3195,17.8542) -- (15.3259,17.503) -- (15.3323,17.4982) --
 (15.3386,17.3825) -- (15.3448,17.3712) -- (15.351,17.3811) -- (15.3572,17.4179) -- (15.3633,17.475) -- (15.3694,17.5401) -- (15.3755,17.5926) -- (15.3815,17.6076) -- (15.3874,17.5856) -- (15.3934,17.5609) -- (15.3992,17.567) -- (15.4051,17.6105) --
 (15.4109,17.6741) -- (15.4167,17.7255) -- (15.4224,17.7381) -- (15.4281,17.7159) -- (15.4337,17.6797) -- (15.4394,17.6511) -- (15.4449,17.6459) -- (15.4505,17.6701) -- (15.456,17.7152) -- (15.4615,17.7603) -- (15.4669,17.7802) -- (15.4723,17.7592)
 -- (15.4777,17.6995) -- (15.4831,17.6265) -- (15.4884,17.5716) -- (15.4937,17.5527) -- (15.4989,17.5694) -- (15.5041,17.6013) -- (15.5093,17.6176) -- (15.5145,17.5821) -- (15.5196,17.4983) -- (15.5247,17.4029) -- (15.5298,17.3379) --
 (15.5348,17.3297) -- (15.5398,17.3848) -- (15.5448,17.4963) -- (15.5498,17.6206) -- (15.5547,17.8052) -- (15.5596,17.6964) -- (15.5645,17.6428) -- (15.5693,17.5882) -- (15.5741,17.572) -- (15.5789,17.6054) -- (15.5837,17.6773) -- (15.5884,17.8657)
 -- (15.5931,17.8698) -- (15.5978,17.7147) -- (15.6025,17.6186) -- (15.6071,17.5209) -- (15.6117,17.4693) -- (15.6163,17.4731) -- (15.6209,17.5389) -- (15.6255,17.6506) -- (15.63,17.7641) -- (15.6345,17.8295) -- (15.639,17.8406) -- (15.6434,17.6603)
 -- (15.6478,17.751) -- (15.6522,17.7501) -- (15.6566,17.6534) -- (15.661,17.845) -- (15.6653,17.8651) -- (15.6697,17.8469) -- (15.674,17.7797) -- (15.6782,17.6877) -- (15.6825,17.6093) -- (15.6867,17.5727) -- (15.691,17.581) -- (15.6952,17.6224) --
 (15.6993,17.6749) -- (15.7035,17.7125) -- (15.7076,17.7179) -- (15.7117,17.6949) -- (15.7158,17.668) -- (15.7199,17.6682) -- (15.724,17.7145) -- (15.728,17.8047) -- (15.7321,17.9081) -- (15.7361,17.8165) -- (15.7401,17.8102) -- (15.744,17.7701) --
 (15.748,17.7189) -- (15.7519,17.686) -- (15.7558,17.6775) -- (15.7597,17.6899) -- (15.7636,17.7045) -- (15.7675,17.6909) -- (15.7713,17.6539) -- (15.7752,17.6934) -- (15.779,17.6524) -- (15.7828,17.6153) -- (15.7866,17.6092) -- (15.7903,17.7378) --
 (15.7941,17.8003) -- (15.7978,17.8824) -- (15.8015,17.9293) -- (15.8052,17.9937) -- (15.8089,18.0101) -- (15.8126,17.985) -- (15.8162,17.9565) -- (15.8199,17.9549) -- (15.8235,17.991) -- (15.8271,17.9886) -- (15.8307,18.0166) -- (15.8343,18.0117) --
 (15.8379,17.9651) -- (15.8414,17.8979) -- (15.845,17.8401) -- (15.8485,17.8107) -- (15.852,17.8133) -- (15.8555,17.8345) -- (15.859,17.8532) -- (15.8625,17.9511) -- (15.8659,17.9184) -- (15.8693,17.8651) -- (15.8728,17.8118) -- (15.8762,17.7765) --
 (15.8796,17.7686) -- (15.883,17.7844) -- (15.8864,17.8113) -- (15.8897,17.8299) -- (15.8931,17.8185) -- (15.8964,17.7704) -- (15.8997,17.7065) -- (15.903,17.6605) -- (15.9063,17.654) -- (15.9096,17.69) -- (15.9129,17.7512) -- (15.9162,17.8015) --
 (15.9194,17.8051) -- (15.9227,17.7549) -- (15.9259,17.6786) -- (15.9291,17.6123) -- (15.9323,17.5843) -- (15.9355,17.6084) -- (15.9387,17.6854) -- (15.9418,17.7936) -- (15.945,17.8893) -- (15.9481,17.9323) -- (15.9513,17.9155) -- (15.9544,17.8708)
 -- (15.9575,17.8395) -- (15.9606,17.8451) -- (15.9637,17.7654) -- (15.9668,17.7868) -- (15.9699,17.7596) -- (15.9729,17.8168) -- (15.976,17.6825) -- (15.979,17.5519) -- (15.982,17.4676) -- (15.9851,17.4476) -- (15.9881,17.4947) -- (15.9911,17.5993)
 -- (15.994,17.7362) -- (15.997,17.8601) -- (16,17.794) -- (16.003,17.8111) -- (16.0059,17.8124) -- (16.0088,17.8309) -- (16.0118,17.8778) -- (16.0147,17.9351) -- (16.0176,17.9637) -- (16.0205,18.0176) -- (16.0234,17.9085) -- (16.0262,17.7618) --
 (16.0291,17.633) -- (16.032,17.5574) -- (16.0348,17.5399) -- (16.0377,17.5647) -- (16.0405,17.603) -- (16.0433,17.6258) -- (16.0461,17.6176) -- (16.0489,17.5833) -- (16.0517,17.5418) -- (16.0545,17.515) -- (16.0573,17.5159) -- (16.0601,17.5412) --
 (16.0628,17.5765) -- (16.0656,17.5983) -- (16.0683,17.586) -- (16.0711,17.539) -- (16.0738,17.4821) -- (16.0765,17.4488) -- (16.0792,17.4632) -- (16.0819,17.5314) -- (16.0846,17.6395) -- (16.0873,17.7529) -- (16.09,17.8309) -- (16.0926,17.8534) --
 (16.0953,17.8307) -- (16.098,17.7848) -- (16.1006,17.7288) -- (16.1032,17.6618) -- (16.1059,17.5783) -- (16.1085,17.4658) -- (16.1111,17.3337) -- (16.1137,17.2051) -- (16.1163,17.0987) -- (16.1189,17.0245) -- (16.1215,16.9927) -- (16.1241,17.0063)
 -- (16.1266,17.0588) -- (16.1292,17.1331) -- (16.1317,17.21) -- (16.1343,17.2673) -- (16.1368,17.2883) -- (16.1394,17.2808) -- (16.1419,17.2603) -- (16.1444,17.25) -- (16.1469,17.2559) -- (16.1494,17.2576) -- (16.1519,17.232) -- (16.1544,17.1778) --
 (16.1569,17.3014) -- (16.1593,17.2867) -- (16.1618,17.2633) -- (16.1643,17.2548) -- (16.1667,17.2643) -- (16.1692,17.2595) -- (16.1716,17.2048) -- (16.174,17.1302) -- (16.1765,17.0394) -- (16.1789,16.9457) -- (16.1813,16.9048) -- (16.1837,16.9466)
 -- (16.1861,17.0427) -- (16.1885,17.1317) -- (16.1909,17.1761) -- (16.1933,17.1609) -- (16.1956,17.0932) -- (16.198,17) -- (16.2004,16.9166) -- (16.2027,16.8709) -- (16.2051,16.8659) -- (16.2074,16.9024) -- (16.2098,16.9556) -- (16.2121,16.9989) --
 (16.2144,17.0027) -- (16.2167,16.9398) -- (16.219,16.8055) -- (16.2213,16.4416) -- (16.2236,16.4642) -- (16.2259,16.5321) -- (16.2282,16.6385) -- (16.2305,16.7609) -- (16.2328,17.1032) -- (16.235,17.2449) -- (16.2373,17.35) -- (16.2396,17.4135) --
 (16.2418,17.4465) -- (16.2441,17.4749) -- (16.2463,17.5089) -- (16.2485,17.4191) -- (16.2508,17.606) -- (16.253,17.6204) -- (16.2552,17.4305) -- (16.2574,17.3854) -- (16.2596,17.3524) -- (16.2618,17.3527) -- (16.264,17.3927) -- (16.2662,17.4666) --
 (16.2684,17.5616) -- (16.2706,17.6478) -- (16.2728,17.5489) -- (16.2749,17.543) -- (16.2771,17.3539) -- (16.2792,17.3517) -- (16.2814,17.3828) -- (16.2835,17.5949) -- (16.2857,17.5995) -- (16.2878,17.549) -- (16.29,17.5666) -- (16.2921,17.4089) --
 (16.2942,17.2857) -- (16.2963,17.3437) -- (16.2984,17.3554) -- (16.3005,17.4109) -- (16.3026,17.4815) -- (16.3047,17.5375) -- (16.3068,17.5599) -- (16.3089,17.5507) -- (16.311,17.5361) -- (16.3131,17.5428) -- (16.3151,17.5872) -- (16.3172,17.6583)
 -- (16.3193,17.7299) -- (16.3213,17.7714) -- (16.3234,17.7664) -- (16.3254,17.722) -- (16.3275,17.6608) -- (16.3295,17.6194) -- (16.3315,17.6379) -- (16.3336,17.7136) -- (16.3356,17.8035) -- (16.3376,17.8747) -- (16.3396,17.9106) --
 (16.3416,17.9098) -- (16.3437,17.8824) -- (16.3456,17.8508) -- (16.3476,17.8373) -- (16.3496,17.851) -- (16.3516,17.8797) -- (16.3536,17.8923) -- (16.3556,17.8556) -- (16.3576,17.7517) -- (16.3595,17.4931) -- (16.3615,17.3847) -- (16.3635,17.3146)
 -- (16.3654,17.3) -- (16.3674,17.3278) -- (16.3693,17.3809) -- (16.3713,17.4329) -- (16.3732,17.4551) -- (16.3751,17.4376) -- (16.3771,17.4008) -- (16.379,17.3765) -- (16.3809,17.3895) -- (16.3828,17.4445) -- (16.3847,17.5252) -- (16.3867,17.6048)
 -- (16.3886,17.6562) -- (16.3905,17.671) -- (16.3924,17.665) -- (16.3943,17.6617) -- (16.3961,17.6783) -- (16.398,17.7181) -- (16.3999,17.7667) -- (16.4018,17.8007) -- (16.4037,17.809) -- (16.4055,17.8006) -- (16.4074,17.7861) -- (16.4093,17.7695)
 -- (16.4111,17.7499) -- (16.413,17.726) -- (16.4148,17.6834) -- (16.4167,17.6063) -- (16.4185,17.4977) -- (16.4203,17.3794) -- (16.4222,17.2708) -- (16.424,17.1879) -- (16.4258,17.1433) -- (16.4277,17.1428) -- (16.4295,17.1835) -- (16.4313,17.2513)
 -- (16.4331,17.3222) -- (16.4349,17.3667) -- (16.4367,17.3708) -- (16.4385,17.3475) -- (16.4403,17.328) -- (16.4421,17.3405) -- (16.4439,17.3982) -- (16.4457,17.4946) -- (16.4475,17.6052) -- (16.4492,17.6907) -- (16.451,17.7239) -- (16.4528,17.709)
 -- (16.4545,17.6786) -- (16.4563,17.666) -- (16.4581,17.6895) -- (16.4598,17.7502) -- (16.4616,17.8298) -- (16.4633,17.8944) -- (16.4651,17.9135) -- (16.4668,17.883) -- (16.4686,17.7289) -- (16.4703,17.6663) -- (16.472,17.6457) -- (16.4738,17.6594)
 -- (16.4755,17.6836) -- (16.4772,17.8117) -- (16.4789,17.7581) -- (16.4806,17.6522) -- (16.4824,17.5358) -- (16.4841,17.4526) -- (16.4858,17.4207) -- (16.4875,17.4398) -- (16.4892,17.4988) -- (16.4909,17.575) -- (16.4926,17.6368) --
 (16.4943,17.6589) -- (16.4959,17.643) -- (16.4976,17.6134) -- (16.4993,17.5929) -- (16.501,17.585) -- (16.5027,17.5728) -- (16.5043,17.531) -- (16.506,17.4495) -- (16.5077,17.3485) -- (16.5093,17.2591) -- (16.511,17.2009) -- (16.5126,17.1793) --
 (16.5143,17.1929) -- (16.5159,17.2354) -- (16.5176,17.2956) -- (16.5192,17.3578) -- (16.5209,17.4027) -- (16.5225,17.4178) -- (16.5241,17.4091) -- (16.5258,17.3978) -- (16.5274,17.403) -- (16.529,17.4298) -- (16.5306,17.4691) -- (16.5322,17.5092) --
 (16.5339,17.5283) -- (16.5355,17.5195) -- (16.5371,17.4963) -- (16.5387,17.5758) -- (16.5403,17.6051) -- (16.5419,17.666) -- (16.5435,17.7547) -- (16.5451,17.8558) -- (16.5467,17.9473) -- (16.5483,18.0067) -- (16.5499,18.0256) -- (16.5514,18.019) --
 (16.553,18.0114) -- (16.5546,18.0204) -- (16.5562,18.044) -- (16.5577,18.0583) -- (16.5593,18.0298) -- (16.5609,17.9424) -- (16.5624,17.8143) -- (16.564,17.686) -- (16.5656,17.5886) -- (16.5671,17.4466) -- (16.5687,17.4492) -- (16.5702,17.4737) --
 (16.5718,17.4974) -- (16.5733,17.4988) -- (16.5748,17.4773) -- (16.5764,17.4458) -- (16.5779,17.43) -- (16.5795,17.4562) -- (16.581,17.5376) -- (16.5825,17.6703) -- (16.584,17.8261) -- (16.5856,17.9611) -- (16.5871,18.03) -- (16.5886,17.9354) --
 (16.5901,17.9098) -- (16.5916,18.0206) -- (16.5931,18.0738) -- (16.5946,18.0538) -- (16.5961,18.1098) -- (16.5977,18.1393) -- (16.5991,18.1308) -- (16.6006,18.0955) -- (16.6021,18.0731) -- (16.6036,17.9966) -- (16.6051,17.965) -- (16.6066,17.9786)
 -- (16.6081,18.0187) -- (16.6096,18.0552) -- (16.6111,18.0612) -- (16.6125,18.0318) -- (16.614,17.9845) -- (16.6155,17.9435) -- (16.617,17.8546) -- (16.6184,17.9359) -- (16.6199,17.9483) -- (16.6213,17.9391) -- (16.6228,17.8747) -- (16.6243,17.7562)
 -- (16.6257,17.612) -- (16.6272,17.493) -- (16.6286,17.4297) -- (16.6301,17.4274) -- (16.6315,17.4792) -- (16.633,17.5654) -- (16.6344,17.6515) -- (16.6358,17.6987) -- (16.6373,17.6905) -- (16.6387,17.6502) -- (16.6401,17.6189) -- (16.6416,17.6269)
 -- (16.643,17.6788) -- (16.6444,17.7573) -- (16.6458,17.8218) -- (16.6473,17.8282) -- (16.6487,17.7671) -- (16.6501,17.6739) -- (16.6515,17.5894) -- (16.6529,17.5464) -- (16.6543,17.5417) -- (16.6557,17.6583) -- (16.6571,17.701) -- (16.6585,17.6922)
 -- (16.6599,18.1379) -- (16.6613,18.1593) -- (16.6627,18.1424) -- (16.6641,18.1204) -- (16.6655,18.1091) -- (16.6669,18.0935) -- (16.6683,17.6294) -- (16.6697,17.7624) -- (16.671,17.8786) -- (16.6724,17.8498) -- (16.6738,17.8734) --
 (16.6752,17.8748) -- (16.6765,17.8926) -- (16.6779,17.9295) -- (16.6793,17.9693) -- (16.6807,17.9739) -- (16.682,17.904) -- (16.6834,17.766) -- (16.6847,17.6206) -- (16.6861,17.5157) -- (16.6875,17.4655) -- (16.6888,17.4653) -- (16.6902,17.4947) --
 (16.6915,17.5311) -- (16.6929,17.5523) -- (16.6942,17.5489) -- (16.6956,17.5285) -- (16.6969,17.5073) -- (16.6982,17.5002) -- (16.6996,17.5165) -- (16.7009,17.5489) -- (16.7022,17.5804) -- (16.7036,17.5898) -- (16.7049,17.5619) -- (16.7062,17.5014)
 -- (16.7076,17.9227) -- (16.7089,17.8912) -- (16.7102,17.9027) -- (16.7115,17.96) -- (16.7128,18.0408) -- (16.7141,17.94) -- (16.7155,17.9332) -- (16.7168,17.4074) -- (16.7181,17.3969) -- (16.7194,17.3882) -- (16.7207,17.3923) -- (16.722,17.4116) --
 (16.7233,17.4383) -- (16.7246,18.2012) -- (16.7259,18.3467) -- (16.7259,18.3467);
\draw [c,line width=0.9] (16.7288,18.3467) -- (16.7298,18.3188);
\draw [c,line width=0.9] (16.7298,18.3188) -- (16.7311,17.5732) -- (16.7324,17.5568) -- (16.7336,17.5513) -- (16.7349,18.1561) -- (16.7362,17.5543) -- (16.7375,17.5554) -- (16.7388,17.5523) -- (16.7401,17.5474) -- (16.7413,17.5533) --
 (16.7426,17.5822) -- (16.7439,17.6431) -- (16.7451,17.7306) -- (16.7464,17.8255) -- (16.7477,17.8977) -- (16.7489,17.9254) -- (16.7502,17.9154) -- (16.7515,17.8939) -- (16.7527,17.8827) -- (16.754,17.8864) -- (16.7552,17.8908) -- (16.7565,17.8692)
 -- (16.7577,17.7996) -- (16.759,17.6899) -- (16.7602,17.5751) -- (16.7615,17.4846) -- (16.7627,17.4303) -- (16.764,17.4126) -- (16.7652,17.4255) -- (16.7665,17.4587) -- (16.7677,17.4983) -- (16.7689,17.5288) -- (16.7702,17.5406) -- (16.7714,17.5405)
 -- (16.7726,17.5461) -- (16.7739,17.5721) -- (16.7751,17.6196) -- (16.7763,17.6727) -- (16.7775,17.7041) -- (16.7788,17.6934) -- (16.78,17.6459) -- (16.7812,17.5888) -- (16.7824,17.548) -- (16.7836,17.5375) -- (16.7848,17.5571) -- (16.7861,17.5945)
 -- (16.7873,17.6295) -- (16.7885,17.6429) -- (16.7897,17.6305) -- (16.7909,17.6041) -- (16.7921,17.5831) -- (16.7933,17.5825) -- (16.7945,17.6102) -- (16.7957,17.6622) -- (16.7969,17.7246) -- (16.7981,17.7769) -- (16.7993,17.8005) --
 (16.8005,17.7936) -- (16.8017,17.7724) -- (16.8029,17.7594) -- (16.804,17.768) -- (16.8052,17.7993) -- (16.8064,17.8377) -- (16.8076,17.8597) -- (16.8088,17.8485) -- (16.81,17.806) -- (16.8111,17.753) -- (16.8123,17.7143) -- (16.8135,17.7062) --
 (16.8147,17.7317) -- (16.8158,17.7811) -- (16.817,17.832) -- (16.8182,17.8581) -- (16.8193,17.8433) -- (16.8205,17.7942) -- (16.8217,17.7363) -- (16.8228,17.6923) -- (16.824,17.6664) -- (16.8251,17.6398) -- (16.8263,17.5791) -- (16.8275,17.4696) --
 (16.8286,17.334) -- (16.8298,17.2091) -- (16.8309,17.1197) -- (16.8321,17.0756) -- (16.8332,17.0788) -- (16.8344,17.1262) -- (16.8355,17.2095) -- (16.8367,17.3141) -- (16.8378,17.4168) -- (16.8389,17.4901) -- (16.8401,17.5222) -- (16.8412,17.531) --
 (16.8424,17.5463) -- (16.8435,17.5874) -- (16.8446,17.6487) -- (16.8458,17.7018) -- (16.8469,17.7122) -- (16.848,17.6698) -- (16.8491,17.5972) -- (16.8503,17.5253) -- (16.8514,17.4758) -- (16.8525,17.4587) -- (16.8536,17.4749) -- (16.8548,17.5184)
 -- (16.8559,17.5807) -- (16.857,17.6463) -- (16.8581,17.6947) -- (16.8592,17.7151) -- (16.8604,17.7206) -- (16.8615,17.7343) -- (16.8626,17.7678) -- (16.8637,17.812) -- (16.8648,17.8425) -- (16.8659,17.8386) -- (16.867,17.8033) -- (16.8681,17.7601)
 -- (16.8692,17.7329) -- (16.8703,17.737) -- (16.8714,17.78) -- (16.8725,17.8558) -- (16.8736,17.9415) -- (16.8747,18.0082) -- (16.8758,18.0202) -- (16.8769,17.9881) -- (16.878,17.9379) -- (16.8791,17.9162) -- (16.8802,17.9318) -- (16.8813,17.9816)
 -- (16.8823,18.0444) -- (16.8834,18.087) -- (16.8845,18.0989) -- (16.8856,18.0541) -- (16.8867,17.9789) -- (16.8878,17.8914) -- (16.8888,17.8576) -- (16.8899,17.8615) -- (16.891,17.89) -- (16.8921,17.907) -- (16.8931,17.723) -- (16.8942,17.644) --
 (16.8953,17.5674) -- (16.8963,17.5165) -- (16.8974,17.5052) -- (16.8985,17.5386) -- (16.8995,17.614) -- (16.9006,17.8163) -- (16.9017,17.9185) -- (16.9027,17.9481) -- (16.9038,17.9989) -- (16.9049,17.8992) -- (16.9059,17.8096) -- (16.907,17.7527) --
 (16.908,17.7306) -- (16.9091,17.7313) -- (16.9101,17.733) -- (16.9112,17.7168) -- (16.9122,17.6751) -- (16.9133,17.5367) -- (16.9143,17.5297) -- (16.9154,17.5414) -- (16.9164,17.5629) -- (16.9175,17.5785) -- (16.9185,17.5759) -- (16.9195,17.5631) --
 (16.9206,17.5451) -- (16.9216,17.5288) -- (16.9227,17.6187) -- (16.9237,17.6515) -- (16.9247,17.6951) -- (16.9258,17.7422) -- (16.9268,17.781) -- (16.9278,17.799) -- (16.9289,17.7832) -- (16.9299,17.7462) -- (16.9309,17.7053) -- (16.9319,17.6807) --
 (16.933,17.687) -- (16.934,17.7253) -- (16.935,17.7781) -- (16.936,17.8131) -- (16.9371,17.8146) -- (16.9381,17.7802) -- (16.9391,17.7279) -- (16.9401,17.6824) -- (16.9411,17.6035) -- (16.9421,17.655) -- (16.9432,17.7373) -- (16.9442,17.6811) --
 (16.9452,17.7201) -- (16.9462,17.736) -- (16.9472,17.7379) -- (16.9482,17.7365) -- (16.9492,17.7358) -- (16.9502,17.7305) -- (16.9512,17.7063) -- (16.9522,17.7787) -- (16.9532,17.6673) -- (16.9542,17.5227) -- (16.9552,17.7232) -- (16.9562,17.6225)
 -- (16.9572,17.5688) -- (16.9582,17.5617) -- (16.9592,17.5939) -- (16.9602,17.3704) -- (16.9612,17.4663) -- (16.9622,17.5539) -- (16.9632,17.6142) -- (16.9642,17.6476) -- (16.9652,17.6686) -- (16.9662,17.692) -- (16.9671,17.7189) --
 (16.9681,17.7381) -- (16.9691,17.727) -- (16.9701,17.6732) -- (16.9711,17.5898) -- (16.9721,17.5055) -- (16.973,17.447) -- (16.974,17.4306) -- (16.975,17.4627) -- (16.976,17.5409) -- (16.977,17.6563) -- (16.9779,17.7848) -- (16.9789,17.8907) --
 (16.9799,17.9563) -- (16.9808,17.8502) -- (16.9818,17.8337) -- (16.9828,17.8414) -- (16.9838,17.8638) -- (16.9847,17.879) -- (16.9857,17.864) -- (16.9866,17.8227) -- (16.9876,17.7673) -- (16.9886,17.7172) -- (16.9895,17.6907) -- (16.9905,17.6932) --
 (16.9915,17.7194) -- (16.9924,17.8789) -- (16.9934,17.8974) -- (16.9943,17.8994) -- (16.9953,17.8818) -- (16.9962,17.8591) -- (16.9972,17.8329) -- (16.9981,17.9042) -- (16.9991,17.9131) -- (17,17.9291) -- (17.001,17.9499) -- (17.0019,17.9645) --
 (17.0029,17.9611) -- (17.0038,17.9388) -- (17.0048,17.9155) -- (17.0057,17.912) -- (17.0067,17.9392) -- (17.0076,17.9925) -- (17.0086,18.0486) -- (17.0095,17.9681) -- (17.0104,17.9219) -- (17.0114,17.9418) -- (17.0123,17.8428) -- (17.0132,17.7218)
 -- (17.0142,17.7271) -- (17.0151,17.7804) -- (17.016,17.8577) -- (17.017,17.928) -- (17.0179,17.9557) -- (17.0188,17.9243) -- (17.0198,17.8561) -- (17.0207,17.7932) -- (17.0216,17.7634) -- (17.0225,17.7694) -- (17.0235,17.7951) -- (17.0244,17.8173)
 -- (17.0253,17.8038) -- (17.0262,17.7501) -- (17.0272,17.6824) -- (17.0281,17.6316) -- (17.029,17.6179) -- (17.0299,17.6431) -- (17.0308,17.7057) -- (17.0318,17.7969) -- (17.0327,17.899) -- (17.0336,17.9906) -- (17.0345,17.9023) -- (17.0354,17.8726)
 -- (17.0363,17.8564) -- (17.0372,17.8668) -- (17.0381,17.8954) -- (17.0391,17.9277) -- (17.04,17.9856) -- (17.0409,17.8898) -- (17.0418,17.7651) -- (17.0427,17.6469) -- (17.0436,17.5574) -- (17.0445,17.6279) -- (17.0454,17.6687) -- (17.0463,17.7216)
 -- (17.0472,17.7562) -- (17.0481,17.7605) -- (17.049,17.7314) -- (17.0499,17.6826) -- (17.0508,17.6378) -- (17.0517,17.6156) -- (17.0526,17.6263) -- (17.0535,17.6695) -- (17.0544,17.7321) -- (17.0553,17.7894) -- (17.0562,17.8181) -- (17.057,17.803)
 -- (17.0579,17.7412) -- (17.0588,17.67) -- (17.0597,17.5014) -- (17.0606,17.5036) -- (17.0615,17.5213) -- (17.0624,17.5492) -- (17.0633,17.589) -- (17.0641,17.6338) -- (17.065,17.6725) -- (17.0659,17.7092) -- (17.0668,17.7582) -- (17.0677,17.7247)
 -- (17.0685,17.7684) -- (17.0694,17.8342) -- (17.0703,17.9059) -- (17.0712,17.96) -- (17.072,17.984) -- (17.0729,17.9821) -- (17.0738,17.7781) -- (17.0747,17.7468) -- (17.0755,17.7266) -- (17.0764,17.6913) -- (17.0773,17.8043) -- (17.0781,17.8926)
 -- (17.079,17.7709) -- (17.0799,17.6659) -- (17.0808,17.5936) -- (17.0816,17.5542) -- (17.0825,17.5398) -- (17.0833,17.5384) -- (17.0842,17.5323) -- (17.0851,17.4296) -- (17.0859,17.3906) -- (17.0868,17.3372) -- (17.0877,17.2902) --
 (17.0885,17.2687) -- (17.0894,17.2772) -- (17.0902,17.3184) -- (17.0911,17.3845) -- (17.0919,17.4608) -- (17.0928,17.524) -- (17.0937,17.5609) -- (17.0945,17.5739) -- (17.0954,17.5717) -- (17.0962,17.5713) -- (17.0971,17.5818) -- (17.0979,17.6019)
 -- (17.0988,17.6275) -- (17.0996,17.6519) -- (17.1005,17.6692) -- (17.1013,17.6771) -- (17.1022,17.6741) -- (17.103,17.6675) -- (17.1038,17.6694) -- (17.1047,17.6839) -- (17.1055,17.7049) -- (17.1064,17.7211) -- (17.1072,17.7113) --
 (17.1081,17.8022) -- (17.1089,17.7782) -- (17.1097,17.7509) -- (17.1106,17.7372) -- (17.1114,17.7404) -- (17.1122,17.7472) -- (17.1131,17.6365) -- (17.1139,17.6316) -- (17.1147,17.5839) -- (17.1156,17.5174) -- (17.1164,17.4446) -- (17.1172,17.3882)
 -- (17.1181,17.3619) -- (17.1189,17.3683) -- (17.1197,17.843) -- (17.1206,17.9045) -- (17.1214,17.9443) -- (17.1222,17.9529) -- (17.123,17.9393) -- (17.1239,17.9363) -- (17.1247,17.9401) -- (17.1255,18.0682) -- (17.1263,18.1055) -- (17.1272,18.131)
 -- (17.128,18.1324) -- (17.1288,18.1016) -- (17.1296,17.6823) -- (17.1304,17.6473) -- (17.1313,17.6213) -- (17.1321,17.6201) -- (17.1329,17.6502) -- (17.1337,17.7083) -- (17.1345,17.7776) -- (17.1353,17.8374) -- (17.1362,17.8592) -- (17.137,17.8414)
 -- (17.1378,17.7291) -- (17.1386,17.7194) -- (17.1394,17.7182) -- (17.1402,17.7337) -- (17.141,17.7468) -- (17.1418,17.7438) -- (17.1426,17.7117) -- (17.1434,17.6491) -- (17.1443,17.5742) -- (17.1451,17.5128) -- (17.1459,17.4796) --
 (17.1467,17.4776) -- (17.1475,17.503) -- (17.1483,17.5483) -- (17.1491,17.5939) -- (17.1499,17.6283) -- (17.1507,17.6497) -- (17.1515,17.6663) -- (17.1523,17.6887) -- (17.1531,17.7245) -- (17.1539,17.7708) -- (17.1547,17.8134) -- (17.1555,17.6736)
 -- (17.1563,17.6556) -- (17.1571,17.6234) -- (17.1579,17.5946) -- (17.1586,17.5814) -- (17.1594,17.5869) -- (17.1602,17.6067) -- (17.161,17.7745) -- (17.1618,17.7613) -- (17.1626,17.7129) -- (17.1634,17.6344) -- (17.1642,17.5461) -- (17.165,17.469)
 -- (17.1658,17.4171) -- (17.1665,17.3974) -- (17.1673,17.4094) -- (17.1681,17.4464) -- (17.1689,17.496) -- (17.1697,17.5422) -- (17.1705,17.572) -- (17.1712,17.5839) -- (17.172,17.5882) -- (17.1728,17.5968) -- (17.1736,17.6182) -- (17.1744,17.653)
 -- (17.1751,17.6943) -- (17.1759,17.7328) -- (17.1767,17.7627) -- (17.1775,17.786) -- (17.1783,17.8095) -- (17.179,17.8389) -- (17.1798,17.8748) -- (17.1806,17.9106) -- (17.1813,17.9329) -- (17.1821,17.9219) -- (17.1829,17.8676) -- (17.1837,17.7872)
 -- (17.1844,17.7121) -- (17.1852,17.6656) -- (17.186,17.656) -- (17.1867,17.6808) -- (17.1875,17.728) -- (17.1883,17.7764) -- (17.189,17.8004) -- (17.1898,17.7866) -- (17.1906,17.7466) -- (17.1913,17.7042) -- (17.1921,17.679) -- (17.1929,17.6835) --
 (17.1936,17.7232) -- (17.1944,17.7944) -- (17.1951,17.8816) -- (17.1959,17.9567) -- (17.1967,17.9919) -- (17.1974,17.9862) -- (17.1982,17.9614) -- (17.1989,17.942) -- (17.1997,17.9447) -- (17.2005,17.9719) -- (17.2012,18.0084) -- (17.202,18.0302) --
 (17.2027,18.0157) -- (17.2035,17.9665) -- (17.2042,17.907) -- (17.205,17.8628) -- (17.2057,17.8439) -- (17.2065,17.8461) -- (17.2072,17.8529) -- (17.208,17.8422) -- (17.2087,17.8035) -- (17.2095,17.7459) -- (17.2102,17.6805) -- (17.211,17.6316) --
 (17.2117,17.743) -- (17.2125,17.7597) -- (17.2132,17.7863) -- (17.214,17.8103) -- (17.2147,17.8191) -- (17.2155,17.8023) -- (17.2162,17.766) -- (17.2169,17.7282) -- (17.2177,17.7011) -- (17.2184,17.6934) -- (17.2192,17.7092) -- (17.2199,17.7379) --
 (17.2206,17.7629) -- (17.2214,17.7581) -- (17.2221,17.7088) -- (17.2229,17.637) -- (17.2236,17.5996) -- (17.2243,17.5959) -- (17.2251,17.6027) -- (17.2258,17.6195) -- (17.2265,17.6501) -- (17.2273,17.6808) -- (17.228,17.6917) -- (17.2287,17.6688) --
 (17.2295,17.6274) -- (17.2302,17.59) -- (17.2309,17.5758) -- (17.2317,17.5938) -- (17.2324,17.6429) -- (17.2331,17.717) -- (17.2338,17.7896) -- (17.2346,17.8359) -- (17.2353,17.8355) -- (17.236,17.7317) -- (17.2368,17.7035) -- (17.2375,17.6848) --
 (17.2382,17.6879) -- (17.2389,17.6937) -- (17.2397,17.6861) -- (17.2404,17.647) -- (17.2411,17.5765) -- (17.2418,17.4936) -- (17.2425,17.9654) -- (17.2433,17.9401) -- (17.244,17.9391) -- (17.2447,17.9589) -- (17.2454,17.9907) -- (17.2461,18.0047) --
 (17.2469,17.991) -- (17.2476,17.9548) -- (17.2483,17.9119) -- (17.249,17.729) -- (17.2497,17.7777) -- (17.2504,17.8156) -- (17.2511,17.8285) -- (17.2519,17.8058) -- (17.2526,17.7488) -- (17.2533,17.6687) -- (17.254,17.5853) -- (17.2547,17.5154) --
 (17.2554,17.4699) -- (17.2561,17.4533) -- (17.2568,17.463) -- (17.2575,17.4885) -- (17.2583,17.511) -- (17.259,17.5139) -- (17.2597,17.4939) -- (17.2604,17.4642) -- (17.2611,17.4409) -- (17.2618,17.4368) -- (17.2625,17.4553) -- (17.2632,17.4882) --
 (17.2639,17.5184) -- (17.2646,17.5259) -- (17.2653,17.5016) -- (17.266,17.4571) -- (17.2667,17.4184) -- (17.2674,17.3999) -- (17.2681,17.4089) -- (17.2688,17.4482) -- (17.2695,17.5153) -- (17.2702,17.601) -- (17.2709,17.6888) -- (17.2716,17.7552) --
 (17.2723,17.7866) -- (17.273,17.7978) -- (17.2737,17.8079) -- (17.2744,17.8252) -- (17.2751,17.9319) -- (17.2758,17.9682) -- (17.2765,17.976) -- (17.2772,17.9415) -- (17.2779,17.8721) -- (17.2786,17.7963) -- (17.2792,17.7415) -- (17.2799,17.7236) --
 (17.2806,17.7449) -- (17.2813,17.8009) -- (17.282,17.8724) -- (17.2827,17.793) -- (17.2834,17.7751) -- (17.2841,17.6556) -- (17.2848,17.6454) -- (17.2854,17.647) -- (17.2861,17.6774) -- (17.2868,17.7219) -- (17.2875,17.7679) -- (17.2882,17.7959) --
 (17.2889,17.791) -- (17.2896,17.7582) -- (17.2902,17.7138) -- (17.2909,17.6752) -- (17.2916,17.7735) -- (17.2923,17.7592) -- (17.293,17.7636) -- (17.2936,17.7752) -- (17.2943,17.7673) -- (17.295,17.8317) -- (17.2957,17.7732) -- (17.2964,17.6949) --
 (17.297,17.6274) -- (17.2977,17.5881) -- (17.2984,17.5777) -- (17.2991,17.5046) -- (17.2997,17.5323) -- (17.3004,17.5386) -- (17.3011,17.5198) -- (17.3018,17.4838) -- (17.3024,17.4473) -- (17.3031,17.4262) -- (17.3038,17.425) -- (17.3045,17.5319) --
 (17.3051,17.5691) -- (17.3058,17.5947) -- (17.3065,17.5906) -- (17.3071,17.9821) -- (17.3078,17.935) -- (17.3085,17.8994) -- (17.3092,17.8973) -- (17.3098,17.9321) -- (17.3105,17.9896) -- (17.3112,17.6063) -- (17.3118,17.6791) -- (17.3125,17.7277)
 -- (17.3132,17.7383) -- (17.3138,17.6438) -- (17.3145,17.647) -- (17.3151,17.6609) -- (17.3158,17.7814) -- (17.3165,17.8246) -- (17.3171,17.8447) -- (17.3178,17.8278) -- (17.3185,17.7719) -- (17.3191,17.6961) -- (17.3198,17.6225) --
 (17.3204,17.5673) -- (17.3211,17.5366) -- (17.3218,17.5255) -- (17.3224,17.5222) -- (17.3231,17.5116) -- (17.3237,17.4778) -- (17.3244,17.3726) -- (17.325,17.3492) -- (17.3257,17.3293) -- (17.3264,17.3288) -- (17.327,17.3524) -- (17.3277,17.4041) --
 (17.3283,17.4834) -- (17.329,17.5857) -- (17.3296,17.7058) -- (17.3302,18.2929) -- (17.3348,17.8512) -- (17.3393,17.8296) -- (17.3418,18.3467);
\draw [c,line width=0.9] (17.3501,18.3467) -- (17.3528,18.049);
\draw [c,line width=0.9] (17.3528,18.049) -- (17.3573,18.0389) -- (17.3618,17.8961) -- (17.3662,17.9882) -- (17.3707,18.096) -- (17.3751,17.994) -- (17.3795,18.0933) -- (17.3839,17.8474) -- (17.3883,17.5343) -- (17.3927,17.4047) -- (17.3971,17.1332)
 -- (17.4015,17.1563) -- (17.4058,17.5876) -- (17.4102,17.5695) -- (17.4145,17.8466) -- (17.4189,17.9854) -- (17.4232,17.8647) -- (17.4275,17.8093) -- (17.4318,17.8147) -- (17.4361,17.5721) -- (17.4403,17.6159) -- (17.4446,17.9926) --
 (17.4489,18.3218) -- (17.4531,17.92) -- (17.4573,17.6559) -- (17.4616,17.7821) -- (17.4658,17.7935) -- (17.47,17.6653) -- (17.4742,17.7605) -- (17.4783,17.5812) -- (17.4825,17.5765) -- (17.4867,17.6882) -- (17.4908,17.2442) -- (17.495,17.1597) --
 (17.4991,17.3564) -- (17.5032,17.7325) -- (17.5073,17.7023) -- (17.5115,17.6188) -- (17.5155,17.8717) -- (17.5196,17.9116) -- (17.5237,17.4768) -- (17.5278,17.8989) -- (17.5318,17.8368) -- (17.5359,17.6166) -- (17.5399,17.7235) -- (17.5439,17.7016)
 -- (17.548,17.8779) -- (17.552,17.6688) -- (17.556,17.5744) -- (17.56,17.4498) -- (17.564,17.5644) -- (17.5679,17.6704) -- (17.5719,17.8506) -- (17.5759,17.8464) -- (17.5798,17.8072) -- (17.5837,17.8642) -- (17.5877,17.849) -- (17.5916,17.7868) --
 (17.5955,17.5939) -- (17.5994,17.4373) -- (17.6033,17.3937) -- (17.6072,17.5458) -- (17.6111,17.7815) -- (17.6149,18.0307) -- (17.6188,17.7511) -- (17.6227,17.7944) -- (17.6265,17.7261) -- (17.6303,17.6433) -- (17.6342,17.8587) -- (17.638,17.8893)
 -- (17.6418,17.647) -- (17.6456,17.7374) -- (17.6494,17.6368) -- (17.6532,17.775) -- (17.657,17.5799) -- (17.6607,17.5486) -- (17.6645,17.7171) -- (17.6682,17.8937) -- (17.672,17.7814) -- (17.6757,17.6735) -- (17.6795,17.7691) -- (17.6832,17.7862)
 -- (17.6869,17.6183) -- (17.6906,17.5145) -- (17.6943,17.8001) -- (17.698,18.005) -- (17.7017,17.8225) -- (17.7054,17.6096) -- (17.709,17.566) -- (17.7127,17.6624) -- (17.7163,17.5317) -- (17.72,17.4699) -- (17.7236,17.6345) -- (17.7273,17.6009) --
 (17.7309,17.7293) -- (17.7345,17.6633) -- (17.7381,17.6371) -- (17.7417,17.5757) -- (17.7453,17.6699) -- (17.7489,17.7916) -- (17.7525,17.9391) -- (17.756,17.6673) -- (17.7596,17.8004) -- (17.7632,17.6552) -- (17.7667,17.5249) -- (17.7702,17.3798)
 -- (17.7738,17.2652) -- (17.7773,17.3444) -- (17.7808,17.4087) -- (17.7843,17.4983) -- (17.7878,17.4482) -- (17.7913,17.4983) -- (17.7948,17.62) -- (17.7983,17.1664) -- (17.8018,17.3076) -- (17.8053,17.8222) -- (17.8087,17.8875) -- (17.8122,17.5858)
 -- (17.8157,17.7526) -- (17.8191,17.9547) -- (17.8225,17.9065) -- (17.826,17.7594) -- (17.8294,17.545) -- (17.8328,17.8166) -- (17.8362,17.7573) -- (17.8396,17.4638) -- (17.843,17.392) -- (17.8464,17.6949) -- (17.8498,17.4222) -- (17.8532,17.2024)
 -- (17.8566,17.2812) -- (17.8599,17.4939) -- (17.8633,17.4948) -- (17.8666,17.3736) -- (17.87,17.4162) -- (17.8733,17.5545) -- (17.8767,17.8557) -- (17.88,18.0499) -- (17.8833,18.0047) -- (17.8866,17.6438) -- (17.8899,17.6123) -- (17.8932,17.4817)
 -- (17.8965,17.4696) -- (17.8998,17.6044) -- (17.9031,17.9212) -- (17.9064,17.7231) -- (17.9097,17.7815) -- (17.9129,18.0346) -- (17.9162,17.5491) -- (17.9194,17.6281) -- (17.9227,17.7757) -- (17.9259,17.8793) -- (17.9292,17.7027) --
 (17.9324,17.5243) -- (17.9356,17.9183) -- (17.9388,17.7175) -- (17.9421,17.7364) -- (17.9453,18.0373) -- (17.9485,17.8982) -- (17.9517,17.8775) -- (17.9549,18.0846) -- (17.958,18.0133) -- (17.9612,18.0017) -- (17.9644,17.68) -- (17.9676,17.5553) --
 (17.9707,17.5615) -- (17.9739,17.6505) -- (17.977,17.3892) -- (17.9802,17.4048) -- (17.9833,17.5952) -- (17.9864,17.4254) -- (17.9896,17.4607) -- (17.9927,17.7352) -- (17.9958,17.4525) -- (17.9989,17.6378) -- (18.002,17.6798) -- (18.0051,17.8239) --
 (18.0082,17.9236) -- (18.0113,18.2702) -- (18.0128,18.3467);
\draw [c,line width=0.9] (18.0167,18.3467) -- (18.0175,18.3218);
\draw [c,line width=0.9] (18.0175,18.3218) -- (18.0205,18.206) -- (18.0236,18.0962) -- (18.0267,17.8701) -- (18.0297,17.6091) -- (18.0328,17.4343) -- (18.0358,17.5214) -- (18.0388,17.439) -- (18.0419,17.5308) -- (18.0449,17.614) -- (18.0479,17.4878)
 -- (18.051,17.7342) -- (18.054,17.5684) -- (18.057,17.6884) -- (18.06,17.9638) -- (18.063,17.6726) -- (18.066,17.3705) -- (18.069,17.3325) -- (18.072,17.3488) -- (18.0749,17.4266) -- (18.0779,17.5763) -- (18.0809,17.6671) -- (18.0838,17.5004) --
 (18.0868,17.489) -- (18.0897,17.7193) -- (18.0927,17.9642) -- (18.0956,17.7472) -- (18.0986,17.3869) -- (18.1015,17.3593) -- (18.1044,17.5266) -- (18.1074,17.6973) -- (18.1103,18.0609) -- (18.1132,17.9011) -- (18.1161,17.5863) -- (18.119,17.4936) --
 (18.1219,17.558) -- (18.1248,17.7455) -- (18.1277,17.5515) -- (18.1306,17.6633) -- (18.1335,18.0165) -- (18.1363,17.8281) -- (18.1392,17.5817) -- (18.1421,17.5876) -- (18.1449,17.7942) -- (18.1478,17.9811) -- (18.1507,17.7686) -- (18.1535,17.8246)
 -- (18.1563,17.9484) -- (18.1592,18.2007) -- (18.162,18.2847) -- (18.1626,18.3467);
\draw [c,line width=0.9] (18.1705,18.3467) -- (18.1705,18.3467);
\draw [c,line width=0.9] (18.1705,18.3467) -- (18.1733,17.8642) -- (18.1761,17.9938) -- (18.1789,17.8672) -- (18.1817,18.1262) -- (18.1845,17.5896) -- (18.1873,17.5277) -- (18.1901,17.5832) -- (18.1929,17.6804) -- (18.1957,17.385) --
 (18.1985,17.3977) -- (18.2012,17.3983) -- (18.204,17.6061) -- (18.2068,17.644) -- (18.2095,17.3723) -- (18.2123,17.244) -- (18.215,17.4908) -- (18.2178,17.6743) -- (18.2205,17.3835) -- (18.2233,17.551) -- (18.226,17.6482) -- (18.2287,17.7766) --
 (18.2314,17.7006) -- (18.2342,17.63) -- (18.2369,17.8443) -- (18.2396,17.7158) -- (18.2423,18.016) -- (18.245,18.256) -- (18.2477,18.2097) -- (18.249,18.3467);
\draw [c,line width=0.9] (18.2522,18.3467) -- (18.2531,18.2769);
\draw [c,line width=0.9] (18.2531,18.2769) -- (18.2558,18.0194) -- (18.2575,18.3467);
\draw [c,line width=0.9] (18.2595,18.3467) -- (18.2611,18.0675);
\draw [c,line width=0.9] (18.2611,18.0675) -- (18.2638,17.9406) -- (18.2665,18.1128) -- (18.2692,18.0468) -- (18.2718,18.2031) -- (18.2745,18.1244) -- (18.2771,17.7259) -- (18.2798,17.832) -- (18.2824,17.7089) -- (18.2851,17.7368) --
 (18.2877,17.9034) -- (18.2903,18.1126) -- (18.293,18.031) -- (18.2953,18.3467);
\draw [c,line width=0.9] (18.2959,18.3467) -- (18.2982,17.9992);
\draw [c,line width=0.9] (18.2982,17.9992) -- (18.3008,18.0755) -- (18.3035,18.0384) -- (18.3061,18.0918) -- (18.3087,18.0086) -- (18.3113,18.2162) -- (18.3135,18.3467);
\draw [c,line width=0.9] (18.3141,18.3467) -- (18.3165,18.1573);
\draw [c,line width=0.9] (18.3165,18.1573) -- (18.3191,17.8386) -- (18.3217,18.0118) -- (18.3242,18.0456) -- (18.3268,18.1068) -- (18.3294,18.0356) -- (18.3319,18.3467);
\draw [c,line width=0.9] (18.3321,18.3467) -- (18.3345,18.0935);
\draw [c,line width=0.9] (18.3345,18.0935) -- (18.3361,18.3467);
\draw [c,line width=0.9] (18.3389,18.3467) -- (18.3397,18.2797);
\draw [c,line width=0.9] (18.3397,18.2797) -- (18.3422,18.3412) -- (18.3448,18.2185) -- (18.3473,18.1755) -- (18.3499,18.1794) -- (18.3512,18.3467);
\draw [c,line width=0.9] (18.3539,18.3467) -- (18.355,18.2348);
\draw [c,line width=0.9] (18.355,18.2348) -- (18.3575,18.272) -- (18.36,18.2239) -- (18.3626,18.2283) -- (18.3651,18.1391) -- (18.3676,18.2458) -- (18.3701,18.1708) -- (18.3726,18.0271) -- (18.3752,18.3364) -- (18.3777,18.2089) -- (18.3802,17.79) --
 (18.3827,18.1122) -- (18.3852,18.1939) -- (18.3877,17.823) -- (18.3901,17.943) -- (18.3926,18.1625) -- (18.3951,18.2924) -- (18.3976,18.0441) -- (18.3995,18.3467);
\draw [c,line width=0.9] (18.4021,18.3467) -- (18.4025,18.3262);
\draw [c,line width=0.9] (18.4025,18.3262) -- (18.4048,18.3467);
\draw [c,line width=0.9] (18.4082,18.3467) -- (18.4099,18.2794);
\draw [c,line width=0.9] (18.4099,18.2794) -- (18.4124,18.1004) -- (18.4149,18.0844) -- (18.4173,17.9224) -- (18.4198,18.0975) -- (18.4222,18.3265) -- (18.4229,18.3467);
\draw [c,line width=0.9] (18.4339,18.3467) -- (18.4344,18.251);
\draw [c,line width=0.9] (18.4344,18.251) -- (18.4368,18.1011) -- (18.4392,18.261) -- (18.4416,18.176) -- (18.4428,18.3467);
\draw [c,line width=0.9] (18.4452,18.3467) -- (18.4465,18.1416);
\draw [c,line width=0.9] (18.4465,18.1416) -- (18.4489,18.2736) -- (18.4507,18.3467);
\draw [c,line width=0.9] (18.4538,18.3467) -- (18.4561,18.1365);
\draw [c,line width=0.9] (18.4561,18.1365) -- (18.4585,18.2139) -- (18.4609,18.3282) -- (18.4614,18.3467);
\draw [c,line width=0.9] (18.464,18.3467) -- (18.4656,18.2172);
\draw [c,line width=0.9] (18.4656,18.2172) -- (18.468,18.0745) -- (18.4704,18.2078) -- (18.4728,18.2413) -- (18.4751,18.1735) -- (18.4775,18.154) -- (18.4799,18.2693) -- (18.4808,18.3467);
\draw [c,line width=0.9] (18.4836,18.3467) -- (18.4846,18.2538);
\draw [c,line width=0.9] (18.4846,18.2538) -- (18.4869,18.2956) -- (18.4874,18.3467);
\draw [c,line width=0.9] (18.5138,18.3467) -- (18.515,18.1537);
\draw [c,line width=0.9] (18.515,18.1537) -- (18.5173,18.2414) -- (18.5196,17.9153) -- (18.5219,18.269) -- (18.5242,18.1617) -- (18.5258,18.3467);
\draw [c,line width=0.9] (18.5271,18.3467) -- (18.5288,18.0863);
\draw [c,line width=0.9] (18.5288,18.0863) -- (18.5311,18.2) -- (18.5329,18.3467);
\draw [c,line width=0.9] (18.537,18.3467) -- (18.538,18.2291);
\draw [c,line width=0.9] (18.538,18.2291) -- (18.5403,18.0982) -- (18.5426,18.065) -- (18.5448,18.1104) -- (18.5471,17.9735) -- (18.5494,18.3467);
\draw [c,line width=0.9] (18.5533,18.3467) -- (18.5539,18.2379);
\draw [c,line width=0.9] (18.5539,18.2379) -- (18.5562,18.1991) -- (18.5585,18.1413) -- (18.5607,18.1358) -- (18.563,18.1111) -- (18.5652,17.9279) -- (18.5675,17.8667) -- (18.5697,18.0929) -- (18.572,17.8015) -- (18.5742,18.0021) -- (18.5765,17.7004)
 -- (18.5787,17.9157) -- (18.5809,18.156) -- (18.5832,18.1868) -- (18.5854,18.0808) -- (18.5875,18.3467);
\draw [c,line width=0.9] (18.5909,18.3467) -- (18.5921,18.2929);
\draw [c,line width=0.9] (18.5921,18.2929) -- (18.5943,18.1303) -- (18.5965,18.1679) -- (18.5987,17.9371) -- (18.6009,18.0976) -- (18.6031,18.1688) -- (18.6053,18.174) -- (18.6075,18.0873) -- (18.6097,18.14) -- (18.6119,18.1057) -- (18.6139,18.3467);
\draw [c,line width=0.9] (18.6144,18.3467) -- (18.6163,18.2121);
\draw [c,line width=0.9] (18.6163,18.2121) -- (18.6185,18.3467) -- (18.6207,18.1994) -- (18.6222,18.3467);
\draw [c,line width=0.9] (18.6236,18.3467) -- (18.625,18.2332);
\draw [c,line width=0.9] (18.625,18.2332) -- (18.6272,17.9139) -- (18.6294,18.3105) -- (18.6315,18.1003) -- (18.6337,18.1921) -- (18.6359,18.3447) -- (18.638,18.0876) -- (18.6402,17.9511) -- (18.6423,18.2255) -- (18.6445,18.2631) -- (18.6467,17.9675)
 -- (18.6488,18.3017) -- (18.6509,18.3254) -- (18.6531,18.2363) -- (18.6552,18.0813) -- (18.6574,18.174) -- (18.6595,18.0235) -- (18.6616,18.1588) -- (18.663,18.3467);
\draw [c,line width=0.9] (18.6654,18.3467) -- (18.6659,18.3114);
\draw [c,line width=0.9] (18.6659,18.3114) -- (18.668,17.9053) -- (18.6701,18.0155) -- (18.6719,18.3467);
\draw [c,line width=0.9] (18.6818,18.3467) -- (18.6828,18.1533);
\draw [c,line width=0.9] (18.6828,18.1533) -- (18.6849,18.3094) -- (18.6855,18.3467);
\draw [c,line width=0.9] (18.69,18.3467) -- (18.6912,18.1821);
\draw [c,line width=0.9] (18.6912,18.1821) -- (18.6919,18.3467);
\draw [c,line width=0.9] (18.6962,18.3467) -- (18.6975,18.2121);
\draw [c,line width=0.9] (18.6975,18.2121) -- (18.6989,18.3467);
\draw [c,line width=0.9] (18.7003,18.3467) -- (18.7017,18.1891);
\draw [c,line width=0.9] (18.7017,18.1891) -- (18.7028,18.3467);
\draw [c,line width=0.9] (18.7065,18.3467) -- (18.7079,18.1096);
\draw [c,line width=0.9] (18.7079,18.1096) -- (18.71,18.1604) -- (18.711,18.3467);
\draw [c,line width=0.9] (18.7257,18.3467) -- (18.7265,18.3091);
\draw [c,line width=0.9] (18.7265,18.3091) -- (18.727,18.3467);
\draw [c,line width=0.9] (18.7322,18.3467) -- (18.7327,18.3037);
\draw [c,line width=0.9] (18.7327,18.3037) -- (18.733,18.3467);
\draw [c,line width=0.9] (18.7447,18.3467) -- (18.7449,18.3193);
\draw [c,line width=0.9] (18.7449,18.3193) -- (18.7469,18.0953) -- (18.7487,18.3467);
\draw [c,line width=0.9] (18.7531,18.3467) -- (18.7551,18.0035);
\draw [c,line width=0.9] (18.7551,18.0035) -- (18.7571,18.2344) -- (18.7591,18.2112) -- (18.7611,18.1532) -- (18.7631,18.1247) -- (18.7642,18.3467);
\draw [c,line width=0.9] (18.767,18.3467) -- (18.7671,18.3307);
\draw [c,line width=0.9] (18.7671,18.3307) -- (18.7672,18.3467);
\draw [c,line width=0.9] (18.7851,18.3467) -- (18.7851,18.3394);
\draw [c,line width=0.9] (18.7851,18.3394) -- (18.7852,18.3467);
\draw [c,line width=0.9] (18.7922,18.3467) -- (18.7931,18.2938);
\draw [c,line width=0.9] (18.7931,18.2938) -- (18.7936,18.3467);
\draw [c,line width=0.9] (18.7995,18.3467) -- (18.8009,18.0269);
\draw [c,line width=0.9] (18.8009,18.0269) -- (18.8028,18.3467);
\draw [c,line width=0.9] (18.8033,18.3467) -- (18.8049,18.2757);
\draw [c,line width=0.9] (18.8049,18.2757) -- (18.8068,18.3088) -- (18.8085,18.3467);
\draw [c,line width=0.9] (18.826,18.3467) -- (18.8264,18.2671);
\draw [c,line width=0.9] (18.8264,18.2671) -- (18.827,18.3467);
\draw [c,line width=0.9] (18.8335,18.3467) -- (18.8341,18.3054);
\draw [c,line width=0.9] (18.8341,18.3054) -- (18.8344,18.3467);
\draw [c,line width=0.9] (18.8552,18.3467) -- (18.8553,18.345);
\draw [c,line width=0.9] (18.8553,18.345) -- (18.8553,18.3467);
\draw [c,line width=0.9] (18.8631,18.3467) -- (18.8648,18.2628);
\draw [c,line width=0.9] (18.8648,18.2628) -- (18.8658,18.3467);
\draw [c,line width=0.9] (18.8826,18.3467) -- (18.8837,18.1482);
\draw [c,line width=0.9] (18.8837,18.1482) -- (18.8855,18.0654) -- (18.8865,18.3467);
\draw [c,line width=0.9] (18.8974,18.3467) -- (18.8986,18.0928);
\draw [c,line width=0.9] (18.8986,18.0928) -- (18.8994,18.3467);
\draw [c,line width=0.9] (18.9055,18.3467) -- (18.9061,18.2959);
\draw [c,line width=0.9] (18.9061,18.2959) -- (18.9079,18.2004) -- (18.9098,18.0423) -- (18.9116,18.085) -- (18.9132,18.3467);
\draw [c,line width=0.9] (18.9139,18.3467) -- (18.9153,18.2221);
\draw [c,line width=0.9] (18.9153,18.2221) -- (18.9163,18.3467);
\draw [c,line width=0.9] (18.9187,18.3467) -- (18.919,18.3249);
\draw [c,line width=0.9] (18.919,18.3249) -- (18.9205,18.3467);
\draw [c,line width=0.9] (18.924,18.3467) -- (18.9245,18.2487);
\draw [c,line width=0.9] (18.9245,18.2487) -- (18.9262,18.3467);
\draw [c,line width=0.9] (18.9416,18.3467) -- (18.9428,18.1939);
\draw [c,line width=0.9] (18.9428,18.1939) -- (18.9435,18.3467);
\draw [c,line width=0.9] (18.949,18.3467) -- (18.95,18.2114);
\draw [c,line width=0.9] (18.95,18.2114) -- (18.9519,18.3375) -- (18.9521,18.3467);
\draw [c,line width=0.9] (18.9566,18.3467) -- (18.9573,18.2077);
\draw [c,line width=0.9] (18.9573,18.2077) -- (18.9591,18.2291) -- (18.9597,18.3467);
\draw [c,line width=0.9] (18.9616,18.3467) -- (18.9627,18.0454);
\draw [c,line width=0.9] (18.9627,18.0454) -- (18.9639,18.3467);
\draw [c,line width=0.9] (18.9706,18.3467) -- (18.9716,18.1509);
\draw [c,line width=0.9] (18.9716,18.1509) -- (18.9724,18.3467);
\draw [c,line width=0.9] (18.9746,18.3467) -- (18.9752,18.2131);
\draw [c,line width=0.9] (18.9752,18.2131) -- (18.9757,18.3467);
\draw [c,line width=0.9] (18.983,18.3467) -- (18.9841,18.2443);
\draw [c,line width=0.9] (18.9841,18.2443) -- (18.9859,18.1483) -- (18.9876,18.3361) -- (18.9879,18.3467);
\draw [c,line width=0.9] (18.991,18.3467) -- (18.9912,18.3391);
\draw [c,line width=0.9] (18.9912,18.3391) -- (18.9912,18.3467);
\draw [c,line width=0.9] (18.9944,18.3467) -- (18.9947,18.2802);
\draw [c,line width=0.9] (18.9947,18.2802) -- (18.9965,18.3328) -- (18.9966,18.3467);
\definecolor{c}{rgb}{0,0,0};
\draw (5.63083,5.43019) node[scale=1.08185, color=c, rotate=52.1633]{QCD axion models};
\draw [anchor=base west] (4.73234,15.3535) node[scale=1.27276, color=c, rotate=0]{CAST};
\draw [anchor=base west] (4.73234,11.9756) node[scale=1.27276, color=c, rotate=0]{BabyIAXO};
\draw [anchor=base west] (4.73234,9.07484) node[scale=1.71823, color=c, rotate=0]{IAXO};
\draw [anchor=base west] (4.73234,7.91805) node[scale=1.27276, color=c, rotate=0]{IAXO+};
\definecolor{c}{rgb}{0,0.2,0};
\draw (7.31147,4.27339) node[scale=0.827295, color=c, rotate=52.1633]{KSVZ};
\draw (13.7308,15.3535) node[scale=0.827295, color=c, rotate=0]{HB};
\definecolor{c}{rgb}{0.6,0,0};
\draw (10.9,12.7195) node[scale=1.08185, color=c, rotate=0]{HB hint};
\draw (9.49551,5.64602) node[scale=1.08185, color=c, rotate=52.1633]{$\rm{ DSFZ~II~\&~A/J~} \cal{E}/\cal{N}=\rm{2/3}$};
\draw (11.0676,6.63182) node[scale=1.08185, color=c, rotate=52.1633]{$\rm{ DSFZ~I~\&~A/J~} \cal{E}/\cal{N}=\rm{8/3}$};
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.8,2.70372) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,3.17301) -- (2.8,2.70372);
\draw [c,line width=0.9] (4.01918,2.93837) -- (4.01918,2.70372);
\draw [c,line width=0.9] (4.73234,2.93837) -- (4.73234,2.70372);
\draw [c,line width=0.9] (5.23835,2.93837) -- (5.23835,2.70372);
\draw [c,line width=0.9] (5.63083,2.93837) -- (5.63083,2.70372);
\draw [c,line width=0.9] (5.95152,2.93837) -- (5.95152,2.70372);
\draw [c,line width=0.9] (6.22265,2.93837) -- (6.22265,2.70372);
\draw [c,line width=0.9] (6.45752,2.93837) -- (6.45752,2.70372);
\draw [c,line width=0.9] (6.66469,2.93837) -- (6.66469,2.70372);
\draw [c,line width=0.9] (6.85,3.17301) -- (6.85,2.70372);
\draw [c,line width=0.9] (8.06917,2.93837) -- (8.06917,2.70372);
\draw [c,line width=0.9] (8.78234,2.93837) -- (8.78234,2.70372);
\draw [c,line width=0.9] (9.28835,2.93837) -- (9.28835,2.70372);
\draw [c,line width=0.9] (9.68083,2.93837) -- (9.68083,2.70372);
\draw [c,line width=0.9] (10.0015,2.93837) -- (10.0015,2.70372);
\draw [c,line width=0.9] (10.2726,2.93837) -- (10.2726,2.70372);
\draw [c,line width=0.9] (10.5075,2.93837) -- (10.5075,2.70372);
\draw [c,line width=0.9] (10.7147,2.93837) -- (10.7147,2.70372);
\draw [c,line width=0.9] (10.9,3.17301) -- (10.9,2.70372);
\draw [c,line width=0.9] (12.1192,2.93837) -- (12.1192,2.70372);
\draw [c,line width=0.9] (12.8323,2.93837) -- (12.8323,2.70372);
\draw [c,line width=0.9] (13.3383,2.93837) -- (13.3383,2.70372);
\draw [c,line width=0.9] (13.7308,2.93837) -- (13.7308,2.70372);
\draw [c,line width=0.9] (14.0515,2.93837) -- (14.0515,2.70372);
\draw [c,line width=0.9] (14.3226,2.93837) -- (14.3226,2.70372);
\draw [c,line width=0.9] (14.5575,2.93837) -- (14.5575,2.70372);
\draw [c,line width=0.9] (14.7647,2.93837) -- (14.7647,2.70372);
\draw [c,line width=0.9] (14.95,3.17301) -- (14.95,2.70372);
\draw [c,line width=0.9] (16.1692,2.93837) -- (16.1692,2.70372);
\draw [c,line width=0.9] (16.8823,2.93837) -- (16.8823,2.70372);
\draw [c,line width=0.9] (17.3883,2.93837) -- (17.3883,2.70372);
\draw [c,line width=0.9] (17.7808,2.93837) -- (17.7808,2.70372);
\draw [c,line width=0.9] (18.1015,2.93837) -- (18.1015,2.70372);
\draw [c,line width=0.9] (18.3726,2.93837) -- (18.3726,2.70372);
\draw [c,line width=0.9] (18.6075,2.93837) -- (18.6075,2.70372);
\draw [c,line width=0.9] (18.8147,2.93837) -- (18.8147,2.70372);
\draw [c,line width=0.9] (19,3.17301) -- (19,2.70372);
\draw [c,line width=0.9] (2.8,18.3467) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,17.8774) -- (2.8,18.3467);
\draw [c,line width=0.9] (4.01918,18.1121) -- (4.01918,18.3467);
\draw [c,line width=0.9] (4.73234,18.1121) -- (4.73234,18.3467);
\draw [c,line width=0.9] (5.23835,18.1121) -- (5.23835,18.3467);
\draw [c,line width=0.9] (5.63083,18.1121) -- (5.63083,18.3467);
\draw [c,line width=0.9] (5.95152,18.1121) -- (5.95152,18.3467);
\draw [c,line width=0.9] (6.22265,18.1121) -- (6.22265,18.3467);
\draw [c,line width=0.9] (6.45752,18.1121) -- (6.45752,18.3467);
\draw [c,line width=0.9] (6.66469,18.1121) -- (6.66469,18.3467);
\draw [c,line width=0.9] (6.85,17.8774) -- (6.85,18.3467);
\draw [c,line width=0.9] (8.06917,18.1121) -- (8.06917,18.3467);
\draw [c,line width=0.9] (8.78234,18.1121) -- (8.78234,18.3467);
\draw [c,line width=0.9] (9.28835,18.1121) -- (9.28835,18.3467);
\draw [c,line width=0.9] (9.68083,18.1121) -- (9.68083,18.3467);
\draw [c,line width=0.9] (10.0015,18.1121) -- (10.0015,18.3467);
\draw [c,line width=0.9] (10.2726,18.1121) -- (10.2726,18.3467);
\draw [c,line width=0.9] (10.5075,18.1121) -- (10.5075,18.3467);
\draw [c,line width=0.9] (10.7147,18.1121) -- (10.7147,18.3467);
\draw [c,line width=0.9] (10.9,17.8774) -- (10.9,18.3467);
\draw [c,line width=0.9] (12.1192,18.1121) -- (12.1192,18.3467);
\draw [c,line width=0.9] (12.8323,18.1121) -- (12.8323,18.3467);
\draw [c,line width=0.9] (13.3383,18.1121) -- (13.3383,18.3467);
\draw [c,line width=0.9] (13.7308,18.1121) -- (13.7308,18.3467);
\draw [c,line width=0.9] (14.0515,18.1121) -- (14.0515,18.3467);
\draw [c,line width=0.9] (14.3226,18.1121) -- (14.3226,18.3467);
\draw [c,line width=0.9] (14.5575,18.1121) -- (14.5575,18.3467);
\draw [c,line width=0.9] (14.7647,18.1121) -- (14.7647,18.3467);
\draw [c,line width=0.9] (14.95,17.8774) -- (14.95,18.3467);
\draw [c,line width=0.9] (16.1692,18.1121) -- (16.1692,18.3467);
\draw [c,line width=0.9] (16.8823,18.1121) -- (16.8823,18.3467);
\draw [c,line width=0.9] (17.3883,18.1121) -- (17.3883,18.3467);
\draw [c,line width=0.9] (17.7808,18.1121) -- (17.7808,18.3467);
\draw [c,line width=0.9] (18.1015,18.1121) -- (18.1015,18.3467);
\draw [c,line width=0.9] (18.3726,18.1121) -- (18.3726,18.3467);
\draw [c,line width=0.9] (18.6075,18.1121) -- (18.6075,18.3467);
\draw [c,line width=0.9] (18.8147,18.1121) -- (18.8147,18.3467);
\draw [c,line width=0.9] (19,17.8774) -- (19,18.3467);
\draw [c,line width=0.9] (2.8,2.70372) -- (2.8,18.3467);
\draw [c,line width=0.9] (3.043,2.70373) -- (2.8,2.70373);
\draw [c,line width=0.9] (3.043,3.3552) -- (2.8,3.3552);
\draw [c,line width=0.9] (3.043,3.86052) -- (2.8,3.86052);
\draw [c,line width=0.9] (3.043,4.2734) -- (2.8,4.2734);
\draw [c,line width=0.9] (3.043,4.62248) -- (2.8,4.62248);
\draw [c,line width=0.9] (3.043,4.92487) -- (2.8,4.92487);
\draw [c,line width=0.9] (3.043,5.1916) -- (2.8,5.1916);
\draw [c,line width=0.9] (3.286,5.43019) -- (2.8,5.43019);
\draw [c,line width=0.9] (3.043,6.99986) -- (2.8,6.99986);
\draw [c,line width=0.9] (3.043,7.91806) -- (2.8,7.91806);
\draw [c,line width=0.9] (3.043,8.56953) -- (2.8,8.56953);
\draw [c,line width=0.9] (3.043,9.07485) -- (2.8,9.07485);
\draw [c,line width=0.9] (3.043,9.48772) -- (2.8,9.48772);
\draw [c,line width=0.9] (3.043,9.83681) -- (2.8,9.83681);
\draw [c,line width=0.9] (3.043,10.1392) -- (2.8,10.1392);
\draw [c,line width=0.9] (3.043,10.4059) -- (2.8,10.4059);
\draw [c,line width=0.9] (3.286,10.6445) -- (2.8,10.6445);
\draw [c,line width=0.9] (3.043,12.2142) -- (2.8,12.2142);
\draw [c,line width=0.9] (3.043,13.1324) -- (2.8,13.1324);
\draw [c,line width=0.9] (3.043,13.7839) -- (2.8,13.7839);
\draw [c,line width=0.9] (3.043,14.2892) -- (2.8,14.2892);
\draw [c,line width=0.9] (3.043,14.702) -- (2.8,14.702);
\draw [c,line width=0.9] (3.043,15.0511) -- (2.8,15.0511);
\draw [c,line width=0.9] (3.043,15.3535) -- (2.8,15.3535);
\draw [c,line width=0.9] (3.043,15.6202) -- (2.8,15.6202);
\draw [c,line width=0.9] (3.286,15.8588) -- (2.8,15.8588);
\draw [c,line width=0.9] (3.043,17.4285) -- (2.8,17.4285);
\draw [c,line width=0.9] (3.043,18.3467) -- (2.8,18.3467);
\draw [c,line width=0.9] (19,2.70372) -- (19,18.3467);
\draw [c,line width=0.9] (18.757,2.70373) -- (19,2.70373);
\draw [c,line width=0.9] (18.757,3.3552) -- (19,3.3552);
\draw [c,line width=0.9] (18.757,3.86052) -- (19,3.86052);
\draw [c,line width=0.9] (18.757,4.2734) -- (19,4.2734);
\draw [c,line width=0.9] (18.757,4.62248) -- (19,4.62248);
\draw [c,line width=0.9] (18.757,4.92487) -- (19,4.92487);
\draw [c,line width=0.9] (18.757,5.1916) -- (19,5.1916);
\draw [c,line width=0.9] (18.514,5.43019) -- (19,5.43019);
\draw [c,line width=0.9] (18.757,6.99986) -- (19,6.99986);
\draw [c,line width=0.9] (18.757,7.91806) -- (19,7.91806);
\draw [c,line width=0.9] (18.757,8.56953) -- (19,8.56953);
\draw [c,line width=0.9] (18.757,9.07485) -- (19,9.07485);
\draw [c,line width=0.9] (18.757,9.48772) -- (19,9.48772);
\draw [c,line width=0.9] (18.757,9.83681) -- (19,9.83681);
\draw [c,line width=0.9] (18.757,10.1392) -- (19,10.1392);
\draw [c,line width=0.9] (18.757,10.4059) -- (19,10.4059);
\draw [c,line width=0.9] (18.514,10.6445) -- (19,10.6445);
\draw [c,line width=0.9] (18.757,12.2142) -- (19,12.2142);
\draw [c,line width=0.9] (18.757,13.1324) -- (19,13.1324);
\draw [c,line width=0.9] (18.757,13.7839) -- (19,13.7839);
\draw [c,line width=0.9] (18.757,14.2892) -- (19,14.2892);
\draw [c,line width=0.9] (18.757,14.702) -- (19,14.702);
\draw [c,line width=0.9] (18.757,15.0511) -- (19,15.0511);
\draw [c,line width=0.9] (18.757,15.3535) -- (19,15.3535);
\draw [c,line width=0.9] (18.757,15.6202) -- (19,15.6202);
\draw [c,line width=0.9] (18.514,15.8588) -- (19,15.8588);
\draw [c,line width=0.9] (18.757,17.4285) -- (19,17.4285);
\draw [c,line width=0.9] (18.757,18.3467) -- (19,18.3467);
\end{tikzpicture}

